Production of Heavy Selectrons in Electron-Photon Collisions

We study the production and decay of heavy selectrons in the electron-photon mode of a linear collider of the next generation. The standard model backgrounds can be substantially reduced by appropriate kinematical cuts. As a consequence, selectrons far heavier than the kinematical threshold for pair production are shown to be easily discoverable for large portions of the supersymmetry parameter space. We also describe a model-independent kinematical measurement of the mass of the lightest neutralino.

==> ang.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{5}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{10}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{15}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{20}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-1cm}\Large $\theta_\gamma$ [$\mu$rd]}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $x$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(318,780){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(319,774){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(320,768){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(321,762){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(322,756){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(323,751){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(324,746){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(325,741){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(326,737){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(327,732){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(328,727){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(329,723){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(330,718){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(331,713){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(332,709){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(333,705){\usebox{\plotpoint}}
\put(334,701){\usebox{\plotpoint}}
\put(335,697){\usebox{\plotpoint}}
\put(336,693){\usebox{\plotpoint}}
\put(337,689){\usebox{\plotpoint}}
\put(338,685){\usebox{\plotpoint}}
\put(339,681){\usebox{\plotpoint}}
\put(340,677){\usebox{\plotpoint}}
\put(341,673){\usebox{\plotpoint}}
\put(342,670){\usebox{\plotpoint}}
\put(343,666){\usebox{\plotpoint}}
\put(344,662){\usebox{\plotpoint}}
\put(345,659){\usebox{\plotpoint}}
\put(346,655){\usebox{\plotpoint}}
\put(347,652){\usebox{\plotpoint}}
\put(348,648){\usebox{\plotpoint}}
\put(349,645){\usebox{\plotpoint}}
\put(350,641){\usebox{\plotpoint}}
\put(351,638){\usebox{\plotpoint}}
\put(352,635){\usebox{\plotpoint}}
\put(353,632){\usebox{\plotpoint}}
\put(354,629){\usebox{\plotpoint}}
\put(355,627){\usebox{\plotpoint}}
\put(356,624){\usebox{\plotpoint}}
\put(357,621){\usebox{\plotpoint}}
\put(358,619){\usebox{\plotpoint}}
\put(359,616){\usebox{\plotpoint}}
\put(360,613){\usebox{\plotpoint}}
\put(361,611){\usebox{\plotpoint}}
\put(362,608){\usebox{\plotpoint}}
\put(363,606){\usebox{\plotpoint}}
\put(364,604){\usebox{\plotpoint}}
\put(365,601){\usebox{\plotpoint}}
\put(366,599){\usebox{\plotpoint}}
\put(367,597){\usebox{\plotpoint}}
\put(368,594){\usebox{\plotpoint}}
\put(369,592){\usebox{\plotpoint}}
\put(370,590){\usebox{\plotpoint}}
\put(371,588){\usebox{\plotpoint}}
\put(372,585){\usebox{\plotpoint}}
\put(373,583){\usebox{\plotpoint}}
\put(374,581){\usebox{\plotpoint}}
\put(375,578){\usebox{\plotpoint}}
\put(376,576){\usebox{\plotpoint}}
\put(377,574){\usebox{\plotpoint}}
\put(378,571){\usebox{\plotpoint}}
\put(379,569){\usebox{\plotpoint}}
\put(380,567){\usebox{\plotpoint}}
\put(381,565){\usebox{\plotpoint}}
\put(382,563){\usebox{\plotpoint}}
\put(383,562){\usebox{\plotpoint}}
\put(384,560){\usebox{\plotpoint}}
\put(385,558){\usebox{\plotpoint}}
\put(386,557){\usebox{\plotpoint}}
\put(387,555){\usebox{\plotpoint}}
\put(388,553){\usebox{\plotpoint}}
\put(389,552){\usebox{\plotpoint}}
\put(390,550){\usebox{\plotpoint}}
\put(391,549){\usebox{\plotpoint}}
\put(392,547){\usebox{\plotpoint}}
\put(393,545){\usebox{\plotpoint}}
\put(394,543){\usebox{\plotpoint}}
\put(395,541){\usebox{\plotpoint}}
\put(396,539){\usebox{\plotpoint}}
\put(397,537){\usebox{\plotpoint}}
\put(398,535){\usebox{\plotpoint}}
\put(399,533){\usebox{\plotpoint}}
\put(400,532){\usebox{\plotpoint}}
\put(401,530){\usebox{\plotpoint}}
\put(402,529){\usebox{\plotpoint}}
\put(403,527){\usebox{\plotpoint}}
\put(404,526){\usebox{\plotpoint}}
\put(405,525){\usebox{\plotpoint}}
\put(406,523){\usebox{\plotpoint}}
\put(407,522){\usebox{\plotpoint}}
\put(408,521){\usebox{\plotpoint}}
\put(409,519){\usebox{\plotpoint}}
\put(410,518){\usebox{\plotpoint}}
\put(411,517){\usebox{\plotpoint}}
\put(412,515){\usebox{\plotpoint}}
\put(413,514){\usebox{\plotpoint}}
\put(414,512){\usebox{\plotpoint}}
\put(415,511){\usebox{\plotpoint}}
\put(416,509){\usebox{\plotpoint}}
\put(417,508){\usebox{\plotpoint}}
\put(418,506){\usebox{\plotpoint}}
\put(419,505){\usebox{\plotpoint}}
\put(420,504){\usebox{\plotpoint}}
\put(421,502){\usebox{\plotpoint}}
\put(422,501){\usebox{\plotpoint}}
\put(423,499){\usebox{\plotpoint}}
\put(424,498){\usebox{\plotpoint}}
\put(425,496){\usebox{\plotpoint}}
\put(426,495){\usebox{\plotpoint}}
\put(427,493){\usebox{\plotpoint}}
\put(428,492){\usebox{\plotpoint}}
\put(429,491){\usebox{\plotpoint}}
\put(430,491){\usebox{\plotpoint}}
\put(431,490){\usebox{\plotpoint}}
\put(432,489){\usebox{\plotpoint}}
\put(433,488){\usebox{\plotpoint}}
\put(434,487){\usebox{\plotpoint}}
\put(435,486){\usebox{\plotpoint}}
\put(436,485){\usebox{\plotpoint}}
\put(437,484){\usebox{\plotpoint}}
\put(438,483){\usebox{\plotpoint}}
\put(439,482){\usebox{\plotpoint}}
\put(440,481){\usebox{\plotpoint}}
\put(441,478){\usebox{\plotpoint}}
\put(442,477){\usebox{\plotpoint}}
\put(443,476){\usebox{\plotpoint}}
\put(444,475){\usebox{\plotpoint}}
\put(445,474){\usebox{\plotpoint}}
\put(446,473){\usebox{\plotpoint}}
\put(447,472){\usebox{\plotpoint}}
\put(448,471){\usebox{\plotpoint}}
\put(449,470){\usebox{\plotpoint}}
\put(450,470){\usebox{\plotpoint}}
\put(451,469){\usebox{\plotpoint}}
\put(452,468){\usebox{\plotpoint}}
\put(453,467){\usebox{\plotpoint}}
\put(454,466){\usebox{\plotpoint}}
\put(455,465){\usebox{\plotpoint}}
\put(456,464){\usebox{\plotpoint}}
\put(457,463){\usebox{\plotpoint}}
\put(458,462){\usebox{\plotpoint}}
\put(459,461){\usebox{\plotpoint}}
\put(460,460){\usebox{\plotpoint}}
\put(461,459){\usebox{\plotpoint}}
\put(462,458){\usebox{\plotpoint}}
\put(463,457){\usebox{\plotpoint}}
\put(464,456){\usebox{\plotpoint}}
\put(465,455){\usebox{\plotpoint}}
\put(466,454){\usebox{\plotpoint}}
\put(467,453){\usebox{\plotpoint}}
\put(468,452){\usebox{\plotpoint}}
\put(470,451){\usebox{\plotpoint}}
\put(471,450){\usebox{\plotpoint}}
\put(472,449){\usebox{\plotpoint}}
\put(473,448){\usebox{\plotpoint}}
\put(474,447){\usebox{\plotpoint}}
\put(475,446){\usebox{\plotpoint}}
\put(476,445){\usebox{\plotpoint}}
\put(477,444){\usebox{\plotpoint}}
\put(478,443){\usebox{\plotpoint}}
\put(480,442){\usebox{\plotpoint}}
\put(481,441){\usebox{\plotpoint}}
\put(482,440){\usebox{\plotpoint}}
\put(483,439){\usebox{\plotpoint}}
\put(484,438){\usebox{\plotpoint}}
\put(485,437){\usebox{\plotpoint}}
\put(486,436){\usebox{\plotpoint}}
\put(487,435){\usebox{\plotpoint}}
\put(489,434){\usebox{\plotpoint}}
\put(490,433){\usebox{\plotpoint}}
\put(491,432){\usebox{\plotpoint}}
\put(493,431){\usebox{\plotpoint}}
\put(494,430){\usebox{\plotpoint}}
\put(495,429){\usebox{\plotpoint}}
\put(497,428){\usebox{\plotpoint}}
\put(498,427){\usebox{\plotpoint}}
\put(500,426){\usebox{\plotpoint}}
\put(501,425){\usebox{\plotpoint}}
\put(502,424){\usebox{\plotpoint}}
\put(503,423){\usebox{\plotpoint}}
\put(505,422){\usebox{\plotpoint}}
\put(506,421){\usebox{\plotpoint}}
\put(507,420){\usebox{\plotpoint}}
\put(508,419){\usebox{\plotpoint}}
\put(510,418){\usebox{\plotpoint}}
\put(511,417){\usebox{\plotpoint}}
\put(513,416){\usebox{\plotpoint}}
\put(514,415){\usebox{\plotpoint}}
\put(516,414){\usebox{\plotpoint}}
\put(517,413){\usebox{\plotpoint}}
\put(519,412){\usebox{\plotpoint}}
\put(520,411){\usebox{\plotpoint}}
\put(522,410){\usebox{\plotpoint}}
\put(524,409){\usebox{\plotpoint}}
\put(525,408){\usebox{\plotpoint}}
\put(527,407){\usebox{\plotpoint}}
\put(529,406){\usebox{\plotpoint}}
\put(530,405){\usebox{\plotpoint}}
\put(532,404){\usebox{\plotpoint}}
\put(533,403){\usebox{\plotpoint}}
\put(535,402){\usebox{\plotpoint}}
\put(536,401){\usebox{\plotpoint}}
\put(538,400){\usebox{\plotpoint}}
\put(539,399){\usebox{\plotpoint}}
\put(541,398){\usebox{\plotpoint}}
\put(543,397){\usebox{\plotpoint}}
\put(545,396){\usebox{\plotpoint}}
\put(547,395){\usebox{\plotpoint}}
\put(548,394){\usebox{\plotpoint}}
\put(550,393){\usebox{\plotpoint}}
\put(552,392){\usebox{\plotpoint}}
\put(553,391){\usebox{\plotpoint}}
\put(555,390){\usebox{\plotpoint}}
\put(556,389){\usebox{\plotpoint}}
\put(558,388){\usebox{\plotpoint}}
\put(560,387){\usebox{\plotpoint}}
\put(562,386){\usebox{\plotpoint}}
\put(564,385){\usebox{\plotpoint}}
\put(566,384){\usebox{\plotpoint}}
\put(568,383){\usebox{\plotpoint}}
\put(570,382){\usebox{\plotpoint}}
\put(572,381){\usebox{\plotpoint}}
\put(574,380){\usebox{\plotpoint}}
\put(576,379){\usebox{\plotpoint}}
\put(578,378){\usebox{\plotpoint}}
\put(579,377){\usebox{\plotpoint}}
\put(581,376){\usebox{\plotpoint}}
\put(583,375){\usebox{\plotpoint}}
\put(585,374){\usebox{\plotpoint}}
\put(586,373){\usebox{\plotpoint}}
\put(589,372){\usebox{\plotpoint}}
\put(591,371){\usebox{\plotpoint}}
\put(593,370){\usebox{\plotpoint}}
\put(595,369){\usebox{\plotpoint}}
\put(598,368){\usebox{\plotpoint}}
\put(599,367){\usebox{\plotpoint}}
\put(601,366){\usebox{\plotpoint}}
\put(603,365){\usebox{\plotpoint}}
\put(605,364){\usebox{\plotpoint}}
\put(606,363){\usebox{\plotpoint}}
\put(609,362){\usebox{\plotpoint}}
\put(612,361){\usebox{\plotpoint}}
\put(614,360){\usebox{\plotpoint}}
\put(617,359){\usebox{\plotpoint}}
\put(619,358){\usebox{\plotpoint}}
\put(622,357){\usebox{\plotpoint}}
\put(624,356){\usebox{\plotpoint}}
\put(627,355){\usebox{\plotpoint}}
\put(629,354){\usebox{\plotpoint}}
\put(631,353){\usebox{\plotpoint}}
\put(633,352){\usebox{\plotpoint}}
\put(635,351){\usebox{\plotpoint}}
\put(637,350){\usebox{\plotpoint}}
\put(639,349){\usebox{\plotpoint}}
\put(641,348){\usebox{\plotpoint}}
\put(643,347){\usebox{\plotpoint}}
\put(646,346){\usebox{\plotpoint}}
\put(648,345){\usebox{\plotpoint}}
\put(651,344){\usebox{\plotpoint}}
\put(654,343){\usebox{\plotpoint}}
\put(657,342){\usebox{\plotpoint}}
\put(660,341){\usebox{\plotpoint}}
\put(663,340){\usebox{\plotpoint}}
\put(666,339){\usebox{\plotpoint}}
\put(668,338){\usebox{\plotpoint}}
\put(670,337){\usebox{\plotpoint}}
\put(672,336){\usebox{\plotpoint}}
\put(675,335){\usebox{\plotpoint}}
\put(677,334){\usebox{\plotpoint}}
\put(680,333){\usebox{\plotpoint}}
\put(683,332){\usebox{\plotpoint}}
\put(686,331){\usebox{\plotpoint}}
\put(689,330){\usebox{\plotpoint}}
\put(692,329){\usebox{\plotpoint}}
\put(695,328){\usebox{\plotpoint}}
\put(697,327){\usebox{\plotpoint}}
\put(700,326){\usebox{\plotpoint}}
\put(703,325){\usebox{\plotpoint}}
\put(706,324){\usebox{\plotpoint}}
\put(709,323){\usebox{\plotpoint}}
\put(712,322){\usebox{\plotpoint}}
\put(715,321){\usebox{\plotpoint}}
\put(718,320){\usebox{\plotpoint}}
\put(721,319){\usebox{\plotpoint}}
\put(724,318){\usebox{\plotpoint}}
\put(728,317){\usebox{\plotpoint}}
\put(731,316){\usebox{\plotpoint}}
\put(734,315){\usebox{\plotpoint}}
\put(737,314){\usebox{\plotpoint}}
\put(740,313){\usebox{\plotpoint}}
\put(742,312){\usebox{\plotpoint}}
\put(745,311){\usebox{\plotpoint}}
\put(748,310){\usebox{\plotpoint}}
\put(751,309){\usebox{\plotpoint}}
\put(754,308){\usebox{\plotpoint}}
\put(757,307){\usebox{\plotpoint}}
\put(760,306){\usebox{\plotpoint}}
\put(763,305){\usebox{\plotpoint}}
\put(767,304){\usebox{\plotpoint}}
\put(770,303){\usebox{\plotpoint}}
\put(773,302){\usebox{\plotpoint}}
\put(777,301){\usebox{\plotpoint}}
\put(780,300){\usebox{\plotpoint}}
\put(783,299){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(789,298){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(794,297){\usebox{\plotpoint}}
\put(797,296){\usebox{\plotpoint}}
\put(800,295){\usebox{\plotpoint}}
\put(803,294){\usebox{\plotpoint}}
\put(806,293){\usebox{\plotpoint}}
\put(810,292){\usebox{\plotpoint}}
\put(814,291){\usebox{\plotpoint}}
\put(817,290){\usebox{\plotpoint}}
\put(820,289){\usebox{\plotpoint}}
\put(823,288){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(827,287){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(832,286){\usebox{\plotpoint}}
\put(835,285){\usebox{\plotpoint}}
\put(839,284){\usebox{\plotpoint}}
\put(843,283){\usebox{\plotpoint}}
\put(846,282){\usebox{\plotpoint}}
\put(849,281){\usebox{\plotpoint}}
\put(852,280){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(857,279){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(862,278){\usebox{\plotpoint}}
\put(865,277){\usebox{\plotpoint}}
\put(868,276){\usebox{\plotpoint}}
\put(871,275){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(877,274){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(882,273){\usebox{\plotpoint}}
\put(885,272){\usebox{\plotpoint}}
\put(888,271){\usebox{\plotpoint}}
\put(891,270){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(897,269){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(902,268){\usebox{\plotpoint}}
\put(905,267){\usebox{\plotpoint}}
\put(908,266){\usebox{\plotpoint}}
\put(911,265){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(916,264){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(921,263){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(926,262){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(931,261){\usebox{\plotpoint}}
\put(934,260){\usebox{\plotpoint}}
\put(937,259){\usebox{\plotpoint}}
\put(940,258){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(945,257){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(951,256){\usebox{\plotpoint}}
\put(954,255){\usebox{\plotpoint}}
\put(957,254){\usebox{\plotpoint}}
\put(960,253){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(965,252){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(970,251){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(975,250){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(980,249){\usebox{\plotpoint}}
\put(983,248){\usebox{\plotpoint}}
\put(986,247){\usebox{\plotpoint}}
\put(989,246){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(994,245){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1000,244){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1004,243){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1009,242){\usebox{\plotpoint}}
\put(1012,241){\usebox{\plotpoint}}
\put(1015,240){\usebox{\plotpoint}}
\put(1018,239){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(1024,238){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1029,237){\usebox{\plotpoint}}
\put(1032,236){\usebox{\plotpoint}}
\put(1035,235){\usebox{\plotpoint}}
\put(1039,234){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1043,233){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1048,232){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1053,231){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1059,230){\usebox{\plotpoint}}
\put(1062,229){\usebox{\plotpoint}}
\put(1065,228){\usebox{\plotpoint}}
\put(1068,227){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1073,226){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1079,225){\usebox{\plotpoint}}
\put(1082,224){\usebox{\plotpoint}}
\put(1085,223){\usebox{\plotpoint}}
\put(1088,222){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1092,221){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1097,220){\usebox{\plotpoint}}
\put(1100,219){\usebox{\plotpoint}}
\put(1104,218){\usebox{\plotpoint}}
\put(1107,217){\usebox{\plotpoint}}
\put(1111,216){\usebox{\plotpoint}}
\put(1114,215){\usebox{\plotpoint}}
\put(1117,214){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1122,213){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1127,212){\usebox{\plotpoint}}
\put(1130,211){\usebox{\plotpoint}}
\put(1133,210){\usebox{\plotpoint}}
\put(1137,209){\usebox{\plotpoint}}
\put(1140,208){\usebox{\plotpoint}}
\put(1143,207){\usebox{\plotpoint}}
\put(1147,206){\usebox{\plotpoint}}
\put(1150,205){\usebox{\plotpoint}}
\put(1153,204){\usebox{\plotpoint}}
\put(1156,203){\usebox{\plotpoint}}
\put(1159,202){\usebox{\plotpoint}}
\put(1162,201){\usebox{\plotpoint}}
\put(1166,200){\usebox{\plotpoint}}
\put(1169,199){\usebox{\plotpoint}}
\put(1172,198){\usebox{\plotpoint}}
\put(1176,197){\usebox{\plotpoint}}
\put(1178,196){\usebox{\plotpoint}}
\put(1181,195){\usebox{\plotpoint}}
\put(1183,194){\usebox{\plotpoint}}
\put(1186,193){\usebox{\plotpoint}}
\put(1188,192){\usebox{\plotpoint}}
\put(1191,191){\usebox{\plotpoint}}
\put(1193,190){\usebox{\plotpoint}}
\put(1196,189){\usebox{\plotpoint}}
\put(1198,188){\usebox{\plotpoint}}
\put(1200,187){\usebox{\plotpoint}}
\put(1202,186){\usebox{\plotpoint}}
\put(1205,185){\usebox{\plotpoint}}
\put(1207,184){\usebox{\plotpoint}}
\put(1209,183){\usebox{\plotpoint}}
\put(1211,182){\usebox{\plotpoint}}
\put(1213,181){\usebox{\plotpoint}}
\put(1215,180){\usebox{\plotpoint}}
\put(1217,179){\usebox{\plotpoint}}
\put(1218,178){\usebox{\plotpoint}}
\put(1219,177){\usebox{\plotpoint}}
\put(1221,176){\usebox{\plotpoint}}
\put(1222,175){\usebox{\plotpoint}}
\put(1223,174){\usebox{\plotpoint}}
\put(1225,171){\usebox{\plotpoint}}
\put(1226,169){\usebox{\plotpoint}}
\put(1227,167){\usebox{\plotpoint}}
\put(1228,166){\usebox{\plotpoint}}
\put(1229,164){\usebox{\plotpoint}}
\put(1230,162){\usebox{\plotpoint}}
\put(1231,161){\usebox{\plotpoint}}
\put(1232,159){\usebox{\plotpoint}}
\put(1233,158){\usebox{\plotpoint}}
\end{picture}


==> bin.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{200}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{400}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{600}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{800}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{1000}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1200}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-400}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){-300}}
\put(411,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-200}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-100}}
\put(704,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){100}}
\put(997,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){200}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){300}}
\put(1290,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){400}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\Large\hspace{-1.5cm}\Large $M_2$ [GeV]}}}
\put(850,68){\makebox(0,0){\Large\vspace{-1cm}\Large $\mu$ [GeV]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,529){\usebox{\plotpoint}}
\put(264,529){\usebox{\plotpoint}}
\put(284,529){\usebox{\plotpoint}}
\put(305,529){\usebox{\plotpoint}}
\put(326,530){\usebox{\plotpoint}}
\put(346,530){\usebox{\plotpoint}}
\put(367,531){\usebox{\plotpoint}}
\put(388,532){\usebox{\plotpoint}}
\put(409,532){\usebox{\plotpoint}}
\put(429,534){\usebox{\plotpoint}}
\put(450,537){\usebox{\plotpoint}}
\put(470,541){\usebox{\plotpoint}}
\put(490,548){\usebox{\plotpoint}}
\put(506,560){\usebox{\plotpoint}}
\put(517,578){\usebox{\plotpoint}}
\put(524,597){\usebox{\plotpoint}}
\put(528,617){\usebox{\plotpoint}}
\put(531,638){\usebox{\plotpoint}}
\put(533,659){\usebox{\plotpoint}}
\put(534,679){\usebox{\plotpoint}}
\put(536,700){\usebox{\plotpoint}}
\put(537,721){\usebox{\plotpoint}}
\put(538,741){\usebox{\plotpoint}}
\put(539,762){\usebox{\plotpoint}}
\put(540,783){\usebox{\plotpoint}}
\put(540,803){\usebox{\plotpoint}}
\put(541,824){\usebox{\plotpoint}}
\put(541,845){\usebox{\plotpoint}}
\put(542,866){\usebox{\plotpoint}}
\put(542,886){\usebox{\plotpoint}}
\put(542,907){\usebox{\plotpoint}}
\put(543,928){\usebox{\plotpoint}}
\put(543,949){\usebox{\plotpoint}}
\put(543,969){\usebox{\plotpoint}}
\put(543,990){\usebox{\plotpoint}}
\put(544,1011){\usebox{\plotpoint}}
\put(544,1032){\usebox{\plotpoint}}
\put(544,1052){\usebox{\plotpoint}}
\put(544,1073){\usebox{\plotpoint}}
\put(544,1094){\usebox{\plotpoint}}
\put(544,1115){\usebox{\plotpoint}}
\put(545,1135){\usebox{\plotpoint}}
\put(545,1156){\usebox{\plotpoint}}
\put(545,1177){\usebox{\plotpoint}}
\put(545,1198){\usebox{\plotpoint}}
\put(545,1218){\usebox{\plotpoint}}
\put(545,1237){\usebox{\plotpoint}}
\put(1436,541){\usebox{\plotpoint}}
\put(1436,541){\usebox{\plotpoint}}
\put(1415,542){\usebox{\plotpoint}}
\put(1394,543){\usebox{\plotpoint}}
\put(1373,545){\usebox{\plotpoint}}
\put(1353,547){\usebox{\plotpoint}}
\put(1332,550){\usebox{\plotpoint}}
\put(1312,554){\usebox{\plotpoint}}
\put(1292,558){\usebox{\plotpoint}}
\put(1272,565){\usebox{\plotpoint}}
\put(1253,574){\usebox{\plotpoint}}
\put(1236,586){\usebox{\plotpoint}}
\put(1223,601){\usebox{\plotpoint}}
\put(1212,618){\usebox{\plotpoint}}
\put(1204,637){\usebox{\plotpoint}}
\put(1197,657){\usebox{\plotpoint}}
\put(1192,677){\usebox{\plotpoint}}
\put(1188,698){\usebox{\plotpoint}}
\put(1185,718){\usebox{\plotpoint}}
\put(1183,739){\usebox{\plotpoint}}
\put(1181,759){\usebox{\plotpoint}}
\put(1178,780){\usebox{\plotpoint}}
\put(1177,801){\usebox{\plotpoint}}
\put(1176,821){\usebox{\plotpoint}}
\put(1174,842){\usebox{\plotpoint}}
\put(1173,863){\usebox{\plotpoint}}
\put(1172,883){\usebox{\plotpoint}}
\put(1171,904){\usebox{\plotpoint}}
\put(1170,925){\usebox{\plotpoint}}
\put(1169,946){\usebox{\plotpoint}}
\put(1169,966){\usebox{\plotpoint}}
\put(1168,987){\usebox{\plotpoint}}
\put(1167,1008){\usebox{\plotpoint}}
\put(1167,1028){\usebox{\plotpoint}}
\put(1166,1049){\usebox{\plotpoint}}
\put(1166,1070){\usebox{\plotpoint}}
\put(1165,1091){\usebox{\plotpoint}}
\put(1165,1111){\usebox{\plotpoint}}
\put(1164,1132){\usebox{\plotpoint}}
\put(1164,1153){\usebox{\plotpoint}}
\put(1163,1174){\usebox{\plotpoint}}
\put(1163,1194){\usebox{\plotpoint}}
\put(1163,1215){\usebox{\plotpoint}}
\put(1163,1236){\usebox{\plotpoint}}
\put(1163,1237){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,526){\usebox{\plotpoint}}
\put(264,526){\rule[-0.500pt]{17.586pt}{1.000pt}}
\put(337,527){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(357,528){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(362,529){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(367,530){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(381,531){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(396,532){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(411,533){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(425,534){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(454,535){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(467,536){\usebox{\plotpoint}}
\put(469,537){\usebox{\plotpoint}}
\put(472,538){\usebox{\plotpoint}}
\put(475,539){\usebox{\plotpoint}}
\put(478,540){\usebox{\plotpoint}}
\put(481,541){\usebox{\plotpoint}}
\put(484,542){\usebox{\plotpoint}}
\put(487,543){\usebox{\plotpoint}}
\put(491,544){\usebox{\plotpoint}}
\put(494,545){\usebox{\plotpoint}}
\put(496,546){\usebox{\plotpoint}}
\put(498,547){\usebox{\plotpoint}}
\put(499,548){\usebox{\plotpoint}}
\put(500,549){\usebox{\plotpoint}}
\put(502,550){\usebox{\plotpoint}}
\put(503,551){\usebox{\plotpoint}}
\put(505,552){\usebox{\plotpoint}}
\put(506,553){\usebox{\plotpoint}}
\put(507,554){\usebox{\plotpoint}}
\put(509,555){\usebox{\plotpoint}}
\put(511,556){\usebox{\plotpoint}}
\put(513,557){\usebox{\plotpoint}}
\put(514,558){\usebox{\plotpoint}}
\put(515,560){\usebox{\plotpoint}}
\put(516,561){\usebox{\plotpoint}}
\put(517,563){\usebox{\plotpoint}}
\put(518,564){\usebox{\plotpoint}}
\put(519,566){\usebox{\plotpoint}}
\put(520,567){\usebox{\plotpoint}}
\put(521,569){\usebox{\plotpoint}}
\put(522,570){\usebox{\plotpoint}}
\put(523,572){\usebox{\plotpoint}}
\put(524,573){\usebox{\plotpoint}}
\put(525,574){\usebox{\plotpoint}}
\put(526,575){\usebox{\plotpoint}}
\put(528,576){\usebox{\plotpoint}}
\put(529,578){\usebox{\plotpoint}}
\put(530,581){\usebox{\plotpoint}}
\put(531,584){\usebox{\plotpoint}}
\put(532,587){\usebox{\plotpoint}}
\put(533,590){\usebox{\plotpoint}}
\put(534,592){\usebox{\plotpoint}}
\put(535,594){\usebox{\plotpoint}}
\put(536,596){\usebox{\plotpoint}}
\put(537,599){\usebox{\plotpoint}}
\put(538,600){\usebox{\plotpoint}}
\put(539,602){\usebox{\plotpoint}}
\put(540,604){\usebox{\plotpoint}}
\put(541,606){\usebox{\plotpoint}}
\put(542,607){\usebox{\plotpoint}}
\put(543,611){\usebox{\plotpoint}}
\put(544,613){\usebox{\plotpoint}}
\put(545,615){\usebox{\plotpoint}}
\put(546,617){\usebox{\plotpoint}}
\put(547,620){\usebox{\plotpoint}}
\put(548,623){\usebox{\plotpoint}}
\put(549,626){\usebox{\plotpoint}}
\put(550,628){\usebox{\plotpoint}}
\put(551,630){\usebox{\plotpoint}}
\put(552,632){\usebox{\plotpoint}}
\put(553,635){\usebox{\plotpoint}}
\put(554,637){\usebox{\plotpoint}}
\put(555,639){\usebox{\plotpoint}}
\put(556,641){\usebox{\plotpoint}}
\put(557,644){\usebox{\plotpoint}}
\put(558,645){\usebox{\plotpoint}}
\put(559,647){\usebox{\plotpoint}}
\put(560,649){\usebox{\plotpoint}}
\put(561,651){\usebox{\plotpoint}}
\put(562,652){\usebox{\plotpoint}}
\put(563,654){\usebox{\plotpoint}}
\put(564,656){\usebox{\plotpoint}}
\put(565,658){\usebox{\plotpoint}}
\put(566,660){\usebox{\plotpoint}}
\put(567,661){\usebox{\plotpoint}}
\put(568,663){\usebox{\plotpoint}}
\put(569,664){\usebox{\plotpoint}}
\put(570,666){\usebox{\plotpoint}}
\put(571,667){\usebox{\plotpoint}}
\put(572,669){\usebox{\plotpoint}}
\put(573,671){\usebox{\plotpoint}}
\put(574,672){\usebox{\plotpoint}}
\put(575,673){\usebox{\plotpoint}}
\put(576,674){\usebox{\plotpoint}}
\put(577,675){\usebox{\plotpoint}}
\put(578,676){\usebox{\plotpoint}}
\put(579,677){\usebox{\plotpoint}}
\put(580,678){\usebox{\plotpoint}}
\put(581,679){\usebox{\plotpoint}}
\put(582,680){\usebox{\plotpoint}}
\put(584,681){\usebox{\plotpoint}}
\put(585,682){\usebox{\plotpoint}}
\put(586,683){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(591,684){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(596,685){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(601,686){\usebox{\plotpoint}}
\put(604,685){\usebox{\plotpoint}}
\put(607,684){\usebox{\plotpoint}}
\put(610,683){\usebox{\plotpoint}}
\put(613,682){\usebox{\plotpoint}}
\put(616,681){\usebox{\plotpoint}}
\put(618,680){\usebox{\plotpoint}}
\put(619,679){\usebox{\plotpoint}}
\put(620,678){\usebox{\plotpoint}}
\put(621,677){\usebox{\plotpoint}}
\put(623,676){\usebox{\plotpoint}}
\put(624,675){\usebox{\plotpoint}}
\put(625,674){\usebox{\plotpoint}}
\put(627,673){\usebox{\plotpoint}}
\put(628,672){\usebox{\plotpoint}}
\put(629,671){\usebox{\plotpoint}}
\put(630,670){\usebox{\plotpoint}}
\put(630,670){\usebox{\plotpoint}}
\put(631,669){\usebox{\plotpoint}}
\put(632,668){\usebox{\plotpoint}}
\put(633,667){\usebox{\plotpoint}}
\put(634,666){\usebox{\plotpoint}}
\put(635,665){\usebox{\plotpoint}}
\put(636,664){\usebox{\plotpoint}}
\put(637,663){\usebox{\plotpoint}}
\put(639,660){\usebox{\plotpoint}}
\put(640,659){\usebox{\plotpoint}}
\put(641,658){\usebox{\plotpoint}}
\put(642,656){\usebox{\plotpoint}}
\put(643,655){\usebox{\plotpoint}}
\put(644,654){\usebox{\plotpoint}}
\put(645,654){\usebox{\plotpoint}}
\put(645,654){\usebox{\plotpoint}}
\put(646,651){\usebox{\plotpoint}}
\put(647,650){\usebox{\plotpoint}}
\put(648,649){\usebox{\plotpoint}}
\put(649,647){\usebox{\plotpoint}}
\put(650,646){\usebox{\plotpoint}}
\put(651,645){\usebox{\plotpoint}}
\put(652,644){\usebox{\plotpoint}}
\put(653,642){\usebox{\plotpoint}}
\put(654,640){\usebox{\plotpoint}}
\put(655,638){\usebox{\plotpoint}}
\put(656,636){\usebox{\plotpoint}}
\put(657,635){\usebox{\plotpoint}}
\put(658,633){\usebox{\plotpoint}}
\put(659,632){\usebox{\plotpoint}}
\put(660,630){\usebox{\plotpoint}}
\put(661,628){\usebox{\plotpoint}}
\put(662,626){\usebox{\plotpoint}}
\put(663,624){\usebox{\plotpoint}}
\put(664,622){\usebox{\plotpoint}}
\put(665,620){\usebox{\plotpoint}}
\put(666,618){\usebox{\plotpoint}}
\put(667,617){\usebox{\plotpoint}}
\put(668,615){\usebox{\plotpoint}}
\put(669,613){\usebox{\plotpoint}}
\put(670,611){\usebox{\plotpoint}}
\put(671,609){\usebox{\plotpoint}}
\put(672,608){\usebox{\plotpoint}}
\put(673,604){\usebox{\plotpoint}}
\put(674,602){\usebox{\plotpoint}}
\put(675,600){\usebox{\plotpoint}}
\put(676,599){\usebox{\plotpoint}}
\put(677,594){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(678,590){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(679,587){\usebox{\plotpoint}}
\put(678,585){\usebox{\plotpoint}}
\put(677,583){\usebox{\plotpoint}}
\put(676,581){\usebox{\plotpoint}}
\put(674,581){\usebox{\plotpoint}}
\put(674,578){\usebox{\plotpoint}}
\put(673,576){\usebox{\plotpoint}}
\put(672,574){\usebox{\plotpoint}}
\put(671,572){\usebox{\plotpoint}}
\put(670,570){\usebox{\plotpoint}}
\put(669,569){\usebox{\plotpoint}}
\put(668,567){\usebox{\plotpoint}}
\put(667,566){\usebox{\plotpoint}}
\put(666,564){\usebox{\plotpoint}}
\put(665,563){\usebox{\plotpoint}}
\put(664,560){\usebox{\plotpoint}}
\put(663,558){\usebox{\plotpoint}}
\put(662,556){\usebox{\plotpoint}}
\put(661,554){\usebox{\plotpoint}}
\put(660,551){\usebox{\plotpoint}}
\put(659,548){\usebox{\plotpoint}}
\put(658,545){\usebox{\plotpoint}}
\put(657,536){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(656,518){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(657,513){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(658,509){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(659,504){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(660,500){\usebox{\plotpoint}}
\put(661,497){\usebox{\plotpoint}}
\put(662,494){\usebox{\plotpoint}}
\put(663,491){\usebox{\plotpoint}}
\put(664,488){\usebox{\plotpoint}}
\put(665,486){\usebox{\plotpoint}}
\put(666,484){\usebox{\plotpoint}}
\put(667,482){\usebox{\plotpoint}}
\put(668,479){\usebox{\plotpoint}}
\put(669,476){\usebox{\plotpoint}}
\put(670,473){\usebox{\plotpoint}}
\put(671,470){\usebox{\plotpoint}}
\put(672,467){\usebox{\plotpoint}}
\put(673,464){\usebox{\plotpoint}}
\put(674,460){\usebox{\plotpoint}}
\put(675,459){\usebox{\plotpoint}}
\put(676,457){\usebox{\plotpoint}}
\put(677,456){\usebox{\plotpoint}}
\put(678,455){\usebox{\plotpoint}}
\put(679,452){\usebox{\plotpoint}}
\put(680,450){\usebox{\plotpoint}}
\put(681,448){\usebox{\plotpoint}}
\put(682,446){\usebox{\plotpoint}}
\put(683,443){\usebox{\plotpoint}}
\put(684,440){\usebox{\plotpoint}}
\put(685,437){\usebox{\plotpoint}}
\put(686,434){\usebox{\plotpoint}}
\put(687,431){\usebox{\plotpoint}}
\put(688,429){\usebox{\plotpoint}}
\put(689,429){\usebox{\plotpoint}}
\put(689,429){\usebox{\plotpoint}}
\put(690,426){\usebox{\plotpoint}}
\put(691,424){\usebox{\plotpoint}}
\put(692,422){\usebox{\plotpoint}}
\put(693,420){\usebox{\plotpoint}}
\put(694,419){\usebox{\plotpoint}}
\put(695,416){\usebox{\plotpoint}}
\put(696,414){\usebox{\plotpoint}}
\put(697,412){\usebox{\plotpoint}}
\put(698,410){\usebox{\plotpoint}}
\put(699,407){\usebox{\plotpoint}}
\put(700,404){\usebox{\plotpoint}}
\put(701,401){\usebox{\plotpoint}}
\put(702,399){\usebox{\plotpoint}}
\put(703,398){\usebox{\plotpoint}}
\put(704,396){\usebox{\plotpoint}}
\put(705,395){\usebox{\plotpoint}}
\put(706,393){\usebox{\plotpoint}}
\put(707,392){\usebox{\plotpoint}}
\put(708,390){\usebox{\plotpoint}}
\put(709,388){\usebox{\plotpoint}}
\put(710,386){\usebox{\plotpoint}}
\put(711,384){\usebox{\plotpoint}}
\put(712,383){\usebox{\plotpoint}}
\put(713,380){\usebox{\plotpoint}}
\put(714,377){\usebox{\plotpoint}}
\put(715,374){\usebox{\plotpoint}}
\put(716,370){\usebox{\plotpoint}}
\put(717,367){\usebox{\plotpoint}}
\put(718,367){\usebox{\plotpoint}}
\put(719,366){\usebox{\plotpoint}}
\put(720,363){\usebox{\plotpoint}}
\put(721,361){\usebox{\plotpoint}}
\put(722,359){\usebox{\plotpoint}}
\put(723,357){\usebox{\plotpoint}}
\put(724,356){\usebox{\plotpoint}}
\put(725,353){\usebox{\plotpoint}}
\put(726,351){\usebox{\plotpoint}}
\put(727,349){\usebox{\plotpoint}}
\put(728,347){\usebox{\plotpoint}}
\put(729,344){\usebox{\plotpoint}}
\put(730,341){\usebox{\plotpoint}}
\put(731,338){\usebox{\plotpoint}}
\put(732,336){\usebox{\plotpoint}}
\put(733,334){\usebox{\plotpoint}}
\put(734,333){\usebox{\plotpoint}}
\put(735,331){\usebox{\plotpoint}}
\put(736,330){\usebox{\plotpoint}}
\put(737,329){\usebox{\plotpoint}}
\put(738,327){\usebox{\plotpoint}}
\put(739,325){\usebox{\plotpoint}}
\put(740,323){\usebox{\plotpoint}}
\put(741,321){\usebox{\plotpoint}}
\put(742,320){\usebox{\plotpoint}}
\put(743,317){\usebox{\plotpoint}}
\put(744,314){\usebox{\plotpoint}}
\put(745,311){\usebox{\plotpoint}}
\put(746,304){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(747,304){\usebox{\plotpoint}}
\put(748,303){\usebox{\plotpoint}}
\put(749,300){\usebox{\plotpoint}}
\put(750,299){\usebox{\plotpoint}}
\put(751,297){\usebox{\plotpoint}}
\put(752,296){\usebox{\plotpoint}}
\put(753,294){\usebox{\plotpoint}}
\put(754,293){\usebox{\plotpoint}}
\put(755,290){\usebox{\plotpoint}}
\put(756,288){\usebox{\plotpoint}}
\put(757,286){\usebox{\plotpoint}}
\put(758,284){\usebox{\plotpoint}}
\put(759,279){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(760,275){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(761,272){\usebox{\plotpoint}}
\put(762,270){\usebox{\plotpoint}}
\put(763,269){\usebox{\plotpoint}}
\put(764,267){\usebox{\plotpoint}}
\put(765,266){\usebox{\plotpoint}}
\put(766,264){\usebox{\plotpoint}}
\put(767,262){\usebox{\plotpoint}}
\put(768,260){\usebox{\plotpoint}}
\put(769,258){\usebox{\plotpoint}}
\put(770,257){\usebox{\plotpoint}}
\put(771,254){\usebox{\plotpoint}}
\put(772,252){\usebox{\plotpoint}}
\put(773,250){\usebox{\plotpoint}}
\put(774,248){\usebox{\plotpoint}}
\put(775,243){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(776,239){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(777,236){\usebox{\plotpoint}}
\put(778,235){\usebox{\plotpoint}}
\put(779,234){\usebox{\plotpoint}}
\put(780,233){\usebox{\plotpoint}}
\put(781,232){\usebox{\plotpoint}}
\put(782,231){\usebox{\plotpoint}}
\put(783,230){\usebox{\plotpoint}}
\put(784,227){\usebox{\plotpoint}}
\put(785,225){\usebox{\plotpoint}}
\put(786,223){\usebox{\plotpoint}}
\put(787,221){\usebox{\plotpoint}}
\put(788,218){\usebox{\plotpoint}}
\put(789,215){\usebox{\plotpoint}}
\put(790,212){\usebox{\plotpoint}}
\put(791,210){\usebox{\plotpoint}}
\put(791,210){\usebox{\plotpoint}}
\put(792,209){\usebox{\plotpoint}}
\put(793,208){\usebox{\plotpoint}}
\put(794,207){\usebox{\plotpoint}}
\put(795,206){\usebox{\plotpoint}}
\put(796,205){\usebox{\plotpoint}}
\put(797,204){\usebox{\plotpoint}}
\put(799,201){\usebox{\plotpoint}}
\put(800,200){\usebox{\plotpoint}}
\put(801,198){\usebox{\plotpoint}}
\put(802,197){\usebox{\plotpoint}}
\put(803,195){\usebox{\plotpoint}}
\put(804,194){\usebox{\plotpoint}}
\put(805,191){\usebox{\plotpoint}}
\put(806,191){\usebox{\plotpoint}}
\put(807,190){\usebox{\plotpoint}}
\put(809,189){\usebox{\plotpoint}}
\put(810,188){\usebox{\plotpoint}}
\put(812,187){\usebox{\plotpoint}}
\put(813,186){\usebox{\plotpoint}}
\put(815,183){\usebox{\plotpoint}}
\put(816,182){\usebox{\plotpoint}}
\put(817,180){\usebox{\plotpoint}}
\put(818,179){\usebox{\plotpoint}}
\put(819,177){\usebox{\plotpoint}}
\put(820,176){\usebox{\plotpoint}}
\put(821,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(264,526){\usebox{\plotpoint}}
\put(1436,541){\usebox{\plotpoint}}
\put(1436,541){\usebox{\plotpoint}}
\put(1421,541){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1407,542){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1377,543){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1344,544){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1341,545){\usebox{\plotpoint}}
\put(1338,546){\usebox{\plotpoint}}
\put(1335,547){\usebox{\plotpoint}}
\put(1333,548){\usebox{\plotpoint}}
\put(1328,549){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1323,550){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1319,551){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1304,552){\rule[-0.500pt]{3.614pt}{1.000pt}}
\put(1293,553){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1291,554){\usebox{\plotpoint}}
\put(1290,555){\usebox{\plotpoint}}
\put(1287,556){\usebox{\plotpoint}}
\put(1284,557){\usebox{\plotpoint}}
\put(1281,558){\usebox{\plotpoint}}
\put(1278,559){\usebox{\plotpoint}}
\put(1275,560){\usebox{\plotpoint}}
\put(1270,561){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1266,562){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1264,563){\usebox{\plotpoint}}
\put(1262,564){\usebox{\plotpoint}}
\put(1260,565){\usebox{\plotpoint}}
\put(1257,566){\usebox{\plotpoint}}
\put(1254,567){\usebox{\plotpoint}}
\put(1251,568){\usebox{\plotpoint}}
\put(1248,569){\usebox{\plotpoint}}
\put(1246,570){\usebox{\plotpoint}}
\put(1245,571){\usebox{\plotpoint}}
\put(1243,572){\usebox{\plotpoint}}
\put(1242,573){\usebox{\plotpoint}}
\put(1241,574){\usebox{\plotpoint}}
\put(1240,575){\usebox{\plotpoint}}
\put(1238,576){\usebox{\plotpoint}}
\put(1237,577){\usebox{\plotpoint}}
\put(1236,578){\usebox{\plotpoint}}
\put(1235,579){\usebox{\plotpoint}}
\put(1234,580){\usebox{\plotpoint}}
\put(1231,581){\usebox{\plotpoint}}
\put(1231,582){\usebox{\plotpoint}}
\put(1230,583){\usebox{\plotpoint}}
\put(1229,585){\usebox{\plotpoint}}
\put(1228,586){\usebox{\plotpoint}}
\put(1227,588){\usebox{\plotpoint}}
\put(1226,589){\usebox{\plotpoint}}
\put(1224,590){\usebox{\plotpoint}}
\put(1223,591){\usebox{\plotpoint}}
\put(1221,592){\usebox{\plotpoint}}
\put(1220,593){\usebox{\plotpoint}}
\put(1218,594){\usebox{\plotpoint}}
\put(1217,595){\usebox{\plotpoint}}
\put(1216,596){\usebox{\plotpoint}}
\put(1216,597){\usebox{\plotpoint}}
\put(1215,599){\usebox{\plotpoint}}
\put(1214,601){\usebox{\plotpoint}}
\put(1213,603){\usebox{\plotpoint}}
\put(1212,605){\usebox{\plotpoint}}
\put(1211,608){\usebox{\plotpoint}}
\put(1210,609){\usebox{\plotpoint}}
\put(1209,610){\usebox{\plotpoint}}
\put(1208,611){\usebox{\plotpoint}}
\put(1207,613){\usebox{\plotpoint}}
\put(1206,614){\usebox{\plotpoint}}
\put(1205,615){\usebox{\plotpoint}}
\put(1204,616){\usebox{\plotpoint}}
\put(1203,617){\usebox{\plotpoint}}
\put(1202,618){\usebox{\plotpoint}}
\put(1202,619){\usebox{\plotpoint}}
\put(1201,621){\usebox{\plotpoint}}
\put(1200,623){\usebox{\plotpoint}}
\put(1199,625){\usebox{\plotpoint}}
\put(1198,629){\usebox{\plotpoint}}
\put(1197,632){\usebox{\plotpoint}}
\put(1196,635){\usebox{\plotpoint}}
\put(1195,638){\usebox{\plotpoint}}
\put(1194,641){\usebox{\plotpoint}}
\put(1193,644){\usebox{\plotpoint}}
\put(1192,645){\usebox{\plotpoint}}
\put(1191,646){\usebox{\plotpoint}}
\put(1190,647){\usebox{\plotpoint}}
\put(1189,648){\usebox{\plotpoint}}
\put(1188,649){\usebox{\plotpoint}}
\put(1187,651){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1186,656){\usebox{\plotpoint}}
\put(1185,659){\usebox{\plotpoint}}
\put(1184,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1183,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1182,671){\usebox{\plotpoint}}
\put(1181,674){\usebox{\plotpoint}}
\put(1180,677){\usebox{\plotpoint}}
\put(1179,680){\usebox{\plotpoint}}
\put(1178,683){\usebox{\plotpoint}}
\put(1177,686){\usebox{\plotpoint}}
\put(1176,689){\usebox{\plotpoint}}
\put(1175,691){\usebox{\plotpoint}}
\put(1174,693){\usebox{\plotpoint}}
\put(1173,695){\usebox{\plotpoint}}
\put(1172,697){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1171,702){\usebox{\plotpoint}}
\put(1170,706){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1169,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1168,715){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1167,719){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1166,724){\usebox{\plotpoint}}
\put(1165,727){\usebox{\plotpoint}}
\put(1164,730){\usebox{\plotpoint}}
\put(1163,733){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1162,737){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1161,742){\usebox{\plotpoint}}
\put(1160,745){\usebox{\plotpoint}}
\put(1159,748){\usebox{\plotpoint}}
\put(1158,751){\usebox{\plotpoint}}
\put(1157,754){\usebox{\plotpoint}}
\put(1156,757){\usebox{\plotpoint}}
\put(1155,760){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1154,764){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1153,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1152,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1151,778){\usebox{\plotpoint}}
\put(1150,781){\usebox{\plotpoint}}
\put(1149,784){\usebox{\plotpoint}}
\put(1148,787){\usebox{\plotpoint}}
\put(1147,790){\usebox{\plotpoint}}
\put(1146,793){\usebox{\plotpoint}}
\put(1145,796){\usebox{\plotpoint}}
\put(1144,800){\usebox{\plotpoint}}
\put(1143,804){\usebox{\plotpoint}}
\put(1142,808){\usebox{\plotpoint}}
\put(1141,811){\usebox{\plotpoint}}
\put(1140,814){\usebox{\plotpoint}}
\put(1139,817){\usebox{\plotpoint}}
\put(1138,820){\usebox{\plotpoint}}
\put(1137,823){\usebox{\plotpoint}}
\put(1136,826){\usebox{\plotpoint}}
\put(1135,829){\usebox{\plotpoint}}
\put(1134,832){\usebox{\plotpoint}}
\put(1133,834){\usebox{\plotpoint}}
\put(1132,836){\usebox{\plotpoint}}
\put(1131,838){\usebox{\plotpoint}}
\put(1130,841){\usebox{\plotpoint}}
\put(1129,844){\usebox{\plotpoint}}
\put(1128,847){\usebox{\plotpoint}}
\put(1127,850){\usebox{\plotpoint}}
\put(1126,851){\usebox{\plotpoint}}
\put(1125,853){\usebox{\plotpoint}}
\put(1124,855){\usebox{\plotpoint}}
\put(1123,857){\usebox{\plotpoint}}
\put(1122,858){\usebox{\plotpoint}}
\put(1121,861){\usebox{\plotpoint}}
\put(1120,863){\usebox{\plotpoint}}
\put(1119,865){\usebox{\plotpoint}}
\put(1118,868){\usebox{\plotpoint}}
\put(1117,870){\usebox{\plotpoint}}
\put(1116,872){\usebox{\plotpoint}}
\put(1115,874){\usebox{\plotpoint}}
\put(1112,876){\usebox{\plotpoint}}
\put(1112,877){\usebox{\plotpoint}}
\put(1111,878){\usebox{\plotpoint}}
\put(1110,879){\usebox{\plotpoint}}
\put(1109,880){\usebox{\plotpoint}}
\put(1108,882){\usebox{\plotpoint}}
\put(1107,883){\usebox{\plotpoint}}
\put(1106,884){\usebox{\plotpoint}}
\put(1105,885){\usebox{\plotpoint}}
\put(1104,887){\usebox{\plotpoint}}
\put(1103,888){\usebox{\plotpoint}}
\put(1102,889){\usebox{\plotpoint}}
\put(1101,891){\usebox{\plotpoint}}
\put(1100,892){\usebox{\plotpoint}}
\put(1099,893){\usebox{\plotpoint}}
\put(1096,894){\usebox{\plotpoint}}
\put(1094,895){\usebox{\plotpoint}}
\put(1092,896){\usebox{\plotpoint}}
\put(1090,897){\usebox{\plotpoint}}
\put(1088,898){\usebox{\plotpoint}}
\put(1086,899){\usebox{\plotpoint}}
\put(1084,900){\usebox{\plotpoint}}
\put(1068,901){\rule[-0.500pt]{3.654pt}{1.000pt}}
\put(1067,900){\usebox{\plotpoint}}
\put(1066,899){\usebox{\plotpoint}}
\put(1065,898){\usebox{\plotpoint}}
\put(1064,897){\usebox{\plotpoint}}
\put(1063,896){\usebox{\plotpoint}}
\put(1062,895){\usebox{\plotpoint}}
\put(1061,894){\usebox{\plotpoint}}
\put(1060,893){\usebox{\plotpoint}}
\put(1059,892){\usebox{\plotpoint}}
\put(1058,891){\usebox{\plotpoint}}
\put(1057,890){\usebox{\plotpoint}}
\put(1056,889){\usebox{\plotpoint}}
\put(1055,888){\usebox{\plotpoint}}
\put(1054,887){\usebox{\plotpoint}}
\put(1054,884){\usebox{\plotpoint}}
\put(1053,882){\usebox{\plotpoint}}
\put(1052,880){\usebox{\plotpoint}}
\put(1051,878){\usebox{\plotpoint}}
\put(1050,877){\usebox{\plotpoint}}
\put(1049,875){\usebox{\plotpoint}}
\put(1048,874){\usebox{\plotpoint}}
\put(1047,872){\usebox{\plotpoint}}
\put(1046,871){\usebox{\plotpoint}}
\put(1045,869){\usebox{\plotpoint}}
\put(1044,868){\usebox{\plotpoint}}
\put(1043,866){\usebox{\plotpoint}}
\put(1042,864){\usebox{\plotpoint}}
\put(1041,863){\usebox{\plotpoint}}
\put(1040,861){\usebox{\plotpoint}}
\put(1039,859){\usebox{\plotpoint}}
\put(1038,856){\usebox{\plotpoint}}
\put(1037,854){\usebox{\plotpoint}}
\put(1036,852){\usebox{\plotpoint}}
\put(1035,850){\usebox{\plotpoint}}
\put(1034,847){\usebox{\plotpoint}}
\put(1033,845){\usebox{\plotpoint}}
\put(1032,843){\usebox{\plotpoint}}
\put(1031,841){\usebox{\plotpoint}}
\put(1030,838){\usebox{\plotpoint}}
\put(1029,836){\usebox{\plotpoint}}
\put(1028,834){\usebox{\plotpoint}}
\put(1027,832){\usebox{\plotpoint}}
\put(1026,828){\usebox{\plotpoint}}
\put(1025,825){\usebox{\plotpoint}}
\put(1024,823){\usebox{\plotpoint}}
\put(1023,820){\usebox{\plotpoint}}
\put(1022,818){\usebox{\plotpoint}}
\put(1021,816){\usebox{\plotpoint}}
\put(1020,814){\usebox{\plotpoint}}
\put(1019,811){\usebox{\plotpoint}}
\put(1018,809){\usebox{\plotpoint}}
\put(1017,807){\usebox{\plotpoint}}
\put(1016,805){\usebox{\plotpoint}}
\put(1015,800){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1014,796){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1013,793){\usebox{\plotpoint}}
\put(1012,791){\usebox{\plotpoint}}
\put(1011,787){\usebox{\plotpoint}}
\put(1010,784){\usebox{\plotpoint}}
\put(1009,782){\usebox{\plotpoint}}
\put(1008,780){\usebox{\plotpoint}}
\put(1007,778){\usebox{\plotpoint}}
\put(1006,775){\usebox{\plotpoint}}
\put(1005,772){\usebox{\plotpoint}}
\put(1004,769){\usebox{\plotpoint}}
\put(1003,766){\usebox{\plotpoint}}
\put(1002,763){\usebox{\plotpoint}}
\put(1001,760){\usebox{\plotpoint}}
\put(1000,757){\usebox{\plotpoint}}
\put(999,754){\usebox{\plotpoint}}
\put(998,751){\usebox{\plotpoint}}
\put(997,747){\usebox{\plotpoint}}
\put(996,744){\usebox{\plotpoint}}
\put(995,742){\usebox{\plotpoint}}
\put(994,739){\usebox{\plotpoint}}
\put(993,736){\usebox{\plotpoint}}
\put(992,733){\usebox{\plotpoint}}
\put(991,730){\usebox{\plotpoint}}
\put(990,727){\usebox{\plotpoint}}
\put(989,724){\usebox{\plotpoint}}
\put(988,721){\usebox{\plotpoint}}
\put(987,718){\usebox{\plotpoint}}
\put(986,715){\usebox{\plotpoint}}
\put(985,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(984,706){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(983,704){\usebox{\plotpoint}}
\put(982,702){\usebox{\plotpoint}}
\put(981,700){\usebox{\plotpoint}}
\put(980,698){\usebox{\plotpoint}}
\put(979,695){\usebox{\plotpoint}}
\put(978,692){\usebox{\plotpoint}}
\put(977,689){\usebox{\plotpoint}}
\put(976,686){\usebox{\plotpoint}}
\put(975,683){\usebox{\plotpoint}}
\put(974,680){\usebox{\plotpoint}}
\put(973,677){\usebox{\plotpoint}}
\put(972,674){\usebox{\plotpoint}}
\put(971,671){\usebox{\plotpoint}}
\put(970,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(969,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(968,659){\usebox{\plotpoint}}
\put(967,656){\usebox{\plotpoint}}
\put(966,653){\usebox{\plotpoint}}
\put(965,650){\usebox{\plotpoint}}
\put(964,647){\usebox{\plotpoint}}
\put(963,644){\usebox{\plotpoint}}
\put(962,641){\usebox{\plotpoint}}
\put(961,638){\usebox{\plotpoint}}
\put(960,635){\usebox{\plotpoint}}
\put(959,632){\usebox{\plotpoint}}
\put(958,629){\usebox{\plotpoint}}
\put(957,626){\usebox{\plotpoint}}
\put(956,621){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(955,617){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(954,613){\usebox{\plotpoint}}
\put(953,611){\usebox{\plotpoint}}
\put(952,609){\usebox{\plotpoint}}
\put(951,608){\usebox{\plotpoint}}
\put(950,605){\usebox{\plotpoint}}
\put(949,602){\usebox{\plotpoint}}
\put(948,599){\usebox{\plotpoint}}
\put(947,594){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(946,590){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(945,585){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(946,581){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(947,579){\usebox{\plotpoint}}
\put(948,578){\usebox{\plotpoint}}
\put(949,577){\usebox{\plotpoint}}
\put(950,575){\usebox{\plotpoint}}
\put(951,574){\usebox{\plotpoint}}
\put(952,573){\usebox{\plotpoint}}
\put(953,569){\usebox{\plotpoint}}
\put(954,567){\usebox{\plotpoint}}
\put(955,565){\usebox{\plotpoint}}
\put(956,563){\usebox{\plotpoint}}
\put(957,561){\usebox{\plotpoint}}
\put(958,560){\usebox{\plotpoint}}
\put(959,558){\usebox{\plotpoint}}
\put(960,557){\usebox{\plotpoint}}
\put(961,555){\usebox{\plotpoint}}
\put(962,554){\usebox{\plotpoint}}
\put(963,552){\usebox{\plotpoint}}
\put(964,550){\usebox{\plotpoint}}
\put(965,548){\usebox{\plotpoint}}
\put(966,547){\usebox{\plotpoint}}
\put(967,545){\usebox{\plotpoint}}
\put(968,542){\usebox{\plotpoint}}
\put(969,540){\usebox{\plotpoint}}
\put(970,538){\usebox{\plotpoint}}
\put(971,536){\usebox{\plotpoint}}
\put(972,533){\usebox{\plotpoint}}
\put(973,530){\usebox{\plotpoint}}
\put(974,527){\usebox{\plotpoint}}
\put(975,522){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(976,518){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(977,513){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(978,509){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(979,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(980,491){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(981,473){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(980,464){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(979,455){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(978,450){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(977,446){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(976,441){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(975,437){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(974,428){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(973,423){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(972,419){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(971,414){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(970,410){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(969,405){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(968,401){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(967,398){\usebox{\plotpoint}}
\put(966,395){\usebox{\plotpoint}}
\put(965,392){\usebox{\plotpoint}}
\put(964,389){\usebox{\plotpoint}}
\put(963,386){\usebox{\plotpoint}}
\put(962,383){\usebox{\plotpoint}}
\put(961,378){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(960,374){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(959,371){\usebox{\plotpoint}}
\put(958,368){\usebox{\plotpoint}}
\put(957,365){\usebox{\plotpoint}}
\put(956,360){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(955,356){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(954,348){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(952,348){\usebox{\plotpoint}}
\put(952,344){\usebox{\plotpoint}}
\put(951,341){\usebox{\plotpoint}}
\put(950,338){\usebox{\plotpoint}}
\put(949,335){\usebox{\plotpoint}}
\put(948,332){\usebox{\plotpoint}}
\put(947,329){\usebox{\plotpoint}}
\put(946,326){\usebox{\plotpoint}}
\put(945,323){\usebox{\plotpoint}}
\put(944,320){\usebox{\plotpoint}}
\put(943,311){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(942,306){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(941,302){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(940,297){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(939,293){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(938,284){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(937,279){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(936,275){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(935,266){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(934,257){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(933,230){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(934,221){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(935,218){\usebox{\plotpoint}}
\put(936,215){\usebox{\plotpoint}}
\put(937,212){\usebox{\plotpoint}}
\put(938,207){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(939,203){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(940,201){\usebox{\plotpoint}}
\put(941,199){\usebox{\plotpoint}}
\put(942,197){\usebox{\plotpoint}}
\put(943,195){\usebox{\plotpoint}}
\put(944,194){\usebox{\plotpoint}}
\put(945,194){\usebox{\plotpoint}}
\put(946,193){\usebox{\plotpoint}}
\put(947,192){\usebox{\plotpoint}}
\put(948,191){\usebox{\plotpoint}}
\put(949,190){\usebox{\plotpoint}}
\put(950,189){\usebox{\plotpoint}}
\put(951,188){\usebox{\plotpoint}}
\put(952,187){\usebox{\plotpoint}}
\put(953,186){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{11.242pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{3.988pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\put(264,527){\usebox{\plotpoint}}
\put(264,527){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(293,528){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(308,529){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(315,530){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(323,531){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(352,532){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(367,533){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(381,534){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(425,535){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(458,536){\usebox{\plotpoint}}
\put(460,537){\usebox{\plotpoint}}
\put(462,538){\usebox{\plotpoint}}
\put(464,539){\usebox{\plotpoint}}
\put(466,540){\usebox{\plotpoint}}
\put(469,541){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(476,542){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(484,543){\usebox{\plotpoint}}
\put(486,544){\usebox{\plotpoint}}
\put(488,545){\usebox{\plotpoint}}
\put(489,546){\usebox{\plotpoint}}
\put(491,547){\usebox{\plotpoint}}
\put(492,548){\usebox{\plotpoint}}
\put(494,549){\usebox{\plotpoint}}
\put(496,550){\usebox{\plotpoint}}
\put(497,551){\usebox{\plotpoint}}
\put(499,552){\usebox{\plotpoint}}
\put(501,553){\usebox{\plotpoint}}
\put(502,554){\usebox{\plotpoint}}
\put(504,555){\usebox{\plotpoint}}
\put(505,556){\usebox{\plotpoint}}
\put(507,557){\usebox{\plotpoint}}
\put(508,558){\usebox{\plotpoint}}
\put(510,559){\usebox{\plotpoint}}
\put(511,560){\usebox{\plotpoint}}
\put(512,561){\usebox{\plotpoint}}
\put(514,562){\usebox{\plotpoint}}
\put(515,563){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(516,567){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(517,572){\usebox{\plotpoint}}
\put(518,573){\usebox{\plotpoint}}
\put(519,575){\usebox{\plotpoint}}
\put(520,576){\usebox{\plotpoint}}
\put(521,578){\usebox{\plotpoint}}
\put(522,579){\usebox{\plotpoint}}
\put(523,581){\usebox{\plotpoint}}
\put(524,582){\usebox{\plotpoint}}
\put(526,583){\usebox{\plotpoint}}
\put(528,584){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(529,590){\usebox{\plotpoint}}
\put(530,593){\usebox{\plotpoint}}
\put(531,596){\usebox{\plotpoint}}
\put(532,599){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(533,603){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(534,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(535,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(536,617){\usebox{\plotpoint}}
\put(537,619){\usebox{\plotpoint}}
\put(538,621){\usebox{\plotpoint}}
\put(539,623){\usebox{\plotpoint}}
\put(540,626){\usebox{\plotpoint}}
\put(541,628){\usebox{\plotpoint}}
\put(542,630){\usebox{\plotpoint}}
\put(543,632){\usebox{\plotpoint}}
\put(544,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(545,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(546,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(547,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(548,653){\usebox{\plotpoint}}
\put(549,656){\usebox{\plotpoint}}
\put(550,659){\usebox{\plotpoint}}
\put(551,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(552,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(553,671){\usebox{\plotpoint}}
\put(554,674){\usebox{\plotpoint}}
\put(555,677){\usebox{\plotpoint}}
\put(556,680){\usebox{\plotpoint}}
\put(557,682){\usebox{\plotpoint}}
\put(558,685){\usebox{\plotpoint}}
\put(559,689){\usebox{\plotpoint}}
\put(560,691){\usebox{\plotpoint}}
\put(561,693){\usebox{\plotpoint}}
\put(562,695){\usebox{\plotpoint}}
\put(563,698){\usebox{\plotpoint}}
\put(564,700){\usebox{\plotpoint}}
\put(565,703){\usebox{\plotpoint}}
\put(566,706){\usebox{\plotpoint}}
\put(567,708){\usebox{\plotpoint}}
\put(568,710){\usebox{\plotpoint}}
\put(569,712){\usebox{\plotpoint}}
\put(570,715){\usebox{\plotpoint}}
\put(571,718){\usebox{\plotpoint}}
\put(572,721){\usebox{\plotpoint}}
\put(573,722){\usebox{\plotpoint}}
\put(574,724){\usebox{\plotpoint}}
\put(575,725){\usebox{\plotpoint}}
\put(576,726){\usebox{\plotpoint}}
\put(577,727){\usebox{\plotpoint}}
\put(578,729){\usebox{\plotpoint}}
\put(579,730){\usebox{\plotpoint}}
\put(580,731){\usebox{\plotpoint}}
\put(581,732){\usebox{\plotpoint}}
\put(582,734){\usebox{\plotpoint}}
\put(583,736){\usebox{\plotpoint}}
\put(584,738){\usebox{\plotpoint}}
\put(585,740){\usebox{\plotpoint}}
\put(586,741){\usebox{\plotpoint}}
\put(586,742){\usebox{\plotpoint}}
\put(589,743){\usebox{\plotpoint}}
\put(591,744){\usebox{\plotpoint}}
\put(593,745){\usebox{\plotpoint}}
\put(595,746){\usebox{\plotpoint}}
\put(597,747){\usebox{\plotpoint}}
\put(599,748){\usebox{\plotpoint}}
\put(601,749){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(606,748){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(611,747){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(616,746){\usebox{\plotpoint}}
\put(617,745){\usebox{\plotpoint}}
\put(618,744){\usebox{\plotpoint}}
\put(619,743){\usebox{\plotpoint}}
\put(620,742){\usebox{\plotpoint}}
\put(621,741){\usebox{\plotpoint}}
\put(622,740){\usebox{\plotpoint}}
\put(623,739){\usebox{\plotpoint}}
\put(624,738){\usebox{\plotpoint}}
\put(625,737){\usebox{\plotpoint}}
\put(626,736){\usebox{\plotpoint}}
\put(627,735){\usebox{\plotpoint}}
\put(628,734){\usebox{\plotpoint}}
\put(629,731){\usebox{\plotpoint}}
\put(630,729){\usebox{\plotpoint}}
\put(631,728){\usebox{\plotpoint}}
\put(632,726){\usebox{\plotpoint}}
\put(633,725){\usebox{\plotpoint}}
\put(634,724){\usebox{\plotpoint}}
\put(635,722){\usebox{\plotpoint}}
\put(636,720){\usebox{\plotpoint}}
\put(637,718){\usebox{\plotpoint}}
\put(638,716){\usebox{\plotpoint}}
\put(639,715){\usebox{\plotpoint}}
\put(640,713){\usebox{\plotpoint}}
\put(641,712){\usebox{\plotpoint}}
\put(642,710){\usebox{\plotpoint}}
\put(643,709){\usebox{\plotpoint}}
\put(644,708){\usebox{\plotpoint}}
\put(645,706){\usebox{\plotpoint}}
\put(646,704){\usebox{\plotpoint}}
\put(647,702){\usebox{\plotpoint}}
\put(648,701){\usebox{\plotpoint}}
\put(649,699){\usebox{\plotpoint}}
\put(650,698){\usebox{\plotpoint}}
\put(651,696){\usebox{\plotpoint}}
\put(652,694){\usebox{\plotpoint}}
\put(653,692){\usebox{\plotpoint}}
\put(654,690){\usebox{\plotpoint}}
\put(655,689){\usebox{\plotpoint}}
\put(656,687){\usebox{\plotpoint}}
\put(657,685){\usebox{\plotpoint}}
\put(658,683){\usebox{\plotpoint}}
\put(659,681){\usebox{\plotpoint}}
\put(660,681){\usebox{\plotpoint}}
\put(661,678){\usebox{\plotpoint}}
\put(662,676){\usebox{\plotpoint}}
\put(663,674){\usebox{\plotpoint}}
\put(664,672){\usebox{\plotpoint}}
\put(665,671){\usebox{\plotpoint}}
\put(666,669){\usebox{\plotpoint}}
\put(667,667){\usebox{\plotpoint}}
\put(668,665){\usebox{\plotpoint}}
\put(669,663){\usebox{\plotpoint}}
\put(670,662){\usebox{\plotpoint}}
\put(671,659){\usebox{\plotpoint}}
\put(672,656){\usebox{\plotpoint}}
\put(673,654){\usebox{\plotpoint}}
\put(674,654){\usebox{\plotpoint}}
\put(675,651){\usebox{\plotpoint}}
\put(676,649){\usebox{\plotpoint}}
\put(677,647){\usebox{\plotpoint}}
\put(678,645){\usebox{\plotpoint}}
\put(679,644){\usebox{\plotpoint}}
\put(680,641){\usebox{\plotpoint}}
\put(681,639){\usebox{\plotpoint}}
\put(682,637){\usebox{\plotpoint}}
\put(683,635){\usebox{\plotpoint}}
\put(684,632){\usebox{\plotpoint}}
\put(685,630){\usebox{\plotpoint}}
\put(686,628){\usebox{\plotpoint}}
\put(687,626){\usebox{\plotpoint}}
\put(688,624){\usebox{\plotpoint}}
\put(689,622){\usebox{\plotpoint}}
\put(690,620){\usebox{\plotpoint}}
\put(691,618){\usebox{\plotpoint}}
\put(692,617){\usebox{\plotpoint}}
\put(693,614){\usebox{\plotpoint}}
\put(694,612){\usebox{\plotpoint}}
\put(695,610){\usebox{\plotpoint}}
\put(696,608){\usebox{\plotpoint}}
\put(697,605){\usebox{\plotpoint}}
\put(698,602){\usebox{\plotpoint}}
\put(699,599){\usebox{\plotpoint}}
\put(700,590){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(701,587){\usebox{\plotpoint}}
\put(700,585){\usebox{\plotpoint}}
\put(699,583){\usebox{\plotpoint}}
\put(698,581){\usebox{\plotpoint}}
\put(697,579){\usebox{\plotpoint}}
\put(696,578){\usebox{\plotpoint}}
\put(695,576){\usebox{\plotpoint}}
\put(694,575){\usebox{\plotpoint}}
\put(693,573){\usebox{\plotpoint}}
\put(692,572){\usebox{\plotpoint}}
\put(691,570){\usebox{\plotpoint}}
\put(690,569){\usebox{\plotpoint}}
\put(689,567){\usebox{\plotpoint}}
\put(688,566){\usebox{\plotpoint}}
\put(687,564){\usebox{\plotpoint}}
\put(686,563){\usebox{\plotpoint}}
\put(685,561){\usebox{\plotpoint}}
\put(684,559){\usebox{\plotpoint}}
\put(683,557){\usebox{\plotpoint}}
\put(682,555){\usebox{\plotpoint}}
\put(681,554){\usebox{\plotpoint}}
\put(680,552){\usebox{\plotpoint}}
\put(679,550){\usebox{\plotpoint}}
\put(678,548){\usebox{\plotpoint}}
\put(677,546){\usebox{\plotpoint}}
\put(676,545){\usebox{\plotpoint}}
\put(675,541){\usebox{\plotpoint}}
\put(674,536){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(673,504){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(674,500){\usebox{\plotpoint}}
\put(675,497){\usebox{\plotpoint}}
\put(676,494){\usebox{\plotpoint}}
\put(677,491){\usebox{\plotpoint}}
\put(678,488){\usebox{\plotpoint}}
\put(679,485){\usebox{\plotpoint}}
\put(680,482){\usebox{\plotpoint}}
\put(681,479){\usebox{\plotpoint}}
\put(682,476){\usebox{\plotpoint}}
\put(683,473){\usebox{\plotpoint}}
\put(684,470){\usebox{\plotpoint}}
\put(685,467){\usebox{\plotpoint}}
\put(686,464){\usebox{\plotpoint}}
\put(687,460){\usebox{\plotpoint}}
\put(688,457){\usebox{\plotpoint}}
\put(689,455){\usebox{\plotpoint}}
\put(690,452){\usebox{\plotpoint}}
\put(691,450){\usebox{\plotpoint}}
\put(692,448){\usebox{\plotpoint}}
\put(693,446){\usebox{\plotpoint}}
\put(694,444){\usebox{\plotpoint}}
\put(695,442){\usebox{\plotpoint}}
\put(696,440){\usebox{\plotpoint}}
\put(697,438){\usebox{\plotpoint}}
\put(698,437){\usebox{\plotpoint}}
\put(699,434){\usebox{\plotpoint}}
\put(700,431){\usebox{\plotpoint}}
\put(701,428){\usebox{\plotpoint}}
\put(702,425){\usebox{\plotpoint}}
\put(703,422){\usebox{\plotpoint}}
\put(704,419){\usebox{\plotpoint}}
\put(705,417){\usebox{\plotpoint}}
\put(706,415){\usebox{\plotpoint}}
\put(707,413){\usebox{\plotpoint}}
\put(708,411){\usebox{\plotpoint}}
\put(709,410){\usebox{\plotpoint}}
\put(710,407){\usebox{\plotpoint}}
\put(711,405){\usebox{\plotpoint}}
\put(712,403){\usebox{\plotpoint}}
\put(713,401){\usebox{\plotpoint}}
\put(714,398){\usebox{\plotpoint}}
\put(715,395){\usebox{\plotpoint}}
\put(716,392){\usebox{\plotpoint}}
\put(717,389){\usebox{\plotpoint}}
\put(718,387){\usebox{\plotpoint}}
\put(719,386){\usebox{\plotpoint}}
\put(720,384){\usebox{\plotpoint}}
\put(721,383){\usebox{\plotpoint}}
\put(722,381){\usebox{\plotpoint}}
\put(723,379){\usebox{\plotpoint}}
\put(724,377){\usebox{\plotpoint}}
\put(725,375){\usebox{\plotpoint}}
\put(726,374){\usebox{\plotpoint}}
\put(727,371){\usebox{\plotpoint}}
\put(728,368){\usebox{\plotpoint}}
\put(729,365){\usebox{\plotpoint}}
\put(730,362){\usebox{\plotpoint}}
\put(731,359){\usebox{\plotpoint}}
\put(732,357){\usebox{\plotpoint}}
\put(733,357){\usebox{\plotpoint}}
\put(733,357){\usebox{\plotpoint}}
\put(734,354){\usebox{\plotpoint}}
\put(735,352){\usebox{\plotpoint}}
\put(736,350){\usebox{\plotpoint}}
\put(737,348){\usebox{\plotpoint}}
\put(738,347){\usebox{\plotpoint}}
\put(739,344){\usebox{\plotpoint}}
\put(740,342){\usebox{\plotpoint}}
\put(741,340){\usebox{\plotpoint}}
\put(742,338){\usebox{\plotpoint}}
\put(743,335){\usebox{\plotpoint}}
\put(744,332){\usebox{\plotpoint}}
\put(745,329){\usebox{\plotpoint}}
\put(746,324){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(747,322){\usebox{\plotpoint}}
\put(748,321){\usebox{\plotpoint}}
\put(749,320){\usebox{\plotpoint}}
\put(750,318){\usebox{\plotpoint}}
\put(751,316){\usebox{\plotpoint}}
\put(752,314){\usebox{\plotpoint}}
\put(753,312){\usebox{\plotpoint}}
\put(754,311){\usebox{\plotpoint}}
\put(755,308){\usebox{\plotpoint}}
\put(756,306){\usebox{\plotpoint}}
\put(757,304){\usebox{\plotpoint}}
\put(758,302){\usebox{\plotpoint}}
\put(759,297){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(760,293){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(761,290){\usebox{\plotpoint}}
\put(762,288){\usebox{\plotpoint}}
\put(763,287){\usebox{\plotpoint}}
\put(764,285){\usebox{\plotpoint}}
\put(765,284){\usebox{\plotpoint}}
\put(766,282){\usebox{\plotpoint}}
\put(767,280){\usebox{\plotpoint}}
\put(768,278){\usebox{\plotpoint}}
\put(769,276){\usebox{\plotpoint}}
\put(770,275){\usebox{\plotpoint}}
\put(771,272){\usebox{\plotpoint}}
\put(772,269){\usebox{\plotpoint}}
\put(773,266){\usebox{\plotpoint}}
\put(774,261){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(775,257){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(776,253){\usebox{\plotpoint}}
\put(777,251){\usebox{\plotpoint}}
\put(778,249){\usebox{\plotpoint}}
\put(779,248){\usebox{\plotpoint}}
\put(780,246){\usebox{\plotpoint}}
\put(781,244){\usebox{\plotpoint}}
\put(782,242){\usebox{\plotpoint}}
\put(783,240){\usebox{\plotpoint}}
\put(784,239){\usebox{\plotpoint}}
\put(785,236){\usebox{\plotpoint}}
\put(786,234){\usebox{\plotpoint}}
\put(787,232){\usebox{\plotpoint}}
\put(788,230){\usebox{\plotpoint}}
\put(789,225){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(790,221){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(791,216){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(792,215){\usebox{\plotpoint}}
\put(793,214){\usebox{\plotpoint}}
\put(794,213){\usebox{\plotpoint}}
\put(795,212){\usebox{\plotpoint}}
\put(796,210){\usebox{\plotpoint}}
\put(797,209){\usebox{\plotpoint}}
\put(798,208){\usebox{\plotpoint}}
\put(799,206){\usebox{\plotpoint}}
\put(800,205){\usebox{\plotpoint}}
\put(801,204){\usebox{\plotpoint}}
\put(802,203){\usebox{\plotpoint}}
\put(803,200){\usebox{\plotpoint}}
\put(804,197){\usebox{\plotpoint}}
\put(805,194){\usebox{\plotpoint}}
\put(806,193){\usebox{\plotpoint}}
\put(806,193){\usebox{\plotpoint}}
\put(807,192){\usebox{\plotpoint}}
\put(808,191){\usebox{\plotpoint}}
\put(810,190){\usebox{\plotpoint}}
\put(811,189){\usebox{\plotpoint}}
\put(812,188){\usebox{\plotpoint}}
\put(814,187){\usebox{\plotpoint}}
\put(815,186){\usebox{\plotpoint}}
\put(817,182){\usebox{\plotpoint}}
\put(818,180){\usebox{\plotpoint}}
\put(819,178){\usebox{\plotpoint}}
\put(820,176){\usebox{\plotpoint}}
\put(821,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(264,527){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1407,543){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(1356,544){\rule[-0.500pt]{12.286pt}{1.000pt}}
\put(1353,545){\usebox{\plotpoint}}
\put(1350,546){\usebox{\plotpoint}}
\put(1348,547){\usebox{\plotpoint}}
\put(1343,548){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(1338,549){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1333,550){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1319,551){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1304,552){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1300,553){\usebox{\plotpoint}}
\put(1298,554){\usebox{\plotpoint}}
\put(1296,555){\usebox{\plotpoint}}
\put(1295,556){\usebox{\plotpoint}}
\put(1293,557){\usebox{\plotpoint}}
\put(1291,558){\usebox{\plotpoint}}
\put(1290,559){\usebox{\plotpoint}}
\put(1282,560){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1275,561){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1271,562){\usebox{\plotpoint}}
\put(1269,563){\usebox{\plotpoint}}
\put(1267,564){\usebox{\plotpoint}}
\put(1265,565){\usebox{\plotpoint}}
\put(1263,566){\usebox{\plotpoint}}
\put(1261,567){\usebox{\plotpoint}}
\put(1260,568){\usebox{\plotpoint}}
\put(1257,569){\usebox{\plotpoint}}
\put(1255,570){\usebox{\plotpoint}}
\put(1253,571){\usebox{\plotpoint}}
\put(1251,572){\usebox{\plotpoint}}
\put(1249,573){\usebox{\plotpoint}}
\put(1247,574){\usebox{\plotpoint}}
\put(1246,575){\usebox{\plotpoint}}
\put(1244,576){\usebox{\plotpoint}}
\put(1243,577){\usebox{\plotpoint}}
\put(1242,578){\usebox{\plotpoint}}
\put(1241,579){\usebox{\plotpoint}}
\put(1240,580){\usebox{\plotpoint}}
\put(1238,581){\usebox{\plotpoint}}
\put(1237,582){\usebox{\plotpoint}}
\put(1235,583){\usebox{\plotpoint}}
\put(1234,584){\usebox{\plotpoint}}
\put(1232,585){\usebox{\plotpoint}}
\put(1231,586){\usebox{\plotpoint}}
\put(1230,587){\usebox{\plotpoint}}
\put(1229,588){\usebox{\plotpoint}}
\put(1228,589){\usebox{\plotpoint}}
\put(1228,590){\usebox{\plotpoint}}
\put(1227,591){\usebox{\plotpoint}}
\put(1226,592){\usebox{\plotpoint}}
\put(1225,593){\usebox{\plotpoint}}
\put(1224,595){\usebox{\plotpoint}}
\put(1223,596){\usebox{\plotpoint}}
\put(1222,597){\usebox{\plotpoint}}
\put(1221,598){\usebox{\plotpoint}}
\put(1219,599){\usebox{\plotpoint}}
\put(1217,600){\usebox{\plotpoint}}
\put(1216,601){\usebox{\plotpoint}}
\put(1216,602){\usebox{\plotpoint}}
\put(1216,602){\usebox{\plotpoint}}
\put(1215,605){\usebox{\plotpoint}}
\put(1214,608){\usebox{\plotpoint}}
\put(1213,611){\usebox{\plotpoint}}
\put(1212,614){\usebox{\plotpoint}}
\put(1209,617){\usebox{\plotpoint}}
\put(1208,618){\usebox{\plotpoint}}
\put(1207,619){\usebox{\plotpoint}}
\put(1206,620){\usebox{\plotpoint}}
\put(1205,621){\usebox{\plotpoint}}
\put(1204,622){\usebox{\plotpoint}}
\put(1203,623){\usebox{\plotpoint}}
\put(1202,624){\usebox{\plotpoint}}
\put(1202,625){\usebox{\plotpoint}}
\put(1201,629){\usebox{\plotpoint}}
\put(1200,632){\usebox{\plotpoint}}
\put(1199,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1198,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1197,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1196,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1195,653){\usebox{\plotpoint}}
\put(1194,654){\usebox{\plotpoint}}
\put(1193,656){\usebox{\plotpoint}}
\put(1192,658){\usebox{\plotpoint}}
\put(1191,660){\usebox{\plotpoint}}
\put(1190,661){\usebox{\plotpoint}}
\put(1189,662){\usebox{\plotpoint}}
\put(1188,663){\usebox{\plotpoint}}
\put(1187,664){\usebox{\plotpoint}}
\put(1187,665){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1186,671){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1185,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1184,680){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1183,684){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1182,689){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1181,698){\usebox{\plotpoint}}
\put(1180,702){\usebox{\plotpoint}}
\put(1179,706){\usebox{\plotpoint}}
\put(1178,709){\usebox{\plotpoint}}
\put(1177,712){\usebox{\plotpoint}}
\put(1176,715){\usebox{\plotpoint}}
\put(1175,718){\usebox{\plotpoint}}
\put(1174,721){\usebox{\plotpoint}}
\put(1173,724){\usebox{\plotpoint}}
\put(1172,726){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1171,733){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1170,737){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1169,742){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1168,751){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1167,755){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1166,760){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1165,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1164,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1163,778){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1162,782){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1161,787){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1160,791){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1159,796){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1158,803){\usebox{\plotpoint}}
\put(1157,805){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1156,814){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1155,818){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1154,823){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1153,832){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1152,836){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1151,841){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1150,845){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1149,850){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1148,859){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1147,863){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1146,868){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1145,872){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1144,877){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1143,882){\usebox{\plotpoint}}
\put(1142,886){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1141,890){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1140,895){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1139,899){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1138,904){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1137,908){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1136,913){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1135,917){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1134,922){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1133,926){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1132,931){\usebox{\plotpoint}}
\put(1131,934){\usebox{\plotpoint}}
\put(1130,937){\usebox{\plotpoint}}
\put(1129,940){\usebox{\plotpoint}}
\put(1128,944){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1127,949){\usebox{\plotpoint}}
\put(1126,952){\usebox{\plotpoint}}
\put(1125,955){\usebox{\plotpoint}}
\put(1124,958){\usebox{\plotpoint}}
\put(1123,961){\usebox{\plotpoint}}
\put(1122,964){\usebox{\plotpoint}}
\put(1121,967){\usebox{\plotpoint}}
\put(1120,970){\usebox{\plotpoint}}
\put(1119,973){\usebox{\plotpoint}}
\put(1118,976){\usebox{\plotpoint}}
\put(1117,979){\usebox{\plotpoint}}
\put(1116,982){\usebox{\plotpoint}}
\put(1115,985){\usebox{\plotpoint}}
\put(1114,989){\usebox{\plotpoint}}
\put(1113,991){\usebox{\plotpoint}}
\put(1112,994){\usebox{\plotpoint}}
\put(1111,995){\usebox{\plotpoint}}
\put(1110,997){\usebox{\plotpoint}}
\put(1109,999){\usebox{\plotpoint}}
\put(1108,1001){\usebox{\plotpoint}}
\put(1107,1002){\usebox{\plotpoint}}
\put(1106,1004){\usebox{\plotpoint}}
\put(1105,1006){\usebox{\plotpoint}}
\put(1104,1008){\usebox{\plotpoint}}
\put(1103,1010){\usebox{\plotpoint}}
\put(1102,1011){\usebox{\plotpoint}}
\put(1101,1013){\usebox{\plotpoint}}
\put(1100,1015){\usebox{\plotpoint}}
\put(1098,1017){\usebox{\plotpoint}}
\put(1097,1018){\usebox{\plotpoint}}
\put(1096,1019){\usebox{\plotpoint}}
\put(1095,1020){\usebox{\plotpoint}}
\put(1093,1021){\usebox{\plotpoint}}
\put(1092,1022){\usebox{\plotpoint}}
\put(1090,1023){\usebox{\plotpoint}}
\put(1089,1024){\usebox{\plotpoint}}
\put(1088,1025){\usebox{\plotpoint}}
\put(1086,1026){\usebox{\plotpoint}}
\put(1085,1027){\usebox{\plotpoint}}
\put(1084,1028){\usebox{\plotpoint}}
\put(1082,1029){\usebox{\plotpoint}}
\put(1081,1028){\usebox{\plotpoint}}
\put(1080,1027){\usebox{\plotpoint}}
\put(1079,1026){\usebox{\plotpoint}}
\put(1077,1025){\usebox{\plotpoint}}
\put(1076,1024){\usebox{\plotpoint}}
\put(1075,1023){\usebox{\plotpoint}}
\put(1074,1022){\usebox{\plotpoint}}
\put(1072,1021){\usebox{\plotpoint}}
\put(1071,1020){\usebox{\plotpoint}}
\put(1070,1019){\usebox{\plotpoint}}
\put(1070,1016){\usebox{\plotpoint}}
\put(1069,1015){\usebox{\plotpoint}}
\put(1068,1013){\usebox{\plotpoint}}
\put(1067,1012){\usebox{\plotpoint}}
\put(1066,1010){\usebox{\plotpoint}}
\put(1065,1008){\usebox{\plotpoint}}
\put(1064,1006){\usebox{\plotpoint}}
\put(1063,1004){\usebox{\plotpoint}}
\put(1062,1003){\usebox{\plotpoint}}
\put(1061,1001){\usebox{\plotpoint}}
\put(1060,1000){\usebox{\plotpoint}}
\put(1059,999){\usebox{\plotpoint}}
\put(1058,998){\usebox{\plotpoint}}
\put(1057,997){\usebox{\plotpoint}}
\put(1056,996){\usebox{\plotpoint}}
\put(1055,994){\usebox{\plotpoint}}
\put(1054,991){\usebox{\plotpoint}}
\put(1053,989){\usebox{\plotpoint}}
\put(1052,987){\usebox{\plotpoint}}
\put(1051,985){\usebox{\plotpoint}}
\put(1050,983){\usebox{\plotpoint}}
\put(1049,982){\usebox{\plotpoint}}
\put(1048,980){\usebox{\plotpoint}}
\put(1047,979){\usebox{\plotpoint}}
\put(1046,977){\usebox{\plotpoint}}
\put(1045,976){\usebox{\plotpoint}}
\put(1044,974){\usebox{\plotpoint}}
\put(1043,973){\usebox{\plotpoint}}
\put(1042,971){\usebox{\plotpoint}}
\put(1041,970){\usebox{\plotpoint}}
\put(1040,968){\usebox{\plotpoint}}
\put(1039,967){\usebox{\plotpoint}}
\put(1038,964){\usebox{\plotpoint}}
\put(1037,962){\usebox{\plotpoint}}
\put(1036,960){\usebox{\plotpoint}}
\put(1035,958){\usebox{\plotpoint}}
\put(1034,956){\usebox{\plotpoint}}
\put(1033,954){\usebox{\plotpoint}}
\put(1032,952){\usebox{\plotpoint}}
\put(1031,950){\usebox{\plotpoint}}
\put(1030,949){\usebox{\plotpoint}}
\put(1029,946){\usebox{\plotpoint}}
\put(1028,944){\usebox{\plotpoint}}
\put(1027,942){\usebox{\plotpoint}}
\put(1026,940){\usebox{\plotpoint}}
\put(1025,937){\usebox{\plotpoint}}
\put(1024,935){\usebox{\plotpoint}}
\put(1023,933){\usebox{\plotpoint}}
\put(1022,931){\usebox{\plotpoint}}
\put(1021,929){\usebox{\plotpoint}}
\put(1020,927){\usebox{\plotpoint}}
\put(1019,925){\usebox{\plotpoint}}
\put(1018,923){\usebox{\plotpoint}}
\put(1017,922){\usebox{\plotpoint}}
\put(1016,919){\usebox{\plotpoint}}
\put(1015,916){\usebox{\plotpoint}}
\put(1014,913){\usebox{\plotpoint}}
\put(1013,911){\usebox{\plotpoint}}
\put(1012,909){\usebox{\plotpoint}}
\put(1011,906){\usebox{\plotpoint}}
\put(1010,904){\usebox{\plotpoint}}
\put(1009,901){\usebox{\plotpoint}}
\put(1008,899){\usebox{\plotpoint}}
\put(1007,897){\usebox{\plotpoint}}
\put(1006,895){\usebox{\plotpoint}}
\put(1005,890){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1004,886){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1003,883){\usebox{\plotpoint}}
\put(1002,881){\usebox{\plotpoint}}
\put(1001,879){\usebox{\plotpoint}}
\put(1000,877){\usebox{\plotpoint}}
\put(999,872){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(998,868){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(997,865){\usebox{\plotpoint}}
\put(996,862){\usebox{\plotpoint}}
\put(995,859){\usebox{\plotpoint}}
\put(994,856){\usebox{\plotpoint}}
\put(993,854){\usebox{\plotpoint}}
\put(992,852){\usebox{\plotpoint}}
\put(991,850){\usebox{\plotpoint}}
\put(990,847){\usebox{\plotpoint}}
\put(989,844){\usebox{\plotpoint}}
\put(988,841){\usebox{\plotpoint}}
\put(987,838){\usebox{\plotpoint}}
\put(986,835){\usebox{\plotpoint}}
\put(985,832){\usebox{\plotpoint}}
\put(984,828){\usebox{\plotpoint}}
\put(983,825){\usebox{\plotpoint}}
\put(982,823){\usebox{\plotpoint}}
\put(981,820){\usebox{\plotpoint}}
\put(980,817){\usebox{\plotpoint}}
\put(979,814){\usebox{\plotpoint}}
\put(978,809){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(977,805){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(976,802){\usebox{\plotpoint}}
\put(975,799){\usebox{\plotpoint}}
\put(974,796){\usebox{\plotpoint}}
\put(973,793){\usebox{\plotpoint}}
\put(972,790){\usebox{\plotpoint}}
\put(971,787){\usebox{\plotpoint}}
\put(970,782){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(969,778){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(968,776){\usebox{\plotpoint}}
\put(967,772){\usebox{\plotpoint}}
\put(966,769){\usebox{\plotpoint}}
\put(965,766){\usebox{\plotpoint}}
\put(964,763){\usebox{\plotpoint}}
\put(963,760){\usebox{\plotpoint}}
\put(962,757){\usebox{\plotpoint}}
\put(961,754){\usebox{\plotpoint}}
\put(960,751){\usebox{\plotpoint}}
\put(959,746){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(958,742){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(957,739){\usebox{\plotpoint}}
\put(956,736){\usebox{\plotpoint}}
\put(955,733){\usebox{\plotpoint}}
\put(954,725){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(952,725){\usebox{\plotpoint}}
\put(952,721){\usebox{\plotpoint}}
\put(951,718){\usebox{\plotpoint}}
\put(950,715){\usebox{\plotpoint}}
\put(949,712){\usebox{\plotpoint}}
\put(948,709){\usebox{\plotpoint}}
\put(947,706){\usebox{\plotpoint}}
\put(946,703){\usebox{\plotpoint}}
\put(945,700){\usebox{\plotpoint}}
\put(944,698){\usebox{\plotpoint}}
\put(943,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(942,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(941,686){\usebox{\plotpoint}}
\put(940,683){\usebox{\plotpoint}}
\put(939,680){\usebox{\plotpoint}}
\put(938,676){\usebox{\plotpoint}}
\put(937,673){\usebox{\plotpoint}}
\put(936,671){\usebox{\plotpoint}}
\put(935,668){\usebox{\plotpoint}}
\put(934,665){\usebox{\plotpoint}}
\put(933,662){\usebox{\plotpoint}}
\put(932,659){\usebox{\plotpoint}}
\put(931,656){\usebox{\plotpoint}}
\put(930,653){\usebox{\plotpoint}}
\put(929,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(928,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(927,641){\usebox{\plotpoint}}
\put(926,638){\usebox{\plotpoint}}
\put(925,635){\usebox{\plotpoint}}
\put(924,629){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(923,626){\usebox{\plotpoint}}
\put(922,623){\usebox{\plotpoint}}
\put(921,620){\usebox{\plotpoint}}
\put(920,617){\usebox{\plotpoint}}
\put(919,614){\usebox{\plotpoint}}
\put(918,611){\usebox{\plotpoint}}
\put(917,608){\usebox{\plotpoint}}
\put(916,603){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(915,599){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(914,590){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(913,587){\usebox{\plotpoint}}
\put(914,584){\usebox{\plotpoint}}
\put(915,581){\usebox{\plotpoint}}
\put(916,579){\usebox{\plotpoint}}
\put(917,578){\usebox{\plotpoint}}
\put(918,577){\usebox{\plotpoint}}
\put(919,575){\usebox{\plotpoint}}
\put(920,574){\usebox{\plotpoint}}
\put(921,573){\usebox{\plotpoint}}
\put(922,572){\usebox{\plotpoint}}
\put(923,569){\usebox{\plotpoint}}
\put(924,568){\usebox{\plotpoint}}
\put(925,567){\usebox{\plotpoint}}
\put(926,565){\usebox{\plotpoint}}
\put(927,564){\usebox{\plotpoint}}
\put(928,563){\usebox{\plotpoint}}
\put(929,561){\usebox{\plotpoint}}
\put(930,560){\usebox{\plotpoint}}
\put(931,559){\usebox{\plotpoint}}
\put(932,557){\usebox{\plotpoint}}
\put(933,556){\usebox{\plotpoint}}
\put(934,555){\usebox{\plotpoint}}
\put(935,554){\usebox{\plotpoint}}
\put(936,552){\usebox{\plotpoint}}
\put(937,551){\usebox{\plotpoint}}
\put(938,549){\usebox{\plotpoint}}
\put(939,547){\usebox{\plotpoint}}
\put(940,545){\usebox{\plotpoint}}
\put(941,543){\usebox{\plotpoint}}
\put(942,541){\usebox{\plotpoint}}
\put(943,539){\usebox{\plotpoint}}
\put(944,537){\usebox{\plotpoint}}
\put(945,536){\usebox{\plotpoint}}
\put(946,533){\usebox{\plotpoint}}
\put(947,531){\usebox{\plotpoint}}
\put(948,529){\usebox{\plotpoint}}
\put(949,527){\usebox{\plotpoint}}
\put(950,525){\usebox{\plotpoint}}
\put(951,523){\usebox{\plotpoint}}
\put(952,521){\usebox{\plotpoint}}
\put(953,518){\usebox{\plotpoint}}
\put(954,509){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(955,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(956,491){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(957,482){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(958,464){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(957,446){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(956,437){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(955,432){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(954,428){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(953,421){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(952,419){\usebox{\plotpoint}}
\put(951,414){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(950,410){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(949,405){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(948,401){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(947,396){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(946,392){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(945,387){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(944,383){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(943,380){\usebox{\plotpoint}}
\put(942,377){\usebox{\plotpoint}}
\put(941,374){\usebox{\plotpoint}}
\put(940,365){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(939,361){\usebox{\plotpoint}}
\put(938,358){\usebox{\plotpoint}}
\put(937,356){\usebox{\plotpoint}}
\put(936,351){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(935,347){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(934,342){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(933,338){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(932,335){\usebox{\plotpoint}}
\put(931,332){\usebox{\plotpoint}}
\put(930,329){\usebox{\plotpoint}}
\put(929,320){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(928,315){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(927,311){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(926,302){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(925,293){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(924,286){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(923,275){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(922,266){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(921,257){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(920,230){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(921,225){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(922,221){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(923,212){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(924,209){\usebox{\plotpoint}}
\put(925,206){\usebox{\plotpoint}}
\put(926,203){\usebox{\plotpoint}}
\put(927,200){\usebox{\plotpoint}}
\put(928,197){\usebox{\plotpoint}}
\put(929,194){\usebox{\plotpoint}}
\put(930,192){\usebox{\plotpoint}}
\put(931,191){\usebox{\plotpoint}}
\put(932,190){\usebox{\plotpoint}}
\put(933,188){\usebox{\plotpoint}}
\put(934,187){\usebox{\plotpoint}}
\put(935,186){\usebox{\plotpoint}}
\put(936,185){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{7.147pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{3.988pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\put(264,527){\usebox{\plotpoint}}
\put(264,527){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(279,528){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(286,529){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(293,530){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(308,531){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(323,532){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(352,533){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(381,534){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(411,535){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(457,536){\usebox{\plotpoint}}
\put(459,537){\usebox{\plotpoint}}
\put(461,538){\usebox{\plotpoint}}
\put(463,539){\usebox{\plotpoint}}
\put(465,540){\usebox{\plotpoint}}
\put(467,541){\usebox{\plotpoint}}
\put(469,542){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(476,543){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(484,544){\usebox{\plotpoint}}
\put(488,545){\usebox{\plotpoint}}
\put(489,546){\usebox{\plotpoint}}
\put(491,547){\usebox{\plotpoint}}
\put(492,548){\usebox{\plotpoint}}
\put(494,549){\usebox{\plotpoint}}
\put(496,550){\usebox{\plotpoint}}
\put(497,551){\usebox{\plotpoint}}
\put(499,552){\usebox{\plotpoint}}
\put(500,553){\usebox{\plotpoint}}
\put(502,554){\usebox{\plotpoint}}
\put(503,555){\usebox{\plotpoint}}
\put(505,556){\usebox{\plotpoint}}
\put(506,557){\usebox{\plotpoint}}
\put(508,558){\usebox{\plotpoint}}
\put(509,559){\usebox{\plotpoint}}
\put(511,560){\usebox{\plotpoint}}
\put(513,561){\usebox{\plotpoint}}
\put(514,563){\usebox{\plotpoint}}
\put(515,566){\usebox{\plotpoint}}
\put(516,569){\usebox{\plotpoint}}
\put(517,572){\usebox{\plotpoint}}
\put(518,574){\usebox{\plotpoint}}
\put(519,576){\usebox{\plotpoint}}
\put(520,578){\usebox{\plotpoint}}
\put(521,581){\usebox{\plotpoint}}
\put(522,582){\usebox{\plotpoint}}
\put(523,583){\usebox{\plotpoint}}
\put(525,584){\usebox{\plotpoint}}
\put(526,585){\usebox{\plotpoint}}
\put(528,586){\usebox{\plotpoint}}
\put(529,590){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(530,594){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(531,599){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(532,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(533,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(534,617){\usebox{\plotpoint}}
\put(535,620){\usebox{\plotpoint}}
\put(536,623){\usebox{\plotpoint}}
\put(537,626){\usebox{\plotpoint}}
\put(538,627){\usebox{\plotpoint}}
\put(539,629){\usebox{\plotpoint}}
\put(540,631){\usebox{\plotpoint}}
\put(541,633){\usebox{\plotpoint}}
\put(542,634){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(543,640){\usebox{\plotpoint}}
\put(544,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(545,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(546,653){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(547,657){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(548,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(549,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(550,671){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(551,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(552,680){\usebox{\plotpoint}}
\put(553,683){\usebox{\plotpoint}}
\put(554,686){\usebox{\plotpoint}}
\put(555,689){\usebox{\plotpoint}}
\put(556,692){\usebox{\plotpoint}}
\put(557,695){\usebox{\plotpoint}}
\put(558,698){\usebox{\plotpoint}}
\put(559,700){\usebox{\plotpoint}}
\put(560,703){\usebox{\plotpoint}}
\put(561,706){\usebox{\plotpoint}}
\put(562,709){\usebox{\plotpoint}}
\put(563,712){\usebox{\plotpoint}}
\put(564,715){\usebox{\plotpoint}}
\put(565,718){\usebox{\plotpoint}}
\put(566,721){\usebox{\plotpoint}}
\put(567,724){\usebox{\plotpoint}}
\put(568,727){\usebox{\plotpoint}}
\put(569,730){\usebox{\plotpoint}}
\put(570,733){\usebox{\plotpoint}}
\put(571,736){\usebox{\plotpoint}}
\put(572,739){\usebox{\plotpoint}}
\put(573,740){\usebox{\plotpoint}}
\put(575,741){\usebox{\plotpoint}}
\put(577,742){\usebox{\plotpoint}}
\put(578,743){\usebox{\plotpoint}}
\put(579,744){\usebox{\plotpoint}}
\put(580,745){\usebox{\plotpoint}}
\put(581,746){\usebox{\plotpoint}}
\put(582,747){\usebox{\plotpoint}}
\put(583,748){\usebox{\plotpoint}}
\put(584,749){\usebox{\plotpoint}}
\put(586,750){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(591,749){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(596,748){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(601,747){\usebox{\plotpoint}}
\put(603,748){\usebox{\plotpoint}}
\put(606,749){\usebox{\plotpoint}}
\put(609,750){\usebox{\plotpoint}}
\put(612,751){\usebox{\plotpoint}}
\put(613,753){\usebox{\plotpoint}}
\put(614,755){\usebox{\plotpoint}}
\put(615,757){\usebox{\plotpoint}}
\put(616,760){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(620,759){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(625,758){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(630,757){\usebox{\plotpoint}}
\put(631,756){\usebox{\plotpoint}}
\put(633,755){\usebox{\plotpoint}}
\put(634,754){\usebox{\plotpoint}}
\put(636,753){\usebox{\plotpoint}}
\put(637,752){\usebox{\plotpoint}}
\put(639,751){\usebox{\plotpoint}}
\put(641,750){\usebox{\plotpoint}}
\put(643,749){\usebox{\plotpoint}}
\put(645,746){\usebox{\plotpoint}}
\put(646,745){\usebox{\plotpoint}}
\put(647,744){\usebox{\plotpoint}}
\put(648,743){\usebox{\plotpoint}}
\put(649,742){\usebox{\plotpoint}}
\put(650,742){\usebox{\plotpoint}}
\put(651,741){\usebox{\plotpoint}}
\put(652,740){\usebox{\plotpoint}}
\put(653,739){\usebox{\plotpoint}}
\put(654,738){\usebox{\plotpoint}}
\put(655,737){\usebox{\plotpoint}}
\put(656,736){\usebox{\plotpoint}}
\put(657,735){\usebox{\plotpoint}}
\put(658,734){\usebox{\plotpoint}}
\put(659,733){\usebox{\plotpoint}}
\put(660,731){\usebox{\plotpoint}}
\put(661,729){\usebox{\plotpoint}}
\put(662,727){\usebox{\plotpoint}}
\put(663,725){\usebox{\plotpoint}}
\put(664,724){\usebox{\plotpoint}}
\put(665,722){\usebox{\plotpoint}}
\put(666,721){\usebox{\plotpoint}}
\put(667,719){\usebox{\plotpoint}}
\put(668,718){\usebox{\plotpoint}}
\put(669,716){\usebox{\plotpoint}}
\put(670,715){\usebox{\plotpoint}}
\put(671,713){\usebox{\plotpoint}}
\put(672,711){\usebox{\plotpoint}}
\put(673,710){\usebox{\plotpoint}}
\put(674,708){\usebox{\plotpoint}}
\put(675,706){\usebox{\plotpoint}}
\put(676,704){\usebox{\plotpoint}}
\put(677,702){\usebox{\plotpoint}}
\put(678,700){\usebox{\plotpoint}}
\put(679,698){\usebox{\plotpoint}}
\put(680,695){\usebox{\plotpoint}}
\put(681,693){\usebox{\plotpoint}}
\put(682,691){\usebox{\plotpoint}}
\put(683,689){\usebox{\plotpoint}}
\put(684,686){\usebox{\plotpoint}}
\put(685,683){\usebox{\plotpoint}}
\put(686,680){\usebox{\plotpoint}}
\put(687,678){\usebox{\plotpoint}}
\put(688,676){\usebox{\plotpoint}}
\put(689,674){\usebox{\plotpoint}}
\put(690,672){\usebox{\plotpoint}}
\put(691,671){\usebox{\plotpoint}}
\put(692,668){\usebox{\plotpoint}}
\put(693,665){\usebox{\plotpoint}}
\put(694,662){\usebox{\plotpoint}}
\put(695,659){\usebox{\plotpoint}}
\put(696,656){\usebox{\plotpoint}}
\put(697,653){\usebox{\plotpoint}}
\put(698,650){\usebox{\plotpoint}}
\put(699,647){\usebox{\plotpoint}}
\put(700,644){\usebox{\plotpoint}}
\put(701,641){\usebox{\plotpoint}}
\put(702,639){\usebox{\plotpoint}}
\put(703,637){\usebox{\plotpoint}}
\put(704,635){\usebox{\plotpoint}}
\put(705,632){\usebox{\plotpoint}}
\put(706,629){\usebox{\plotpoint}}
\put(707,626){\usebox{\plotpoint}}
\put(708,623){\usebox{\plotpoint}}
\put(709,621){\usebox{\plotpoint}}
\put(710,619){\usebox{\plotpoint}}
\put(711,617){\usebox{\plotpoint}}
\put(712,614){\usebox{\plotpoint}}
\put(713,611){\usebox{\plotpoint}}
\put(714,608){\usebox{\plotpoint}}
\put(715,605){\usebox{\plotpoint}}
\put(716,602){\usebox{\plotpoint}}
\put(717,599){\usebox{\plotpoint}}
\put(718,587){\rule[-0.500pt]{1.000pt}{2.710pt}}
\put(717,585){\usebox{\plotpoint}}
\put(716,583){\usebox{\plotpoint}}
\put(715,581){\usebox{\plotpoint}}
\put(714,579){\usebox{\plotpoint}}
\put(713,578){\usebox{\plotpoint}}
\put(712,576){\usebox{\plotpoint}}
\put(711,575){\usebox{\plotpoint}}
\put(710,573){\usebox{\plotpoint}}
\put(709,572){\usebox{\plotpoint}}
\put(708,570){\usebox{\plotpoint}}
\put(707,569){\usebox{\plotpoint}}
\put(706,567){\usebox{\plotpoint}}
\put(705,566){\usebox{\plotpoint}}
\put(703,566){\usebox{\plotpoint}}
\put(702,565){\usebox{\plotpoint}}
\put(701,564){\usebox{\plotpoint}}
\put(701,560){\usebox{\plotpoint}}
\put(700,558){\usebox{\plotpoint}}
\put(699,556){\usebox{\plotpoint}}
\put(698,554){\usebox{\plotpoint}}
\put(697,551){\usebox{\plotpoint}}
\put(696,549){\usebox{\plotpoint}}
\put(695,547){\usebox{\plotpoint}}
\put(694,545){\usebox{\plotpoint}}
\put(693,542){\usebox{\plotpoint}}
\put(692,540){\usebox{\plotpoint}}
\put(691,538){\usebox{\plotpoint}}
\put(690,536){\usebox{\plotpoint}}
\put(689,527){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(688,518){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(687,509){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(688,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(689,494){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(690,491){\usebox{\plotpoint}}
\put(691,486){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(692,482){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(693,479){\usebox{\plotpoint}}
\put(694,476){\usebox{\plotpoint}}
\put(695,473){\usebox{\plotpoint}}
\put(696,468){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(697,464){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(698,461){\usebox{\plotpoint}}
\put(699,458){\usebox{\plotpoint}}
\put(700,455){\usebox{\plotpoint}}
\put(701,450){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(702,446){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(703,446){\usebox{\plotpoint}}
\put(704,443){\usebox{\plotpoint}}
\put(705,441){\usebox{\plotpoint}}
\put(706,439){\usebox{\plotpoint}}
\put(707,437){\usebox{\plotpoint}}
\put(708,434){\usebox{\plotpoint}}
\put(709,432){\usebox{\plotpoint}}
\put(710,430){\usebox{\plotpoint}}
\put(711,428){\usebox{\plotpoint}}
\put(712,425){\usebox{\plotpoint}}
\put(713,422){\usebox{\plotpoint}}
\put(714,419){\usebox{\plotpoint}}
\put(715,416){\usebox{\plotpoint}}
\put(716,413){\usebox{\plotpoint}}
\put(717,410){\usebox{\plotpoint}}
\put(718,407){\usebox{\plotpoint}}
\put(719,405){\usebox{\plotpoint}}
\put(720,403){\usebox{\plotpoint}}
\put(721,401){\usebox{\plotpoint}}
\put(722,399){\usebox{\plotpoint}}
\put(723,397){\usebox{\plotpoint}}
\put(724,395){\usebox{\plotpoint}}
\put(725,393){\usebox{\plotpoint}}
\put(726,392){\usebox{\plotpoint}}
\put(727,389){\usebox{\plotpoint}}
\put(728,386){\usebox{\plotpoint}}
\put(729,383){\usebox{\plotpoint}}
\put(730,380){\usebox{\plotpoint}}
\put(731,377){\usebox{\plotpoint}}
\put(732,374){\usebox{\plotpoint}}
\put(733,372){\usebox{\plotpoint}}
\put(734,370){\usebox{\plotpoint}}
\put(735,368){\usebox{\plotpoint}}
\put(736,366){\usebox{\plotpoint}}
\put(737,365){\usebox{\plotpoint}}
\put(738,362){\usebox{\plotpoint}}
\put(739,360){\usebox{\plotpoint}}
\put(740,358){\usebox{\plotpoint}}
\put(741,356){\usebox{\plotpoint}}
\put(742,353){\usebox{\plotpoint}}
\put(743,351){\usebox{\plotpoint}}
\put(744,349){\usebox{\plotpoint}}
\put(745,347){\usebox{\plotpoint}}
\put(746,341){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(747,339){\usebox{\plotpoint}}
\put(748,338){\usebox{\plotpoint}}
\put(749,336){\usebox{\plotpoint}}
\put(750,334){\usebox{\plotpoint}}
\put(751,332){\usebox{\plotpoint}}
\put(752,330){\usebox{\plotpoint}}
\put(753,329){\usebox{\plotpoint}}
\put(754,326){\usebox{\plotpoint}}
\put(755,324){\usebox{\plotpoint}}
\put(756,322){\usebox{\plotpoint}}
\put(757,320){\usebox{\plotpoint}}
\put(758,317){\usebox{\plotpoint}}
\put(759,314){\usebox{\plotpoint}}
\put(760,311){\usebox{\plotpoint}}
\put(761,306){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(762,304){\usebox{\plotpoint}}
\put(763,302){\usebox{\plotpoint}}
\put(764,299){\usebox{\plotpoint}}
\put(765,296){\usebox{\plotpoint}}
\put(766,293){\usebox{\plotpoint}}
\put(767,291){\usebox{\plotpoint}}
\put(768,289){\usebox{\plotpoint}}
\put(769,287){\usebox{\plotpoint}}
\put(770,285){\usebox{\plotpoint}}
\put(771,284){\usebox{\plotpoint}}
\put(772,281){\usebox{\plotpoint}}
\put(773,278){\usebox{\plotpoint}}
\put(774,275){\usebox{\plotpoint}}
\put(775,271){\usebox{\plotpoint}}
\put(776,267){\usebox{\plotpoint}}
\put(777,263){\usebox{\plotpoint}}
\put(778,261){\usebox{\plotpoint}}
\put(779,259){\usebox{\plotpoint}}
\put(780,257){\usebox{\plotpoint}}
\put(781,254){\usebox{\plotpoint}}
\put(782,252){\usebox{\plotpoint}}
\put(783,250){\usebox{\plotpoint}}
\put(784,248){\usebox{\plotpoint}}
\put(785,245){\usebox{\plotpoint}}
\put(786,243){\usebox{\plotpoint}}
\put(787,241){\usebox{\plotpoint}}
\put(788,239){\usebox{\plotpoint}}
\put(789,234){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(790,230){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(791,225){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(792,224){\usebox{\plotpoint}}
\put(793,222){\usebox{\plotpoint}}
\put(794,221){\usebox{\plotpoint}}
\put(795,219){\usebox{\plotpoint}}
\put(796,217){\usebox{\plotpoint}}
\put(797,215){\usebox{\plotpoint}}
\put(798,213){\usebox{\plotpoint}}
\put(799,212){\usebox{\plotpoint}}
\put(800,209){\usebox{\plotpoint}}
\put(801,206){\usebox{\plotpoint}}
\put(802,203){\usebox{\plotpoint}}
\put(803,200){\usebox{\plotpoint}}
\put(804,197){\usebox{\plotpoint}}
\put(805,194){\usebox{\plotpoint}}
\put(806,194){\usebox{\plotpoint}}
\put(807,193){\usebox{\plotpoint}}
\put(808,192){\usebox{\plotpoint}}
\put(809,191){\usebox{\plotpoint}}
\put(811,190){\usebox{\plotpoint}}
\put(812,189){\usebox{\plotpoint}}
\put(813,188){\usebox{\plotpoint}}
\put(815,187){\usebox{\plotpoint}}
\put(816,186){\usebox{\plotpoint}}
\put(817,185){\usebox{\plotpoint}}
\put(818,182){\usebox{\plotpoint}}
\put(819,179){\usebox{\plotpoint}}
\put(820,176){\usebox{\plotpoint}}
\put(821,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(264,527){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1421,543){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1359,544){\rule[-0.500pt]{14.936pt}{1.000pt}}
\put(1356,545){\usebox{\plotpoint}}
\put(1354,546){\usebox{\plotpoint}}
\put(1352,547){\usebox{\plotpoint}}
\put(1350,548){\usebox{\plotpoint}}
\put(1348,549){\usebox{\plotpoint}}
\put(1340,550){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1333,551){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1319,552){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1301,553){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1299,554){\usebox{\plotpoint}}
\put(1297,555){\usebox{\plotpoint}}
\put(1295,556){\usebox{\plotpoint}}
\put(1293,557){\usebox{\plotpoint}}
\put(1291,558){\usebox{\plotpoint}}
\put(1290,559){\usebox{\plotpoint}}
\put(1282,560){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1275,561){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1272,562){\usebox{\plotpoint}}
\put(1270,563){\usebox{\plotpoint}}
\put(1268,564){\usebox{\plotpoint}}
\put(1266,565){\usebox{\plotpoint}}
\put(1265,566){\usebox{\plotpoint}}
\put(1263,567){\usebox{\plotpoint}}
\put(1261,568){\usebox{\plotpoint}}
\put(1260,569){\usebox{\plotpoint}}
\put(1257,570){\usebox{\plotpoint}}
\put(1255,571){\usebox{\plotpoint}}
\put(1253,572){\usebox{\plotpoint}}
\put(1251,573){\usebox{\plotpoint}}
\put(1249,574){\usebox{\plotpoint}}
\put(1247,575){\usebox{\plotpoint}}
\put(1246,576){\usebox{\plotpoint}}
\put(1244,577){\usebox{\plotpoint}}
\put(1243,578){\usebox{\plotpoint}}
\put(1242,579){\usebox{\plotpoint}}
\put(1241,580){\usebox{\plotpoint}}
\put(1239,581){\usebox{\plotpoint}}
\put(1237,582){\usebox{\plotpoint}}
\put(1236,583){\usebox{\plotpoint}}
\put(1234,584){\usebox{\plotpoint}}
\put(1232,585){\usebox{\plotpoint}}
\put(1231,586){\usebox{\plotpoint}}
\put(1231,587){\usebox{\plotpoint}}
\put(1231,587){\usebox{\plotpoint}}
\put(1230,588){\usebox{\plotpoint}}
\put(1229,590){\usebox{\plotpoint}}
\put(1228,591){\usebox{\plotpoint}}
\put(1227,593){\usebox{\plotpoint}}
\put(1226,594){\usebox{\plotpoint}}
\put(1225,596){\usebox{\plotpoint}}
\put(1224,597){\usebox{\plotpoint}}
\put(1221,599){\usebox{\plotpoint}}
\put(1219,600){\usebox{\plotpoint}}
\put(1217,601){\usebox{\plotpoint}}
\put(1216,602){\usebox{\plotpoint}}
\put(1216,603){\usebox{\plotpoint}}
\put(1215,605){\usebox{\plotpoint}}
\put(1214,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1213,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1212,617){\usebox{\plotpoint}}
\put(1211,618){\usebox{\plotpoint}}
\put(1210,619){\usebox{\plotpoint}}
\put(1209,620){\usebox{\plotpoint}}
\put(1208,621){\usebox{\plotpoint}}
\put(1207,622){\usebox{\plotpoint}}
\put(1206,623){\usebox{\plotpoint}}
\put(1205,624){\usebox{\plotpoint}}
\put(1203,626){\usebox{\plotpoint}}
\put(1202,627){\usebox{\plotpoint}}
\put(1202,628){\usebox{\plotpoint}}
\put(1201,631){\usebox{\plotpoint}}
\put(1200,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1199,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1198,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1197,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1196,653){\usebox{\plotpoint}}
\put(1195,656){\usebox{\plotpoint}}
\put(1194,659){\usebox{\plotpoint}}
\put(1193,662){\usebox{\plotpoint}}
\put(1192,663){\usebox{\plotpoint}}
\put(1191,664){\usebox{\plotpoint}}
\put(1190,665){\usebox{\plotpoint}}
\put(1189,666){\usebox{\plotpoint}}
\put(1188,667){\usebox{\plotpoint}}
\put(1187,669){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1186,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1185,680){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1184,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1183,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1182,698){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1181,706){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1180,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1179,715){\usebox{\plotpoint}}
\put(1178,718){\usebox{\plotpoint}}
\put(1177,721){\usebox{\plotpoint}}
\put(1176,724){\usebox{\plotpoint}}
\put(1175,726){\usebox{\plotpoint}}
\put(1174,728){\usebox{\plotpoint}}
\put(1173,730){\usebox{\plotpoint}}
\put(1172,733){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1171,742){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1170,751){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1169,755){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1168,760){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1167,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1166,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1165,778){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1164,787){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1163,791){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1162,796){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1161,805){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1160,809){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1159,814){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1158,819){\usebox{\plotpoint}}
\put(1157,823){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1156,832){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1155,836){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1154,841){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1153,850){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1152,854){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1151,859){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1150,868){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1149,872){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1148,877){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1147,886){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1146,890){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1145,895){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1144,899){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1143,904){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1142,913){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1141,917){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1140,922){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1139,926){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1138,931){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1137,935){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1136,940){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1135,944){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1134,949){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1133,953){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1132,958){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1131,962){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1130,967){\usebox{\plotpoint}}
\put(1129,971){\usebox{\plotpoint}}
\put(1123,975){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1120,976){\usebox{\plotpoint}}
\put(1117,977){\usebox{\plotpoint}}
\put(1114,978){\usebox{\plotpoint}}
\put(1114,979){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1113,985){\usebox{\plotpoint}}
\put(1112,988){\usebox{\plotpoint}}
\put(1111,991){\usebox{\plotpoint}}
\put(1110,994){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1109,998){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1108,1003){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1107,1007){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1106,1012){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1105,1016){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1104,1021){\usebox{\plotpoint}}
\put(1103,1024){\usebox{\plotpoint}}
\put(1102,1027){\usebox{\plotpoint}}
\put(1101,1030){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1100,1034){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1099,1039){\usebox{\plotpoint}}
\put(1098,1041){\usebox{\plotpoint}}
\put(1097,1043){\usebox{\plotpoint}}
\put(1096,1044){\usebox{\plotpoint}}
\put(1095,1046){\usebox{\plotpoint}}
\put(1094,1047){\usebox{\plotpoint}}
\put(1093,1049){\usebox{\plotpoint}}
\put(1092,1051){\usebox{\plotpoint}}
\put(1091,1053){\usebox{\plotpoint}}
\put(1090,1055){\usebox{\plotpoint}}
\put(1089,1057){\usebox{\plotpoint}}
\put(1088,1058){\usebox{\plotpoint}}
\put(1087,1059){\usebox{\plotpoint}}
\put(1086,1061){\usebox{\plotpoint}}
\put(1085,1062){\usebox{\plotpoint}}
\put(1083,1064){\usebox{\plotpoint}}
\put(1082,1065){\usebox{\plotpoint}}
\put(1082,1066){\usebox{\plotpoint}}
\put(1081,1067){\usebox{\plotpoint}}
\put(1080,1068){\usebox{\plotpoint}}
\put(1079,1069){\usebox{\plotpoint}}
\put(1078,1071){\usebox{\plotpoint}}
\put(1077,1072){\usebox{\plotpoint}}
\put(1076,1073){\usebox{\plotpoint}}
\put(1075,1075){\usebox{\plotpoint}}
\put(1074,1076){\usebox{\plotpoint}}
\put(1073,1078){\usebox{\plotpoint}}
\put(1072,1079){\usebox{\plotpoint}}
\put(1071,1081){\usebox{\plotpoint}}
\put(1070,1082){\usebox{\plotpoint}}
\put(1068,1083){\usebox{\plotpoint}}
\put(1065,1084){\usebox{\plotpoint}}
\put(1062,1085){\usebox{\plotpoint}}
\put(1060,1086){\usebox{\plotpoint}}
\put(1057,1087){\usebox{\plotpoint}}
\put(1055,1088){\usebox{\plotpoint}}
\put(1050,1089){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(1045,1088){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1040,1087){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1040,1084){\usebox{\plotpoint}}
\put(1039,1082){\usebox{\plotpoint}}
\put(1038,1081){\usebox{\plotpoint}}
\put(1037,1080){\usebox{\plotpoint}}
\put(1036,1078){\usebox{\plotpoint}}
\put(1035,1077){\usebox{\plotpoint}}
\put(1034,1076){\usebox{\plotpoint}}
\put(1033,1075){\usebox{\plotpoint}}
\put(1032,1072){\usebox{\plotpoint}}
\put(1031,1070){\usebox{\plotpoint}}
\put(1030,1068){\usebox{\plotpoint}}
\put(1029,1066){\usebox{\plotpoint}}
\put(1027,1066){\usebox{\plotpoint}}
\put(1026,1065){\usebox{\plotpoint}}
\put(1026,1061){\usebox{\plotpoint}}
\put(1025,1059){\usebox{\plotpoint}}
\put(1024,1057){\usebox{\plotpoint}}
\put(1023,1054){\usebox{\plotpoint}}
\put(1022,1051){\usebox{\plotpoint}}
\put(1021,1048){\usebox{\plotpoint}}
\put(1020,1045){\usebox{\plotpoint}}
\put(1019,1042){\usebox{\plotpoint}}
\put(1018,1039){\usebox{\plotpoint}}
\put(1017,1036){\usebox{\plotpoint}}
\put(1016,1034){\usebox{\plotpoint}}
\put(1015,1032){\usebox{\plotpoint}}
\put(1014,1030){\usebox{\plotpoint}}
\put(1013,1028){\usebox{\plotpoint}}
\put(1012,1026){\usebox{\plotpoint}}
\put(1011,1021){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1010,1018){\usebox{\plotpoint}}
\put(1009,1015){\usebox{\plotpoint}}
\put(1008,1012){\usebox{\plotpoint}}
\put(1007,1007){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1006,1003){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1005,1000){\usebox{\plotpoint}}
\put(1004,997){\usebox{\plotpoint}}
\put(1003,994){\usebox{\plotpoint}}
\put(1002,991){\usebox{\plotpoint}}
\put(1001,988){\usebox{\plotpoint}}
\put(1000,985){\usebox{\plotpoint}}
\put(999,981){\usebox{\plotpoint}}
\put(998,977){\usebox{\plotpoint}}
\put(996,977){\usebox{\plotpoint}}
\put(996,971){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(995,967){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(994,964){\usebox{\plotpoint}}
\put(993,961){\usebox{\plotpoint}}
\put(992,958){\usebox{\plotpoint}}
\put(991,953){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(990,949){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(989,946){\usebox{\plotpoint}}
\put(988,943){\usebox{\plotpoint}}
\put(987,940){\usebox{\plotpoint}}
\put(986,937){\usebox{\plotpoint}}
\put(985,934){\usebox{\plotpoint}}
\put(984,931){\usebox{\plotpoint}}
\put(983,925){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(982,922){\usebox{\plotpoint}}
\put(981,919){\usebox{\plotpoint}}
\put(980,917){\usebox{\plotpoint}}
\put(979,915){\usebox{\plotpoint}}
\put(978,913){\usebox{\plotpoint}}
\put(977,908){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(976,904){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(975,899){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(974,895){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(973,892){\usebox{\plotpoint}}
\put(972,889){\usebox{\plotpoint}}
\put(971,886){\usebox{\plotpoint}}
\put(970,883){\usebox{\plotpoint}}
\put(969,880){\usebox{\plotpoint}}
\put(968,878){\usebox{\plotpoint}}
\put(967,874){\usebox{\plotpoint}}
\put(966,871){\usebox{\plotpoint}}
\put(965,868){\usebox{\plotpoint}}
\put(964,863){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(963,859){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(962,856){\usebox{\plotpoint}}
\put(961,853){\usebox{\plotpoint}}
\put(960,850){\usebox{\plotpoint}}
\put(959,845){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(958,841){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(957,838){\usebox{\plotpoint}}
\put(956,835){\usebox{\plotpoint}}
\put(955,832){\usebox{\plotpoint}}
\put(954,827){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(953,825){\usebox{\plotpoint}}
\put(952,823){\usebox{\plotpoint}}
\put(951,818){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(950,814){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(949,811){\usebox{\plotpoint}}
\put(948,808){\usebox{\plotpoint}}
\put(947,805){\usebox{\plotpoint}}
\put(946,802){\usebox{\plotpoint}}
\put(945,799){\usebox{\plotpoint}}
\put(944,796){\usebox{\plotpoint}}
\put(943,793){\usebox{\plotpoint}}
\put(942,790){\usebox{\plotpoint}}
\put(941,787){\usebox{\plotpoint}}
\put(940,784){\usebox{\plotpoint}}
\put(939,782){\usebox{\plotpoint}}
\put(938,778){\usebox{\plotpoint}}
\put(937,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(936,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(935,766){\usebox{\plotpoint}}
\put(934,763){\usebox{\plotpoint}}
\put(933,760){\usebox{\plotpoint}}
\put(932,757){\usebox{\plotpoint}}
\put(931,754){\usebox{\plotpoint}}
\put(930,751){\usebox{\plotpoint}}
\put(929,748){\usebox{\plotpoint}}
\put(928,745){\usebox{\plotpoint}}
\put(927,742){\usebox{\plotpoint}}
\put(926,733){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(925,731){\usebox{\plotpoint}}
\put(924,730){\usebox{\plotpoint}}
\put(923,727){\usebox{\plotpoint}}
\put(922,724){\usebox{\plotpoint}}
\put(921,719){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(920,715){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(919,712){\usebox{\plotpoint}}
\put(918,709){\usebox{\plotpoint}}
\put(917,706){\usebox{\plotpoint}}
\put(916,702){\usebox{\plotpoint}}
\put(915,698){\usebox{\plotpoint}}
\put(914,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(913,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(912,684){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(911,680){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(910,675){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(909,673){\usebox{\plotpoint}}
\put(908,671){\usebox{\plotpoint}}
\put(907,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(906,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(905,657){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(904,653){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(903,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(902,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(901,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(900,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(899,626){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(898,621){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(897,617){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(896,608){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(895,602){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(894,590){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(893,587){\usebox{\plotpoint}}
\put(894,584){\usebox{\plotpoint}}
\put(895,581){\usebox{\plotpoint}}
\put(896,579){\usebox{\plotpoint}}
\put(897,578){\usebox{\plotpoint}}
\put(898,576){\usebox{\plotpoint}}
\put(899,575){\usebox{\plotpoint}}
\put(900,573){\usebox{\plotpoint}}
\put(901,572){\usebox{\plotpoint}}
\put(902,570){\usebox{\plotpoint}}
\put(903,569){\usebox{\plotpoint}}
\put(904,567){\usebox{\plotpoint}}
\put(905,566){\usebox{\plotpoint}}
\put(906,564){\usebox{\plotpoint}}
\put(907,563){\usebox{\plotpoint}}
\put(908,563){\usebox{\plotpoint}}
\put(909,560){\usebox{\plotpoint}}
\put(910,559){\usebox{\plotpoint}}
\put(911,558){\usebox{\plotpoint}}
\put(912,556){\usebox{\plotpoint}}
\put(913,555){\usebox{\plotpoint}}
\put(914,554){\usebox{\plotpoint}}
\put(915,552){\usebox{\plotpoint}}
\put(916,550){\usebox{\plotpoint}}
\put(917,548){\usebox{\plotpoint}}
\put(918,546){\usebox{\plotpoint}}
\put(919,545){\usebox{\plotpoint}}
\put(920,543){\usebox{\plotpoint}}
\put(921,541){\usebox{\plotpoint}}
\put(922,540){\usebox{\plotpoint}}
\put(923,538){\usebox{\plotpoint}}
\put(924,537){\usebox{\plotpoint}}
\put(925,536){\usebox{\plotpoint}}
\put(926,533){\usebox{\plotpoint}}
\put(927,531){\usebox{\plotpoint}}
\put(928,529){\usebox{\plotpoint}}
\put(929,527){\usebox{\plotpoint}}
\put(930,524){\usebox{\plotpoint}}
\put(931,521){\usebox{\plotpoint}}
\put(932,518){\usebox{\plotpoint}}
\put(933,515){\usebox{\plotpoint}}
\put(934,512){\usebox{\plotpoint}}
\put(935,509){\usebox{\plotpoint}}
\put(936,506){\usebox{\plotpoint}}
\put(937,503){\usebox{\plotpoint}}
\put(938,500){\usebox{\plotpoint}}
\put(939,491){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(940,482){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(941,455){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(940,441){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(939,437){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(938,423){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(937,419){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(936,414){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(935,410){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(934,405){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(933,401){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(932,396){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(931,392){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(930,387){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(929,383){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(928,378){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(927,374){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(926,365){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(925,360){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(924,356){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(923,351){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(922,347){\usebox{\plotpoint}}
\put(921,338){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(920,335){\usebox{\plotpoint}}
\put(919,332){\usebox{\plotpoint}}
\put(918,329){\usebox{\plotpoint}}
\put(917,320){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(916,311){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(915,302){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(914,293){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(913,284){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(912,230){\rule[-0.500pt]{1.000pt}{13.009pt}}
\put(913,221){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(914,212){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(915,209){\usebox{\plotpoint}}
\put(916,206){\usebox{\plotpoint}}
\put(917,203){\usebox{\plotpoint}}
\put(918,200){\usebox{\plotpoint}}
\put(919,198){\usebox{\plotpoint}}
\put(920,196){\usebox{\plotpoint}}
\put(921,194){\usebox{\plotpoint}}
\put(922,191){\usebox{\plotpoint}}
\put(923,189){\usebox{\plotpoint}}
\put(924,187){\usebox{\plotpoint}}
\put(925,185){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{4.497pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{3.988pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\end{picture}


==> eny.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{1}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{2}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{3}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{4}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{5}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{6}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{7}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\Large $\displaystyle{{\rm d}n\over{\rm d}x}$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(800,722){\makebox(0,0)[r]{$P_l=+1\qquad P_b=+.9$}}
\put(830,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,249){\usebox{\plotpoint}}
\put(264,249){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(284,250){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(303,251){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(333,252){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(362,253){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(381,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(401,255){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(430,256){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(450,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(470,258){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(500,259){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(519,260){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(538,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(558,262){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(578,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(598,264){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(617,265){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(637,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(657,267){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(675,268){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(695,269){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(706,270){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(725,271){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(745,272){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(764,273){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(784,274){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(794,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(814,276){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(832,277){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(852,278){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(862,279){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(882,280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(902,281){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(921,282){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(940,283){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(970,284){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(1009,285){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1039,284){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1068,283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1088,282){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1097,281){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1102,280){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1108,279){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1117,278){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1122,277){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1127,276){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1130,275){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1133,274){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1137,273){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1140,272){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1143,271){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1147,270){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1150,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1153,268){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1156,267){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1158,266){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1161,265){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1163,264){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1166,263){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1167,262){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1169,261){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1170,260){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1172,259){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1174,258){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1175,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1178,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1180,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1182,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1184,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1186,252){\usebox{\plotpoint}}
\put(1187,251){\usebox{\plotpoint}}
\put(1188,250){\usebox{\plotpoint}}
\put(1190,249){\usebox{\plotpoint}}
\put(1191,248){\usebox{\plotpoint}}
\put(1193,247){\usebox{\plotpoint}}
\put(1194,246){\usebox{\plotpoint}}
\put(1196,245){\usebox{\plotpoint}}
\put(1197,244){\usebox{\plotpoint}}
\put(1198,243){\usebox{\plotpoint}}
\put(1199,242){\usebox{\plotpoint}}
\put(1200,241){\usebox{\plotpoint}}
\put(1201,240){\usebox{\plotpoint}}
\put(1202,239){\usebox{\plotpoint}}
\put(1203,238){\usebox{\plotpoint}}
\put(1204,237){\usebox{\plotpoint}}
\put(1205,236){\usebox{\plotpoint}}
\put(1206,235){\usebox{\plotpoint}}
\put(1207,234){\usebox{\plotpoint}}
\put(1208,233){\usebox{\plotpoint}}
\put(1209,232){\usebox{\plotpoint}}
\put(1210,231){\usebox{\plotpoint}}
\put(1211,230){\usebox{\plotpoint}}
\put(1212,229){\usebox{\plotpoint}}
\put(1213,228){\usebox{\plotpoint}}
\put(1214,227){\usebox{\plotpoint}}
\put(1215,226){\usebox{\plotpoint}}
\put(1216,224){\usebox{\plotpoint}}
\put(1217,223){\usebox{\plotpoint}}
\put(1218,222){\usebox{\plotpoint}}
\put(1219,220){\usebox{\plotpoint}}
\put(1220,219){\usebox{\plotpoint}}
\put(1221,218){\usebox{\plotpoint}}
\put(1222,216){\usebox{\plotpoint}}
\put(1223,215){\usebox{\plotpoint}}
\put(1224,214){\usebox{\plotpoint}}
\put(1225,212){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1226,210){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1227,208){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1228,207){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1229,205){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1230,203){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1231,202){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1232,200){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1233,199){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1234,158){\rule[-0.175pt]{0.350pt}{9.877pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
%\put(800,652){\makebox(0,0)[r]{$P_l=+1\qquad P_b=~~~.0$}}
\put(800,652){\makebox(0,0)[r]{$P_b=\;\:.0$}}
\put(830,652){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,256){\usebox{\plotpoint}}
\put(264,256){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(273,255){\rule[-0.350pt]{7.227pt}{0.700pt}}
\put(303,254){\rule[-0.350pt]{7.227pt}{0.700pt}}
\put(333,253){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(362,252){\rule[-0.350pt]{9.395pt}{0.700pt}}
\put(401,251){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(430,250){\rule[-0.350pt]{9.636pt}{0.700pt}}
\put(470,249){\rule[-0.350pt]{7.227pt}{0.700pt}}
\put(500,248){\rule[-0.350pt]{11.804pt}{0.700pt}}
\put(549,247){\rule[-0.350pt]{11.804pt}{0.700pt}}
\put(598,246){\rule[-0.350pt]{21.199pt}{0.700pt}}
\put(686,245){\rule[-0.350pt]{14.213pt}{0.700pt}}
\put(745,246){\rule[-0.350pt]{16.622pt}{0.700pt}}
\put(814,247){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(843,248){\rule[-0.350pt]{4.577pt}{0.700pt}}
\put(862,249){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(882,250){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(902,251){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(911,252){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(921,253){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(931,254){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(940,255){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(951,256){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(960,257){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(970,258){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(975,259){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(980,260){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(989,261){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(994,262){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(1000,263){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1004,264){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1009,265){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1014,266){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1019,267){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1024,268){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1029,269){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(1032,270){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(1035,271){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(1039,272){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1043,273){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1048,274){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1051,275){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1055,276){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1058,277){\usebox{\plotpoint}}
\put(1061,278){\usebox{\plotpoint}}
\put(1063,279){\usebox{\plotpoint}}
\put(1065,280){\usebox{\plotpoint}}
\put(1068,281){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1071,282){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1075,283){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1078,284){\usebox{\plotpoint}}
\put(1081,285){\usebox{\plotpoint}}
\put(1083,286){\usebox{\plotpoint}}
\put(1085,287){\usebox{\plotpoint}}
\put(1088,288){\usebox{\plotpoint}}
\put(1090,289){\usebox{\plotpoint}}
\put(1092,290){\usebox{\plotpoint}}
\put(1094,291){\usebox{\plotpoint}}
\put(1097,292){\usebox{\plotpoint}}
\put(1099,293){\usebox{\plotpoint}}
\put(1101,294){\usebox{\plotpoint}}
\put(1103,295){\usebox{\plotpoint}}
\put(1105,296){\usebox{\plotpoint}}
\put(1107,297){\usebox{\plotpoint}}
\put(1109,298){\usebox{\plotpoint}}
\put(1111,299){\usebox{\plotpoint}}
\put(1112,300){\usebox{\plotpoint}}
\put(1114,301){\usebox{\plotpoint}}
\put(1115,302){\usebox{\plotpoint}}
\put(1117,303){\usebox{\plotpoint}}
\put(1118,304){\usebox{\plotpoint}}
\put(1120,305){\usebox{\plotpoint}}
\put(1121,306){\usebox{\plotpoint}}
\put(1123,307){\usebox{\plotpoint}}
\put(1125,308){\usebox{\plotpoint}}
\put(1126,309){\usebox{\plotpoint}}
\put(1128,310){\usebox{\plotpoint}}
\put(1130,311){\usebox{\plotpoint}}
\put(1131,312){\usebox{\plotpoint}}
\put(1133,313){\usebox{\plotpoint}}
\put(1135,314){\usebox{\plotpoint}}
\put(1136,315){\usebox{\plotpoint}}
\put(1138,316){\usebox{\plotpoint}}
\put(1139,317){\usebox{\plotpoint}}
\put(1141,318){\usebox{\plotpoint}}
\put(1142,319){\usebox{\plotpoint}}
\put(1144,320){\usebox{\plotpoint}}
\put(1145,321){\usebox{\plotpoint}}
\put(1147,322){\usebox{\plotpoint}}
\put(1148,323){\usebox{\plotpoint}}
\put(1149,324){\usebox{\plotpoint}}
\put(1150,325){\usebox{\plotpoint}}
\put(1151,326){\usebox{\plotpoint}}
\put(1152,327){\usebox{\plotpoint}}
\put(1153,328){\usebox{\plotpoint}}
\put(1154,329){\usebox{\plotpoint}}
\put(1155,330){\usebox{\plotpoint}}
\put(1156,331){\usebox{\plotpoint}}
\put(1157,332){\usebox{\plotpoint}}
\put(1158,333){\usebox{\plotpoint}}
\put(1159,334){\usebox{\plotpoint}}
\put(1160,335){\usebox{\plotpoint}}
\put(1161,336){\usebox{\plotpoint}}
\put(1162,337){\usebox{\plotpoint}}
\put(1163,338){\usebox{\plotpoint}}
\put(1164,339){\usebox{\plotpoint}}
\put(1165,340){\usebox{\plotpoint}}
\put(1167,341){\usebox{\plotpoint}}
\put(1168,342){\usebox{\plotpoint}}
\put(1169,343){\usebox{\plotpoint}}
\put(1170,344){\usebox{\plotpoint}}
\put(1171,345){\usebox{\plotpoint}}
\put(1172,346){\usebox{\plotpoint}}
\put(1173,347){\usebox{\plotpoint}}
\put(1174,348){\usebox{\plotpoint}}
\put(1175,349){\usebox{\plotpoint}}
\put(1176,350){\usebox{\plotpoint}}
\put(1177,351){\usebox{\plotpoint}}
\put(1178,352){\usebox{\plotpoint}}
\put(1179,353){\usebox{\plotpoint}}
\put(1180,354){\usebox{\plotpoint}}
\put(1181,356){\usebox{\plotpoint}}
\put(1182,357){\usebox{\plotpoint}}
\put(1183,358){\usebox{\plotpoint}}
\put(1184,359){\usebox{\plotpoint}}
\put(1185,360){\usebox{\plotpoint}}
\put(1186,362){\usebox{\plotpoint}}
\put(1187,363){\usebox{\plotpoint}}
\put(1188,364){\usebox{\plotpoint}}
\put(1189,365){\usebox{\plotpoint}}
\put(1190,367){\usebox{\plotpoint}}
\put(1191,368){\usebox{\plotpoint}}
\put(1192,369){\usebox{\plotpoint}}
\put(1193,371){\usebox{\plotpoint}}
\put(1194,372){\usebox{\plotpoint}}
\put(1195,373){\usebox{\plotpoint}}
\put(1196,374){\usebox{\plotpoint}}
\put(1197,376){\usebox{\plotpoint}}
\put(1198,378){\usebox{\plotpoint}}
\put(1199,379){\usebox{\plotpoint}}
\put(1200,381){\usebox{\plotpoint}}
\put(1201,383){\usebox{\plotpoint}}
\put(1202,384){\usebox{\plotpoint}}
\put(1203,386){\usebox{\plotpoint}}
\put(1204,388){\usebox{\plotpoint}}
\put(1205,389){\usebox{\plotpoint}}
\put(1206,391){\usebox{\plotpoint}}
\put(1207,393){\usebox{\plotpoint}}
\put(1208,394){\usebox{\plotpoint}}
\put(1209,396){\usebox{\plotpoint}}
\put(1210,398){\usebox{\plotpoint}}
\put(1211,399){\usebox{\plotpoint}}
\put(1212,401){\usebox{\plotpoint}}
\put(1213,403){\usebox{\plotpoint}}
\put(1214,404){\usebox{\plotpoint}}
\put(1215,406){\usebox{\plotpoint}}
\put(1216,407){\usebox{\plotpoint}}
\put(1217,410){\usebox{\plotpoint}}
\put(1218,412){\usebox{\plotpoint}}
\put(1219,414){\usebox{\plotpoint}}
\put(1220,416){\usebox{\plotpoint}}
\put(1221,419){\usebox{\plotpoint}}
\put(1222,421){\usebox{\plotpoint}}
\put(1223,423){\usebox{\plotpoint}}
\put(1224,425){\usebox{\plotpoint}}
\put(1225,428){\usebox{\plotpoint}}
\put(1226,430){\usebox{\plotpoint}}
\put(1227,433){\usebox{\plotpoint}}
\put(1228,435){\usebox{\plotpoint}}
\put(1229,438){\usebox{\plotpoint}}
\put(1230,440){\usebox{\plotpoint}}
\put(1231,443){\usebox{\plotpoint}}
\put(1232,445){\usebox{\plotpoint}}
\put(1233,448){\usebox{\plotpoint}}
\put(1234,450){\usebox{\plotpoint}}
\put(1234,158){\rule[-0.350pt]{0.700pt}{70.584pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(800,582){\makebox(0,0)[r]{$P_l=+1\qquad P_b=-.9$}}
\put(800,582){\makebox(0,0)[r]{$P_b=-.9$}}
\put(830,582){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,263){\usebox{\plotpoint}}
\put(264,263){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(273,262){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(284,261){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(293,260){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(303,259){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(313,258){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(318,257){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(323,256){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(333,255){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(343,254){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(352,253){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(362,252){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(372,251){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(381,250){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(386,249){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(392,248){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(401,247){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(412,246){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(421,245){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(430,244){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(441,243){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(450,242){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(460,241){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(470,240){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(480,239){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(489,238){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(494,237){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(500,236){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(509,235){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(519,234){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(529,233){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(538,232){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(549,231){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(558,230){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(568,229){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(578,228){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(587,227){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(598,226){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(607,225){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(627,224){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(637,223){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(646,222){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(657,221){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(666,220){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(686,219){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(695,218){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(706,217){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(725,216){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(745,215){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(764,214){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(794,213){\rule[-0.500pt]{13.972pt}{1.000pt}}
\put(852,214){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(882,215){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(892,216){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(902,217){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(911,218){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(921,219){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(926,220){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(931,221){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(940,222){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(945,223){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(951,224){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(955,225){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(960,226){\usebox{\plotpoint}}
\put(963,227){\usebox{\plotpoint}}
\put(966,228){\usebox{\plotpoint}}
\put(969,229){\usebox{\plotpoint}}
\put(973,230){\usebox{\plotpoint}}
\put(976,231){\usebox{\plotpoint}}
\put(979,232){\usebox{\plotpoint}}
\put(983,233){\usebox{\plotpoint}}
\put(986,234){\usebox{\plotpoint}}
\put(989,235){\usebox{\plotpoint}}
\put(992,236){\usebox{\plotpoint}}
\put(996,237){\usebox{\plotpoint}}
\put(1000,238){\usebox{\plotpoint}}
\put(1002,239){\usebox{\plotpoint}}
\put(1004,240){\usebox{\plotpoint}}
\put(1006,241){\usebox{\plotpoint}}
\put(1009,242){\usebox{\plotpoint}}
\put(1011,243){\usebox{\plotpoint}}
\put(1014,244){\usebox{\plotpoint}}
\put(1016,245){\usebox{\plotpoint}}
\put(1019,246){\usebox{\plotpoint}}
\put(1021,247){\usebox{\plotpoint}}
\put(1023,248){\usebox{\plotpoint}}
\put(1025,249){\usebox{\plotpoint}}
\put(1027,250){\usebox{\plotpoint}}
\put(1029,251){\usebox{\plotpoint}}
\put(1030,252){\usebox{\plotpoint}}
\put(1032,253){\usebox{\plotpoint}}
\put(1033,254){\usebox{\plotpoint}}
\put(1035,255){\usebox{\plotpoint}}
\put(1037,256){\usebox{\plotpoint}}
\put(1038,257){\usebox{\plotpoint}}
\put(1040,258){\usebox{\plotpoint}}
\put(1042,259){\usebox{\plotpoint}}
\put(1043,260){\usebox{\plotpoint}}
\put(1045,261){\usebox{\plotpoint}}
\put(1046,262){\usebox{\plotpoint}}
\put(1048,263){\usebox{\plotpoint}}
\put(1049,264){\usebox{\plotpoint}}
\put(1051,265){\usebox{\plotpoint}}
\put(1052,266){\usebox{\plotpoint}}
\put(1054,267){\usebox{\plotpoint}}
\put(1055,268){\usebox{\plotpoint}}
\put(1057,269){\usebox{\plotpoint}}
\put(1058,270){\usebox{\plotpoint}}
\put(1060,271){\usebox{\plotpoint}}
\put(1061,272){\usebox{\plotpoint}}
\put(1062,273){\usebox{\plotpoint}}
\put(1064,274){\usebox{\plotpoint}}
\put(1065,275){\usebox{\plotpoint}}
\put(1066,276){\usebox{\plotpoint}}
\put(1068,277){\usebox{\plotpoint}}
\put(1069,278){\usebox{\plotpoint}}
\put(1070,279){\usebox{\plotpoint}}
\put(1071,280){\usebox{\plotpoint}}
\put(1072,281){\usebox{\plotpoint}}
\put(1074,282){\usebox{\plotpoint}}
\put(1075,283){\usebox{\plotpoint}}
\put(1076,284){\usebox{\plotpoint}}
\put(1077,285){\usebox{\plotpoint}}
\put(1078,286){\usebox{\plotpoint}}
\put(1080,287){\usebox{\plotpoint}}
\put(1081,288){\usebox{\plotpoint}}
\put(1082,289){\usebox{\plotpoint}}
\put(1083,290){\usebox{\plotpoint}}
\put(1084,291){\usebox{\plotpoint}}
\put(1085,292){\usebox{\plotpoint}}
\put(1086,293){\usebox{\plotpoint}}
\put(1087,294){\usebox{\plotpoint}}
\put(1088,295){\usebox{\plotpoint}}
\put(1089,296){\usebox{\plotpoint}}
\put(1090,297){\usebox{\plotpoint}}
\put(1091,298){\usebox{\plotpoint}}
\put(1092,299){\usebox{\plotpoint}}
\put(1093,301){\usebox{\plotpoint}}
\put(1094,302){\usebox{\plotpoint}}
\put(1095,303){\usebox{\plotpoint}}
\put(1096,304){\usebox{\plotpoint}}
\put(1097,306){\usebox{\plotpoint}}
\put(1098,307){\usebox{\plotpoint}}
\put(1099,308){\usebox{\plotpoint}}
\put(1100,309){\usebox{\plotpoint}}
\put(1101,310){\usebox{\plotpoint}}
\put(1102,311){\usebox{\plotpoint}}
\put(1103,312){\usebox{\plotpoint}}
\put(1104,313){\usebox{\plotpoint}}
\put(1105,314){\usebox{\plotpoint}}
\put(1106,315){\usebox{\plotpoint}}
\put(1107,316){\usebox{\plotpoint}}
\put(1108,318){\usebox{\plotpoint}}
\put(1109,319){\usebox{\plotpoint}}
\put(1110,321){\usebox{\plotpoint}}
\put(1111,322){\usebox{\plotpoint}}
\put(1112,324){\usebox{\plotpoint}}
\put(1113,325){\usebox{\plotpoint}}
\put(1114,327){\usebox{\plotpoint}}
\put(1115,328){\usebox{\plotpoint}}
\put(1116,330){\usebox{\plotpoint}}
\put(1117,331){\usebox{\plotpoint}}
\put(1118,333){\usebox{\plotpoint}}
\put(1119,335){\usebox{\plotpoint}}
\put(1120,336){\usebox{\plotpoint}}
\put(1121,338){\usebox{\plotpoint}}
\put(1122,339){\usebox{\plotpoint}}
\put(1123,341){\usebox{\plotpoint}}
\put(1124,342){\usebox{\plotpoint}}
\put(1125,344){\usebox{\plotpoint}}
\put(1126,345){\usebox{\plotpoint}}
\put(1127,347){\usebox{\plotpoint}}
\put(1128,348){\usebox{\plotpoint}}
\put(1129,350){\usebox{\plotpoint}}
\put(1130,352){\usebox{\plotpoint}}
\put(1131,353){\usebox{\plotpoint}}
\put(1132,355){\usebox{\plotpoint}}
\put(1133,357){\usebox{\plotpoint}}
\put(1134,358){\usebox{\plotpoint}}
\put(1135,360){\usebox{\plotpoint}}
\put(1136,362){\usebox{\plotpoint}}
\put(1137,364){\usebox{\plotpoint}}
\put(1138,365){\usebox{\plotpoint}}
\put(1139,367){\usebox{\plotpoint}}
\put(1140,369){\usebox{\plotpoint}}
\put(1141,371){\usebox{\plotpoint}}
\put(1142,373){\usebox{\plotpoint}}
\put(1143,375){\usebox{\plotpoint}}
\put(1144,377){\usebox{\plotpoint}}
\put(1145,379){\usebox{\plotpoint}}
\put(1146,381){\usebox{\plotpoint}}
\put(1147,382){\usebox{\plotpoint}}
\put(1148,385){\usebox{\plotpoint}}
\put(1149,387){\usebox{\plotpoint}}
\put(1150,390){\usebox{\plotpoint}}
\put(1151,392){\usebox{\plotpoint}}
\put(1152,395){\usebox{\plotpoint}}
\put(1153,397){\usebox{\plotpoint}}
\put(1154,400){\usebox{\plotpoint}}
\put(1155,402){\usebox{\plotpoint}}
\put(1156,405){\usebox{\plotpoint}}
\put(1157,407){\usebox{\plotpoint}}
\put(1158,410){\usebox{\plotpoint}}
\put(1159,412){\usebox{\plotpoint}}
\put(1160,415){\usebox{\plotpoint}}
\put(1161,417){\usebox{\plotpoint}}
\put(1162,420){\usebox{\plotpoint}}
\put(1163,422){\usebox{\plotpoint}}
\put(1164,425){\usebox{\plotpoint}}
\put(1165,427){\usebox{\plotpoint}}
\put(1166,430){\usebox{\plotpoint}}
\put(1167,432){\usebox{\plotpoint}}
\put(1168,435){\usebox{\plotpoint}}
\put(1169,438){\usebox{\plotpoint}}
\put(1170,441){\usebox{\plotpoint}}
\put(1171,443){\usebox{\plotpoint}}
\put(1172,446){\usebox{\plotpoint}}
\put(1173,449){\usebox{\plotpoint}}
\put(1174,452){\usebox{\plotpoint}}
\put(1175,455){\usebox{\plotpoint}}
\put(1176,457){\usebox{\plotpoint}}
\put(1177,461){\usebox{\plotpoint}}
\put(1178,464){\usebox{\plotpoint}}
\put(1179,467){\usebox{\plotpoint}}
\put(1180,470){\usebox{\plotpoint}}
\put(1181,474){\usebox{\plotpoint}}
\put(1182,477){\usebox{\plotpoint}}
\put(1183,480){\usebox{\plotpoint}}
\put(1184,483){\usebox{\plotpoint}}
\put(1185,486){\usebox{\plotpoint}}
\put(1186,490){\usebox{\plotpoint}}
\put(1187,493){\usebox{\plotpoint}}
\put(1188,497){\usebox{\plotpoint}}
\put(1189,501){\usebox{\plotpoint}}
\put(1190,504){\usebox{\plotpoint}}
\put(1191,508){\usebox{\plotpoint}}
\put(1192,512){\usebox{\plotpoint}}
\put(1193,515){\usebox{\plotpoint}}
\put(1194,519){\usebox{\plotpoint}}
\put(1195,523){\usebox{\plotpoint}}
\put(1196,527){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1197,531){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1198,536){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1199,541){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1200,545){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1201,550){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1202,555){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1203,559){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1204,564){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1205,569){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1206,573){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1207,577){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1208,582){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1209,586){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1210,591){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1211,595){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1212,600){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1213,604){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1214,609){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1215,613){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1216,617){\rule[-0.500pt]{1.000pt}{1.553pt}}
\put(1217,624){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1218,630){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1219,637){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1220,643){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1221,650){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1222,656){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1223,663){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1224,669){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1225,676){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1226,683){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1227,690){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1228,698){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1229,705){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1230,713){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1231,720){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1232,728){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1233,735){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1234,158){\rule[-0.500pt]{1.000pt}{140.926pt}}
\end{picture}


==> pol.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{-0.6}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{-0.2}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.2}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.6}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\Large $P_\gamma$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.175pt]{35.653pt}{0.350pt}}
\put(412,786){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(509,785){\rule[-0.175pt]{14.213pt}{0.350pt}}
\put(568,784){\rule[-0.175pt]{14.213pt}{0.350pt}}
\put(627,783){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(666,782){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(695,781){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(725,780){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(745,779){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(774,778){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,777){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(803,776){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(823,775){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(832,774){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(852,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(862,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(882,771){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(892,770){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(902,769){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(911,768){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(921,767){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(926,766){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(931,765){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(940,764){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(951,763){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(960,762){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(965,761){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(970,760){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(975,759){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(980,758){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(984,757){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(989,756){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1000,755){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1004,754){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1009,753){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1012,752){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1015,751){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1018,750){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(1024,749){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1029,748){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1032,747){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1035,746){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1039,745){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1042,744){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1045,743){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1048,742){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1051,741){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1055,740){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1058,739){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1062,738){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1065,737){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1068,736){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1070,735){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1073,734){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1076,733){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1079,732){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1080,731){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1082,730){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1084,729){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1086,728){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1088,727){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1090,726){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1092,725){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1094,724){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1097,723){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1098,722){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1100,721){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1102,720){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1104,719){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1106,718){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1108,717){\usebox{\plotpoint}}
\put(1109,716){\usebox{\plotpoint}}
\put(1110,715){\usebox{\plotpoint}}
\put(1111,714){\usebox{\plotpoint}}
\put(1113,713){\usebox{\plotpoint}}
\put(1114,712){\usebox{\plotpoint}}
\put(1115,711){\usebox{\plotpoint}}
\put(1117,710){\usebox{\plotpoint}}
\put(1118,709){\usebox{\plotpoint}}
\put(1119,708){\usebox{\plotpoint}}
\put(1121,707){\usebox{\plotpoint}}
\put(1122,706){\usebox{\plotpoint}}
\put(1124,705){\usebox{\plotpoint}}
\put(1125,704){\usebox{\plotpoint}}
\put(1127,703){\usebox{\plotpoint}}
\put(1128,702){\usebox{\plotpoint}}
\put(1129,701){\usebox{\plotpoint}}
\put(1130,700){\usebox{\plotpoint}}
\put(1132,699){\usebox{\plotpoint}}
\put(1133,698){\usebox{\plotpoint}}
\put(1134,697){\usebox{\plotpoint}}
\put(1135,696){\usebox{\plotpoint}}
\put(1137,693){\usebox{\plotpoint}}
\put(1138,692){\usebox{\plotpoint}}
\put(1139,691){\usebox{\plotpoint}}
\put(1140,690){\usebox{\plotpoint}}
\put(1141,689){\usebox{\plotpoint}}
\put(1142,688){\usebox{\plotpoint}}
\put(1143,687){\usebox{\plotpoint}}
\put(1144,686){\usebox{\plotpoint}}
\put(1145,685){\usebox{\plotpoint}}
\put(1146,684){\usebox{\plotpoint}}
\put(1147,682){\usebox{\plotpoint}}
\put(1148,681){\usebox{\plotpoint}}
\put(1149,680){\usebox{\plotpoint}}
\put(1150,678){\usebox{\plotpoint}}
\put(1151,677){\usebox{\plotpoint}}
\put(1152,676){\usebox{\plotpoint}}
\put(1153,674){\usebox{\plotpoint}}
\put(1154,673){\usebox{\plotpoint}}
\put(1155,672){\usebox{\plotpoint}}
\put(1156,670){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1157,669){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1158,667){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1159,666){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1160,664){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1161,663){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1162,661){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1163,660){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1164,658){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1165,657){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1166,655){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1167,653){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1168,651){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1169,649){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1170,648){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1171,646){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1172,644){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1173,642){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1174,640){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1175,639){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1176,636){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1177,634){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1178,631){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1179,629){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1180,626){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1181,624){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1182,622){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1183,619){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1184,617){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1185,615){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1186,611){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1187,608){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1188,605){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1189,602){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1190,599){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1191,596){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1192,593){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1193,590){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1194,587){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1195,584){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1196,579){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1197,574){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1198,569){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1199,564){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1200,559){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1201,554){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1202,549){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1203,544){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1204,540){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1205,534){\rule[-0.175pt]{0.350pt}{1.424pt}}
\put(1206,528){\rule[-0.175pt]{0.350pt}{1.424pt}}
\put(1207,522){\rule[-0.175pt]{0.350pt}{1.424pt}}
\put(1208,516){\rule[-0.175pt]{0.350pt}{1.424pt}}
\put(1209,510){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1210,504){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1211,498){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1212,492){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1213,486){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1214,480){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1215,475){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1216,463){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1217,451){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1218,439){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1219,427){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1220,415){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1221,403){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1222,391){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1223,379){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1224,367){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1225,343){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1226,320){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1227,297){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1228,274){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1229,250){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1230,227){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1231,204){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1232,181){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1233,158){\rule[-0.175pt]{0.350pt}{5.594pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.350pt]{30.835pt}{0.700pt}}
\put(392,786){\rule[-0.350pt]{13.972pt}{0.700pt}}
\put(450,785){\rule[-0.350pt]{9.395pt}{0.700pt}}
\put(489,784){\rule[-0.350pt]{9.636pt}{0.700pt}}
\put(529,783){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(549,782){\rule[-0.350pt]{4.577pt}{0.700pt}}
\put(568,781){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(578,780){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(598,779){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(607,778){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(617,777){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(632,776){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(637,775){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(646,774){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(657,773){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(666,772){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(675,771){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(680,770){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(686,769){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(695,768){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(700,767){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(706,766){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(710,765){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(715,764){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(720,763){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(725,762){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(730,761){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(735,760){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(740,759){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(745,758){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(749,757){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(754,756){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(757,755){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(760,754){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(763,753){\rule[-0.350pt]{1.205pt}{0.700pt}}
\put(769,752){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(774,751){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(777,750){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(780,749){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(783,748){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(787,747){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(790,746){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(793,745){\usebox{\plotpoint}}
\put(796,744){\usebox{\plotpoint}}
\put(798,743){\usebox{\plotpoint}}
\put(800,742){\usebox{\plotpoint}}
\put(803,741){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(806,740){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(810,739){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(814,738){\usebox{\plotpoint}}
\put(816,737){\usebox{\plotpoint}}
\put(818,736){\usebox{\plotpoint}}
\put(820,735){\usebox{\plotpoint}}
\put(823,734){\usebox{\plotpoint}}
\put(825,733){\usebox{\plotpoint}}
\put(827,732){\usebox{\plotpoint}}
\put(829,731){\usebox{\plotpoint}}
\put(832,730){\usebox{\plotpoint}}
\put(834,729){\usebox{\plotpoint}}
\put(837,728){\usebox{\plotpoint}}
\put(840,727){\usebox{\plotpoint}}
\put(843,726){\usebox{\plotpoint}}
\put(844,725){\usebox{\plotpoint}}
\put(846,724){\usebox{\plotpoint}}
\put(848,723){\usebox{\plotpoint}}
\put(850,722){\usebox{\plotpoint}}
\put(851,721){\usebox{\plotpoint}}
\put(854,720){\usebox{\plotpoint}}
\put(857,719){\usebox{\plotpoint}}
\put(859,718){\usebox{\plotpoint}}
\put(862,717){\usebox{\plotpoint}}
\put(863,716){\usebox{\plotpoint}}
\put(865,715){\usebox{\plotpoint}}
\put(867,714){\usebox{\plotpoint}}
\put(868,713){\usebox{\plotpoint}}
\put(870,712){\usebox{\plotpoint}}
\put(872,711){\usebox{\plotpoint}}
\put(874,710){\usebox{\plotpoint}}
\put(876,709){\usebox{\plotpoint}}
\put(878,708){\usebox{\plotpoint}}
\put(880,707){\usebox{\plotpoint}}
\put(882,706){\usebox{\plotpoint}}
\put(883,705){\usebox{\plotpoint}}
\put(885,704){\usebox{\plotpoint}}
\put(887,703){\usebox{\plotpoint}}
\put(888,702){\usebox{\plotpoint}}
\put(890,701){\usebox{\plotpoint}}
\put(892,700){\usebox{\plotpoint}}
\put(893,699){\usebox{\plotpoint}}
\put(895,698){\usebox{\plotpoint}}
\put(897,697){\usebox{\plotpoint}}
\put(898,696){\usebox{\plotpoint}}
\put(900,695){\usebox{\plotpoint}}
\put(902,694){\usebox{\plotpoint}}
\put(903,693){\usebox{\plotpoint}}
\put(904,692){\usebox{\plotpoint}}
\put(905,691){\usebox{\plotpoint}}
\put(907,690){\usebox{\plotpoint}}
\put(908,689){\usebox{\plotpoint}}
\put(909,688){\usebox{\plotpoint}}
\put(910,687){\usebox{\plotpoint}}
\put(912,686){\usebox{\plotpoint}}
\put(913,685){\usebox{\plotpoint}}
\put(915,684){\usebox{\plotpoint}}
\put(916,683){\usebox{\plotpoint}}
\put(918,682){\usebox{\plotpoint}}
\put(919,681){\usebox{\plotpoint}}
\put(921,680){\usebox{\plotpoint}}
\put(922,679){\usebox{\plotpoint}}
\put(923,678){\usebox{\plotpoint}}
\put(925,677){\usebox{\plotpoint}}
\put(926,676){\usebox{\plotpoint}}
\put(928,675){\usebox{\plotpoint}}
\put(929,674){\usebox{\plotpoint}}
\put(931,673){\usebox{\plotpoint}}
\put(932,672){\usebox{\plotpoint}}
\put(933,671){\usebox{\plotpoint}}
\put(934,670){\usebox{\plotpoint}}
\put(935,669){\usebox{\plotpoint}}
\put(936,668){\usebox{\plotpoint}}
\put(937,667){\usebox{\plotpoint}}
\put(938,666){\usebox{\plotpoint}}
\put(940,665){\usebox{\plotpoint}}
\put(941,664){\usebox{\plotpoint}}
\put(942,663){\usebox{\plotpoint}}
\put(944,662){\usebox{\plotpoint}}
\put(945,661){\usebox{\plotpoint}}
\put(946,660){\usebox{\plotpoint}}
\put(948,659){\usebox{\plotpoint}}
\put(949,658){\usebox{\plotpoint}}
\put(951,657){\usebox{\plotpoint}}
\put(952,656){\usebox{\plotpoint}}
\put(953,655){\usebox{\plotpoint}}
\put(954,654){\usebox{\plotpoint}}
\put(955,653){\usebox{\plotpoint}}
\put(956,652){\usebox{\plotpoint}}
\put(957,651){\usebox{\plotpoint}}
\put(958,650){\usebox{\plotpoint}}
\put(959,649){\usebox{\plotpoint}}
\put(960,648){\usebox{\plotpoint}}
\put(961,647){\usebox{\plotpoint}}
\put(962,646){\usebox{\plotpoint}}
\put(963,645){\usebox{\plotpoint}}
\put(964,644){\usebox{\plotpoint}}
\put(965,643){\usebox{\plotpoint}}
\put(966,642){\usebox{\plotpoint}}
\put(967,641){\usebox{\plotpoint}}
\put(968,640){\usebox{\plotpoint}}
\put(969,639){\usebox{\plotpoint}}
\put(971,638){\usebox{\plotpoint}}
\put(972,637){\usebox{\plotpoint}}
\put(973,636){\usebox{\plotpoint}}
\put(974,635){\usebox{\plotpoint}}
\put(975,634){\usebox{\plotpoint}}
\put(976,633){\usebox{\plotpoint}}
\put(977,632){\usebox{\plotpoint}}
\put(978,631){\usebox{\plotpoint}}
\put(979,630){\usebox{\plotpoint}}
\put(980,627){\usebox{\plotpoint}}
\put(981,626){\usebox{\plotpoint}}
\put(982,625){\usebox{\plotpoint}}
\put(983,624){\usebox{\plotpoint}}
\put(984,622){\usebox{\plotpoint}}
\put(985,621){\usebox{\plotpoint}}
\put(986,620){\usebox{\plotpoint}}
\put(987,619){\usebox{\plotpoint}}
\put(988,618){\usebox{\plotpoint}}
\put(989,618){\usebox{\plotpoint}}
\put(990,617){\usebox{\plotpoint}}
\put(991,616){\usebox{\plotpoint}}
\put(992,615){\usebox{\plotpoint}}
\put(993,614){\usebox{\plotpoint}}
\put(994,613){\usebox{\plotpoint}}
\put(995,612){\usebox{\plotpoint}}
\put(996,611){\usebox{\plotpoint}}
\put(997,610){\usebox{\plotpoint}}
\put(998,609){\usebox{\plotpoint}}
\put(999,608){\usebox{\plotpoint}}
\put(1000,606){\usebox{\plotpoint}}
\put(1001,605){\usebox{\plotpoint}}
\put(1002,604){\usebox{\plotpoint}}
\put(1003,602){\usebox{\plotpoint}}
\put(1004,601){\usebox{\plotpoint}}
\put(1005,600){\usebox{\plotpoint}}
\put(1006,598){\usebox{\plotpoint}}
\put(1007,597){\usebox{\plotpoint}}
\put(1008,596){\usebox{\plotpoint}}
\put(1009,594){\usebox{\plotpoint}}
\put(1010,593){\usebox{\plotpoint}}
\put(1011,592){\usebox{\plotpoint}}
\put(1012,591){\usebox{\plotpoint}}
\put(1013,589){\usebox{\plotpoint}}
\put(1014,588){\usebox{\plotpoint}}
\put(1015,587){\usebox{\plotpoint}}
\put(1016,586){\usebox{\plotpoint}}
\put(1017,585){\usebox{\plotpoint}}
\put(1018,584){\usebox{\plotpoint}}
\put(1019,582){\usebox{\plotpoint}}
\put(1020,581){\usebox{\plotpoint}}
\put(1021,580){\usebox{\plotpoint}}
\put(1022,578){\usebox{\plotpoint}}
\put(1023,577){\usebox{\plotpoint}}
\put(1024,576){\usebox{\plotpoint}}
\put(1025,574){\usebox{\plotpoint}}
\put(1026,573){\usebox{\plotpoint}}
\put(1027,572){\usebox{\plotpoint}}
\put(1028,571){\usebox{\plotpoint}}
\put(1029,569){\usebox{\plotpoint}}
\put(1030,568){\usebox{\plotpoint}}
\put(1031,567){\usebox{\plotpoint}}
\put(1032,565){\usebox{\plotpoint}}
\put(1033,564){\usebox{\plotpoint}}
\put(1034,563){\usebox{\plotpoint}}
\put(1035,561){\usebox{\plotpoint}}
\put(1036,560){\usebox{\plotpoint}}
\put(1037,559){\usebox{\plotpoint}}
\put(1038,558){\usebox{\plotpoint}}
\put(1039,556){\usebox{\plotpoint}}
\put(1040,554){\usebox{\plotpoint}}
\put(1041,553){\usebox{\plotpoint}}
\put(1042,551){\usebox{\plotpoint}}
\put(1043,550){\usebox{\plotpoint}}
\put(1044,548){\usebox{\plotpoint}}
\put(1045,547){\usebox{\plotpoint}}
\put(1046,545){\usebox{\plotpoint}}
\put(1047,544){\usebox{\plotpoint}}
\put(1048,542){\usebox{\plotpoint}}
\put(1049,541){\usebox{\plotpoint}}
\put(1050,539){\usebox{\plotpoint}}
\put(1051,538){\usebox{\plotpoint}}
\put(1052,537){\usebox{\plotpoint}}
\put(1053,535){\usebox{\plotpoint}}
\put(1054,534){\usebox{\plotpoint}}
\put(1055,533){\usebox{\plotpoint}}
\put(1056,531){\usebox{\plotpoint}}
\put(1057,530){\usebox{\plotpoint}}
\put(1058,529){\usebox{\plotpoint}}
\put(1059,527){\usebox{\plotpoint}}
\put(1060,525){\usebox{\plotpoint}}
\put(1061,523){\usebox{\plotpoint}}
\put(1062,522){\usebox{\plotpoint}}
\put(1063,520){\usebox{\plotpoint}}
\put(1064,518){\usebox{\plotpoint}}
\put(1065,517){\usebox{\plotpoint}}
\put(1066,515){\usebox{\plotpoint}}
\put(1067,514){\usebox{\plotpoint}}
\put(1068,512){\usebox{\plotpoint}}
\put(1069,511){\usebox{\plotpoint}}
\put(1070,509){\usebox{\plotpoint}}
\put(1071,508){\usebox{\plotpoint}}
\put(1072,506){\usebox{\plotpoint}}
\put(1073,505){\usebox{\plotpoint}}
\put(1074,503){\usebox{\plotpoint}}
\put(1075,502){\usebox{\plotpoint}}
\put(1076,500){\usebox{\plotpoint}}
\put(1077,499){\usebox{\plotpoint}}
\put(1078,498){\usebox{\plotpoint}}
\put(1079,496){\usebox{\plotpoint}}
\put(1080,494){\usebox{\plotpoint}}
\put(1081,492){\usebox{\plotpoint}}
\put(1082,490){\usebox{\plotpoint}}
\put(1083,488){\usebox{\plotpoint}}
\put(1084,486){\usebox{\plotpoint}}
\put(1085,484){\usebox{\plotpoint}}
\put(1086,482){\usebox{\plotpoint}}
\put(1087,481){\usebox{\plotpoint}}
\put(1088,479){\usebox{\plotpoint}}
\put(1089,477){\usebox{\plotpoint}}
\put(1090,475){\usebox{\plotpoint}}
\put(1091,473){\usebox{\plotpoint}}
\put(1092,471){\usebox{\plotpoint}}
\put(1093,469){\usebox{\plotpoint}}
\put(1094,467){\usebox{\plotpoint}}
\put(1095,465){\usebox{\plotpoint}}
\put(1096,464){\usebox{\plotpoint}}
\put(1097,462){\usebox{\plotpoint}}
\put(1098,460){\usebox{\plotpoint}}
\put(1099,459){\usebox{\plotpoint}}
\put(1100,457){\usebox{\plotpoint}}
\put(1101,455){\usebox{\plotpoint}}
\put(1102,454){\usebox{\plotpoint}}
\put(1103,452){\usebox{\plotpoint}}
\put(1104,450){\usebox{\plotpoint}}
\put(1105,449){\usebox{\plotpoint}}
\put(1106,447){\usebox{\plotpoint}}
\put(1107,446){\usebox{\plotpoint}}
\put(1108,443){\usebox{\plotpoint}}
\put(1109,441){\usebox{\plotpoint}}
\put(1110,439){\usebox{\plotpoint}}
\put(1111,437){\usebox{\plotpoint}}
\put(1112,435){\usebox{\plotpoint}}
\put(1113,433){\usebox{\plotpoint}}
\put(1114,431){\usebox{\plotpoint}}
\put(1115,429){\usebox{\plotpoint}}
\put(1116,427){\usebox{\plotpoint}}
\put(1117,425){\usebox{\plotpoint}}
\put(1118,423){\usebox{\plotpoint}}
\put(1119,421){\usebox{\plotpoint}}
\put(1120,419){\usebox{\plotpoint}}
\put(1121,417){\usebox{\plotpoint}}
\put(1122,415){\usebox{\plotpoint}}
\put(1123,413){\usebox{\plotpoint}}
\put(1124,411){\usebox{\plotpoint}}
\put(1125,409){\usebox{\plotpoint}}
\put(1126,407){\usebox{\plotpoint}}
\put(1127,405){\usebox{\plotpoint}}
\put(1128,403){\usebox{\plotpoint}}
\put(1129,401){\usebox{\plotpoint}}
\put(1130,399){\usebox{\plotpoint}}
\put(1131,397){\usebox{\plotpoint}}
\put(1132,395){\usebox{\plotpoint}}
\put(1133,393){\usebox{\plotpoint}}
\put(1134,391){\usebox{\plotpoint}}
\put(1135,389){\usebox{\plotpoint}}
\put(1136,387){\usebox{\plotpoint}}
\put(1137,385){\usebox{\plotpoint}}
\put(1138,383){\usebox{\plotpoint}}
\put(1139,381){\usebox{\plotpoint}}
\put(1140,379){\usebox{\plotpoint}}
\put(1141,377){\usebox{\plotpoint}}
\put(1142,375){\usebox{\plotpoint}}
\put(1143,373){\usebox{\plotpoint}}
\put(1144,371){\usebox{\plotpoint}}
\put(1145,369){\usebox{\plotpoint}}
\put(1146,367){\usebox{\plotpoint}}
\put(1147,364){\usebox{\plotpoint}}
\put(1148,362){\usebox{\plotpoint}}
\put(1149,359){\usebox{\plotpoint}}
\put(1150,357){\usebox{\plotpoint}}
\put(1151,354){\usebox{\plotpoint}}
\put(1152,352){\usebox{\plotpoint}}
\put(1153,349){\usebox{\plotpoint}}
\put(1154,347){\usebox{\plotpoint}}
\put(1155,345){\usebox{\plotpoint}}
\put(1156,342){\usebox{\plotpoint}}
\put(1157,340){\usebox{\plotpoint}}
\put(1158,338){\usebox{\plotpoint}}
\put(1159,336){\usebox{\plotpoint}}
\put(1160,333){\usebox{\plotpoint}}
\put(1161,331){\usebox{\plotpoint}}
\put(1162,329){\usebox{\plotpoint}}
\put(1163,327){\usebox{\plotpoint}}
\put(1164,325){\usebox{\plotpoint}}
\put(1165,323){\usebox{\plotpoint}}
\put(1166,320){\usebox{\plotpoint}}
\put(1167,318){\usebox{\plotpoint}}
\put(1168,316){\usebox{\plotpoint}}
\put(1169,314){\usebox{\plotpoint}}
\put(1170,311){\usebox{\plotpoint}}
\put(1171,309){\usebox{\plotpoint}}
\put(1172,307){\usebox{\plotpoint}}
\put(1173,305){\usebox{\plotpoint}}
\put(1174,303){\usebox{\plotpoint}}
\put(1175,301){\usebox{\plotpoint}}
\put(1176,298){\usebox{\plotpoint}}
\put(1177,296){\usebox{\plotpoint}}
\put(1178,294){\usebox{\plotpoint}}
\put(1179,291){\usebox{\plotpoint}}
\put(1180,289){\usebox{\plotpoint}}
\put(1181,287){\usebox{\plotpoint}}
\put(1182,284){\usebox{\plotpoint}}
\put(1183,282){\usebox{\plotpoint}}
\put(1184,280){\usebox{\plotpoint}}
\put(1185,278){\usebox{\plotpoint}}
\put(1186,275){\usebox{\plotpoint}}
\put(1187,273){\usebox{\plotpoint}}
\put(1188,271){\usebox{\plotpoint}}
\put(1189,268){\usebox{\plotpoint}}
\put(1190,266){\usebox{\plotpoint}}
\put(1191,264){\usebox{\plotpoint}}
\put(1192,261){\usebox{\plotpoint}}
\put(1193,259){\usebox{\plotpoint}}
\put(1194,257){\usebox{\plotpoint}}
\put(1195,255){\usebox{\plotpoint}}
\put(1196,252){\usebox{\plotpoint}}
\put(1197,249){\usebox{\plotpoint}}
\put(1198,246){\usebox{\plotpoint}}
\put(1199,244){\usebox{\plotpoint}}
\put(1200,241){\usebox{\plotpoint}}
\put(1201,238){\usebox{\plotpoint}}
\put(1202,236){\usebox{\plotpoint}}
\put(1203,233){\usebox{\plotpoint}}
\put(1204,231){\usebox{\plotpoint}}
\put(1205,228){\usebox{\plotpoint}}
\put(1206,226){\usebox{\plotpoint}}
\put(1207,224){\usebox{\plotpoint}}
\put(1208,222){\usebox{\plotpoint}}
\put(1209,220){\usebox{\plotpoint}}
\put(1210,217){\usebox{\plotpoint}}
\put(1211,215){\usebox{\plotpoint}}
\put(1212,213){\usebox{\plotpoint}}
\put(1213,211){\usebox{\plotpoint}}
\put(1214,209){\usebox{\plotpoint}}
\put(1215,207){\usebox{\plotpoint}}
\put(1216,204){\usebox{\plotpoint}}
\put(1217,201){\usebox{\plotpoint}}
\put(1218,198){\usebox{\plotpoint}}
\put(1219,196){\usebox{\plotpoint}}
\put(1220,193){\usebox{\plotpoint}}
\put(1221,190){\usebox{\plotpoint}}
\put(1222,188){\usebox{\plotpoint}}
\put(1223,185){\usebox{\plotpoint}}
\put(1224,183){\usebox{\plotpoint}}
\put(1225,180){\usebox{\plotpoint}}
\put(1226,177){\usebox{\plotpoint}}
\put(1227,174){\usebox{\plotpoint}}
\put(1228,171){\usebox{\plotpoint}}
\put(1229,169){\usebox{\plotpoint}}
\put(1230,166){\usebox{\plotpoint}}
\put(1231,163){\usebox{\plotpoint}}
\put(1232,160){\usebox{\plotpoint}}
\put(1233,158){\usebox{\plotpoint}}
\put(1234,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.500pt]{26.017pt}{1.000pt}}
\put(372,786){\rule[-0.500pt]{13.972pt}{1.000pt}}
\put(430,785){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(460,784){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(489,783){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(500,782){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(509,781){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(529,780){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(538,779){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(549,778){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(558,777){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(563,776){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(568,775){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(578,774){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(582,773){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(587,772){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(592,771){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(598,770){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(602,769){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(607,768){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(612,767){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(617,766){\usebox{\plotpoint}}
\put(620,765){\usebox{\plotpoint}}
\put(623,764){\usebox{\plotpoint}}
\put(626,763){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(632,762){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(637,761){\usebox{\plotpoint}}
\put(640,760){\usebox{\plotpoint}}
\put(643,759){\usebox{\plotpoint}}
\put(646,758){\usebox{\plotpoint}}
\put(649,757){\usebox{\plotpoint}}
\put(653,756){\usebox{\plotpoint}}
\put(657,755){\usebox{\plotpoint}}
\put(659,754){\usebox{\plotpoint}}
\put(661,753){\usebox{\plotpoint}}
\put(663,752){\usebox{\plotpoint}}
\put(666,751){\usebox{\plotpoint}}
\put(668,750){\usebox{\plotpoint}}
\put(670,749){\usebox{\plotpoint}}
\put(672,748){\usebox{\plotpoint}}
\put(675,747){\usebox{\plotpoint}}
\put(677,746){\usebox{\plotpoint}}
\put(680,745){\usebox{\plotpoint}}
\put(683,744){\usebox{\plotpoint}}
\put(686,743){\usebox{\plotpoint}}
\put(688,742){\usebox{\plotpoint}}
\put(690,741){\usebox{\plotpoint}}
\put(692,740){\usebox{\plotpoint}}
\put(695,739){\usebox{\plotpoint}}
\put(697,738){\usebox{\plotpoint}}
\put(699,737){\usebox{\plotpoint}}
\put(701,736){\usebox{\plotpoint}}
\put(703,735){\usebox{\plotpoint}}
\put(706,734){\usebox{\plotpoint}}
\put(707,733){\usebox{\plotpoint}}
\put(709,732){\usebox{\plotpoint}}
\put(710,731){\usebox{\plotpoint}}
\put(712,730){\usebox{\plotpoint}}
\put(713,729){\usebox{\plotpoint}}
\put(715,728){\usebox{\plotpoint}}
\put(716,727){\usebox{\plotpoint}}
\put(718,726){\usebox{\plotpoint}}
\put(720,725){\usebox{\plotpoint}}
\put(721,724){\usebox{\plotpoint}}
\put(723,723){\usebox{\plotpoint}}
\put(725,722){\usebox{\plotpoint}}
\put(726,721){\usebox{\plotpoint}}
\put(728,720){\usebox{\plotpoint}}
\put(730,719){\usebox{\plotpoint}}
\put(731,718){\usebox{\plotpoint}}
\put(733,717){\usebox{\plotpoint}}
\put(735,716){\usebox{\plotpoint}}
\put(736,715){\usebox{\plotpoint}}
\put(737,714){\usebox{\plotpoint}}
\put(739,713){\usebox{\plotpoint}}
\put(740,712){\usebox{\plotpoint}}
\put(742,711){\usebox{\plotpoint}}
\put(743,710){\usebox{\plotpoint}}
\put(745,709){\usebox{\plotpoint}}
\put(746,708){\usebox{\plotpoint}}
\put(747,707){\usebox{\plotpoint}}
\put(748,706){\usebox{\plotpoint}}
\put(749,705){\usebox{\plotpoint}}
\put(750,704){\usebox{\plotpoint}}
\put(751,703){\usebox{\plotpoint}}
\put(752,702){\usebox{\plotpoint}}
\put(754,701){\usebox{\plotpoint}}
\put(755,700){\usebox{\plotpoint}}
\put(756,699){\usebox{\plotpoint}}
\put(757,698){\usebox{\plotpoint}}
\put(759,697){\usebox{\plotpoint}}
\put(760,696){\usebox{\plotpoint}}
\put(761,695){\usebox{\plotpoint}}
\put(762,694){\usebox{\plotpoint}}
\put(764,693){\usebox{\plotpoint}}
\put(765,692){\usebox{\plotpoint}}
\put(766,691){\usebox{\plotpoint}}
\put(767,690){\usebox{\plotpoint}}
\put(769,689){\usebox{\plotpoint}}
\put(770,688){\usebox{\plotpoint}}
\put(771,687){\usebox{\plotpoint}}
\put(772,686){\usebox{\plotpoint}}
\put(774,685){\usebox{\plotpoint}}
\put(775,684){\usebox{\plotpoint}}
\put(776,683){\usebox{\plotpoint}}
\put(777,682){\usebox{\plotpoint}}
\put(778,681){\usebox{\plotpoint}}
\put(779,680){\usebox{\plotpoint}}
\put(780,679){\usebox{\plotpoint}}
\put(781,678){\usebox{\plotpoint}}
\put(782,677){\usebox{\plotpoint}}
\put(783,676){\usebox{\plotpoint}}
\put(784,675){\usebox{\plotpoint}}
\put(785,674){\usebox{\plotpoint}}
\put(786,673){\usebox{\plotpoint}}
\put(787,672){\usebox{\plotpoint}}
\put(788,671){\usebox{\plotpoint}}
\put(789,670){\usebox{\plotpoint}}
\put(790,669){\usebox{\plotpoint}}
\put(791,668){\usebox{\plotpoint}}
\put(792,667){\usebox{\plotpoint}}
\put(793,666){\usebox{\plotpoint}}
\put(794,664){\usebox{\plotpoint}}
\put(795,663){\usebox{\plotpoint}}
\put(796,662){\usebox{\plotpoint}}
\put(797,661){\usebox{\plotpoint}}
\put(798,659){\usebox{\plotpoint}}
\put(799,658){\usebox{\plotpoint}}
\put(800,657){\usebox{\plotpoint}}
\put(801,656){\usebox{\plotpoint}}
\put(802,655){\usebox{\plotpoint}}
\put(803,655){\usebox{\plotpoint}}
\put(804,654){\usebox{\plotpoint}}
\put(805,653){\usebox{\plotpoint}}
\put(806,652){\usebox{\plotpoint}}
\put(807,651){\usebox{\plotpoint}}
\put(808,650){\usebox{\plotpoint}}
\put(809,649){\usebox{\plotpoint}}
\put(810,648){\usebox{\plotpoint}}
\put(811,647){\usebox{\plotpoint}}
\put(812,646){\usebox{\plotpoint}}
\put(813,645){\usebox{\plotpoint}}
\put(814,642){\usebox{\plotpoint}}
\put(815,641){\usebox{\plotpoint}}
\put(816,640){\usebox{\plotpoint}}
\put(817,638){\usebox{\plotpoint}}
\put(818,637){\usebox{\plotpoint}}
\put(819,636){\usebox{\plotpoint}}
\put(820,634){\usebox{\plotpoint}}
\put(821,633){\usebox{\plotpoint}}
\put(822,632){\usebox{\plotpoint}}
\put(823,630){\usebox{\plotpoint}}
\put(824,629){\usebox{\plotpoint}}
\put(825,627){\usebox{\plotpoint}}
\put(826,626){\usebox{\plotpoint}}
\put(827,624){\usebox{\plotpoint}}
\put(828,623){\usebox{\plotpoint}}
\put(829,621){\usebox{\plotpoint}}
\put(830,620){\usebox{\plotpoint}}
\put(831,619){\usebox{\plotpoint}}
\put(832,617){\usebox{\plotpoint}}
\put(833,616){\usebox{\plotpoint}}
\put(834,615){\usebox{\plotpoint}}
\put(835,614){\usebox{\plotpoint}}
\put(836,613){\usebox{\plotpoint}}
\put(837,611){\usebox{\plotpoint}}
\put(838,610){\usebox{\plotpoint}}
\put(839,609){\usebox{\plotpoint}}
\put(840,608){\usebox{\plotpoint}}
\put(841,607){\usebox{\plotpoint}}
\put(842,606){\usebox{\plotpoint}}
\put(843,604){\usebox{\plotpoint}}
\put(844,602){\usebox{\plotpoint}}
\put(845,600){\usebox{\plotpoint}}
\put(846,599){\usebox{\plotpoint}}
\put(847,597){\usebox{\plotpoint}}
\put(848,595){\usebox{\plotpoint}}
\put(849,594){\usebox{\plotpoint}}
\put(850,592){\usebox{\plotpoint}}
\put(851,591){\usebox{\plotpoint}}
\put(852,589){\usebox{\plotpoint}}
\put(853,588){\usebox{\plotpoint}}
\put(854,586){\usebox{\plotpoint}}
\put(855,585){\usebox{\plotpoint}}
\put(856,583){\usebox{\plotpoint}}
\put(857,582){\usebox{\plotpoint}}
\put(858,581){\usebox{\plotpoint}}
\put(859,579){\usebox{\plotpoint}}
\put(860,578){\usebox{\plotpoint}}
\put(861,577){\usebox{\plotpoint}}
\put(862,575){\usebox{\plotpoint}}
\put(863,574){\usebox{\plotpoint}}
\put(864,572){\usebox{\plotpoint}}
\put(865,571){\usebox{\plotpoint}}
\put(866,569){\usebox{\plotpoint}}
\put(867,568){\usebox{\plotpoint}}
\put(868,566){\usebox{\plotpoint}}
\put(869,565){\usebox{\plotpoint}}
\put(870,563){\usebox{\plotpoint}}
\put(871,562){\usebox{\plotpoint}}
\put(872,560){\usebox{\plotpoint}}
\put(873,558){\usebox{\plotpoint}}
\put(874,557){\usebox{\plotpoint}}
\put(875,555){\usebox{\plotpoint}}
\put(876,554){\usebox{\plotpoint}}
\put(877,552){\usebox{\plotpoint}}
\put(878,550){\usebox{\plotpoint}}
\put(879,549){\usebox{\plotpoint}}
\put(880,547){\usebox{\plotpoint}}
\put(881,546){\usebox{\plotpoint}}
\put(882,544){\usebox{\plotpoint}}
\put(883,542){\usebox{\plotpoint}}
\put(884,540){\usebox{\plotpoint}}
\put(885,539){\usebox{\plotpoint}}
\put(886,537){\usebox{\plotpoint}}
\put(887,535){\usebox{\plotpoint}}
\put(888,534){\usebox{\plotpoint}}
\put(889,532){\usebox{\plotpoint}}
\put(890,530){\usebox{\plotpoint}}
\put(891,529){\usebox{\plotpoint}}
\put(892,527){\usebox{\plotpoint}}
\put(893,525){\usebox{\plotpoint}}
\put(894,523){\usebox{\plotpoint}}
\put(895,522){\usebox{\plotpoint}}
\put(896,520){\usebox{\plotpoint}}
\put(897,518){\usebox{\plotpoint}}
\put(898,517){\usebox{\plotpoint}}
\put(899,515){\usebox{\plotpoint}}
\put(900,513){\usebox{\plotpoint}}
\put(901,512){\usebox{\plotpoint}}
\put(902,510){\usebox{\plotpoint}}
\put(903,508){\usebox{\plotpoint}}
\put(904,506){\usebox{\plotpoint}}
\put(905,504){\usebox{\plotpoint}}
\put(906,502){\usebox{\plotpoint}}
\put(907,500){\usebox{\plotpoint}}
\put(908,498){\usebox{\plotpoint}}
\put(909,496){\usebox{\plotpoint}}
\put(910,495){\usebox{\plotpoint}}
\put(911,493){\usebox{\plotpoint}}
\put(912,491){\usebox{\plotpoint}}
\put(913,489){\usebox{\plotpoint}}
\put(914,488){\usebox{\plotpoint}}
\put(915,486){\usebox{\plotpoint}}
\put(916,484){\usebox{\plotpoint}}
\put(917,483){\usebox{\plotpoint}}
\put(918,481){\usebox{\plotpoint}}
\put(919,479){\usebox{\plotpoint}}
\put(920,478){\usebox{\plotpoint}}
\put(921,476){\usebox{\plotpoint}}
\put(922,474){\usebox{\plotpoint}}
\put(923,472){\usebox{\plotpoint}}
\put(924,470){\usebox{\plotpoint}}
\put(925,469){\usebox{\plotpoint}}
\put(926,467){\usebox{\plotpoint}}
\put(927,465){\usebox{\plotpoint}}
\put(928,463){\usebox{\plotpoint}}
\put(929,461){\usebox{\plotpoint}}
\put(930,460){\usebox{\plotpoint}}
\put(931,458){\usebox{\plotpoint}}
\put(932,456){\usebox{\plotpoint}}
\put(933,454){\usebox{\plotpoint}}
\put(934,452){\usebox{\plotpoint}}
\put(935,450){\usebox{\plotpoint}}
\put(936,448){\usebox{\plotpoint}}
\put(937,446){\usebox{\plotpoint}}
\put(938,444){\usebox{\plotpoint}}
\put(939,442){\usebox{\plotpoint}}
\put(940,440){\usebox{\plotpoint}}
\put(941,438){\usebox{\plotpoint}}
\put(942,437){\usebox{\plotpoint}}
\put(943,435){\usebox{\plotpoint}}
\put(944,433){\usebox{\plotpoint}}
\put(945,432){\usebox{\plotpoint}}
\put(946,430){\usebox{\plotpoint}}
\put(947,428){\usebox{\plotpoint}}
\put(948,427){\usebox{\plotpoint}}
\put(949,425){\usebox{\plotpoint}}
\put(950,424){\usebox{\plotpoint}}
\put(951,422){\usebox{\plotpoint}}
\put(952,420){\usebox{\plotpoint}}
\put(953,418){\usebox{\plotpoint}}
\put(954,416){\usebox{\plotpoint}}
\put(955,414){\usebox{\plotpoint}}
\put(956,412){\usebox{\plotpoint}}
\put(957,410){\usebox{\plotpoint}}
\put(958,408){\usebox{\plotpoint}}
\put(959,407){\usebox{\plotpoint}}
\put(960,405){\usebox{\plotpoint}}
\put(961,403){\usebox{\plotpoint}}
\put(962,401){\usebox{\plotpoint}}
\put(963,399){\usebox{\plotpoint}}
\put(964,398){\usebox{\plotpoint}}
\put(965,396){\usebox{\plotpoint}}
\put(966,394){\usebox{\plotpoint}}
\put(967,392){\usebox{\plotpoint}}
\put(968,390){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(970,387){\usebox{\plotpoint}}
\put(971,385){\usebox{\plotpoint}}
\put(972,383){\usebox{\plotpoint}}
\put(973,382){\usebox{\plotpoint}}
\put(974,380){\usebox{\plotpoint}}
\put(975,378){\usebox{\plotpoint}}
\put(976,377){\usebox{\plotpoint}}
\put(977,375){\usebox{\plotpoint}}
\put(978,373){\usebox{\plotpoint}}
\put(979,372){\usebox{\plotpoint}}
\put(980,370){\usebox{\plotpoint}}
\put(981,368){\usebox{\plotpoint}}
\put(982,366){\usebox{\plotpoint}}
\put(983,364){\usebox{\plotpoint}}
\put(984,363){\usebox{\plotpoint}}
\put(985,361){\usebox{\plotpoint}}
\put(986,359){\usebox{\plotpoint}}
\put(987,357){\usebox{\plotpoint}}
\put(988,356){\usebox{\plotpoint}}
\put(989,354){\usebox{\plotpoint}}
\put(990,352){\usebox{\plotpoint}}
\put(991,351){\usebox{\plotpoint}}
\put(992,349){\usebox{\plotpoint}}
\put(993,348){\usebox{\plotpoint}}
\put(994,346){\usebox{\plotpoint}}
\put(995,345){\usebox{\plotpoint}}
\put(996,343){\usebox{\plotpoint}}
\put(997,342){\usebox{\plotpoint}}
\put(998,340){\usebox{\plotpoint}}
\put(999,339){\usebox{\plotpoint}}
\put(1000,337){\usebox{\plotpoint}}
\put(1001,335){\usebox{\plotpoint}}
\put(1002,333){\usebox{\plotpoint}}
\put(1003,331){\usebox{\plotpoint}}
\put(1004,330){\usebox{\plotpoint}}
\put(1005,328){\usebox{\plotpoint}}
\put(1006,326){\usebox{\plotpoint}}
\put(1007,324){\usebox{\plotpoint}}
\put(1008,323){\usebox{\plotpoint}}
\put(1009,321){\usebox{\plotpoint}}
\put(1010,320){\usebox{\plotpoint}}
\put(1011,318){\usebox{\plotpoint}}
\put(1012,317){\usebox{\plotpoint}}
\put(1013,315){\usebox{\plotpoint}}
\put(1014,314){\usebox{\plotpoint}}
\put(1015,312){\usebox{\plotpoint}}
\put(1016,311){\usebox{\plotpoint}}
\put(1017,309){\usebox{\plotpoint}}
\put(1018,308){\usebox{\plotpoint}}
\put(1019,306){\usebox{\plotpoint}}
\put(1020,305){\usebox{\plotpoint}}
\put(1021,303){\usebox{\plotpoint}}
\put(1022,302){\usebox{\plotpoint}}
\put(1023,301){\usebox{\plotpoint}}
\put(1024,299){\usebox{\plotpoint}}
\put(1025,298){\usebox{\plotpoint}}
\put(1026,296){\usebox{\plotpoint}}
\put(1027,295){\usebox{\plotpoint}}
\put(1028,294){\usebox{\plotpoint}}
\put(1029,292){\usebox{\plotpoint}}
\put(1030,291){\usebox{\plotpoint}}
\put(1031,289){\usebox{\plotpoint}}
\put(1032,288){\usebox{\plotpoint}}
\put(1033,287){\usebox{\plotpoint}}
\put(1034,285){\usebox{\plotpoint}}
\put(1035,284){\usebox{\plotpoint}}
\put(1036,282){\usebox{\plotpoint}}
\put(1037,281){\usebox{\plotpoint}}
\put(1038,280){\usebox{\plotpoint}}
\put(1039,278){\usebox{\plotpoint}}
\put(1040,277){\usebox{\plotpoint}}
\put(1041,275){\usebox{\plotpoint}}
\put(1042,274){\usebox{\plotpoint}}
\put(1043,272){\usebox{\plotpoint}}
\put(1044,271){\usebox{\plotpoint}}
\put(1045,269){\usebox{\plotpoint}}
\put(1046,268){\usebox{\plotpoint}}
\put(1047,267){\usebox{\plotpoint}}
\put(1048,265){\usebox{\plotpoint}}
\put(1049,264){\usebox{\plotpoint}}
\put(1050,263){\usebox{\plotpoint}}
\put(1051,262){\usebox{\plotpoint}}
\put(1052,261){\usebox{\plotpoint}}
\put(1053,260){\usebox{\plotpoint}}
\put(1054,259){\usebox{\plotpoint}}
\put(1055,258){\usebox{\plotpoint}}
\put(1056,257){\usebox{\plotpoint}}
\put(1057,256){\usebox{\plotpoint}}
\put(1058,255){\usebox{\plotpoint}}
\put(1059,253){\usebox{\plotpoint}}
\put(1060,252){\usebox{\plotpoint}}
\put(1061,251){\usebox{\plotpoint}}
\put(1062,250){\usebox{\plotpoint}}
\put(1063,248){\usebox{\plotpoint}}
\put(1064,247){\usebox{\plotpoint}}
\put(1065,246){\usebox{\plotpoint}}
\put(1066,245){\usebox{\plotpoint}}
\put(1067,244){\usebox{\plotpoint}}
\put(1068,244){\usebox{\plotpoint}}
\put(1069,243){\usebox{\plotpoint}}
\put(1070,242){\usebox{\plotpoint}}
\put(1071,241){\usebox{\plotpoint}}
\put(1072,240){\usebox{\plotpoint}}
\put(1073,239){\usebox{\plotpoint}}
\put(1074,238){\usebox{\plotpoint}}
\put(1075,237){\usebox{\plotpoint}}
\put(1076,236){\usebox{\plotpoint}}
\put(1077,235){\usebox{\plotpoint}}
\put(1078,234){\usebox{\plotpoint}}
\put(1080,233){\usebox{\plotpoint}}
\put(1081,232){\usebox{\plotpoint}}
\put(1082,231){\usebox{\plotpoint}}
\put(1083,230){\usebox{\plotpoint}}
\put(1084,229){\usebox{\plotpoint}}
\put(1085,228){\usebox{\plotpoint}}
\put(1086,227){\usebox{\plotpoint}}
\put(1087,226){\usebox{\plotpoint}}
\put(1088,225){\usebox{\plotpoint}}
\put(1089,224){\usebox{\plotpoint}}
\put(1090,223){\usebox{\plotpoint}}
\put(1091,222){\usebox{\plotpoint}}
\put(1092,221){\usebox{\plotpoint}}
\put(1093,220){\usebox{\plotpoint}}
\put(1094,219){\usebox{\plotpoint}}
\put(1095,218){\usebox{\plotpoint}}
\put(1096,217){\usebox{\plotpoint}}
\put(1097,216){\usebox{\plotpoint}}
\put(1098,215){\usebox{\plotpoint}}
\put(1099,214){\usebox{\plotpoint}}
\put(1101,213){\usebox{\plotpoint}}
\put(1102,212){\usebox{\plotpoint}}
\put(1103,211){\usebox{\plotpoint}}
\put(1105,210){\usebox{\plotpoint}}
\put(1106,209){\usebox{\plotpoint}}
\put(1108,208){\usebox{\plotpoint}}
\put(1109,207){\usebox{\plotpoint}}
\put(1110,206){\usebox{\plotpoint}}
\put(1111,205){\usebox{\plotpoint}}
\put(1113,204){\usebox{\plotpoint}}
\put(1114,203){\usebox{\plotpoint}}
\put(1115,202){\usebox{\plotpoint}}
\put(1117,201){\usebox{\plotpoint}}
\put(1118,200){\usebox{\plotpoint}}
\put(1119,199){\usebox{\plotpoint}}
\put(1121,198){\usebox{\plotpoint}}
\put(1122,197){\usebox{\plotpoint}}
\put(1124,196){\usebox{\plotpoint}}
\put(1125,195){\usebox{\plotpoint}}
\put(1127,194){\usebox{\plotpoint}}
\put(1129,193){\usebox{\plotpoint}}
\put(1131,192){\usebox{\plotpoint}}
\put(1133,191){\usebox{\plotpoint}}
\put(1135,190){\usebox{\plotpoint}}
\put(1137,189){\usebox{\plotpoint}}
\put(1138,188){\usebox{\plotpoint}}
\put(1140,187){\usebox{\plotpoint}}
\put(1141,186){\usebox{\plotpoint}}
\put(1143,185){\usebox{\plotpoint}}
\put(1145,184){\usebox{\plotpoint}}
\put(1146,183){\usebox{\plotpoint}}
\put(1149,182){\usebox{\plotpoint}}
\put(1151,181){\usebox{\plotpoint}}
\put(1153,180){\usebox{\plotpoint}}
\put(1156,179){\usebox{\plotpoint}}
\put(1158,178){\usebox{\plotpoint}}
\put(1161,177){\usebox{\plotpoint}}
\put(1163,176){\usebox{\plotpoint}}
\put(1166,175){\usebox{\plotpoint}}
\put(1168,174){\usebox{\plotpoint}}
\put(1171,173){\usebox{\plotpoint}}
\put(1173,172){\usebox{\plotpoint}}
\put(1176,171){\usebox{\plotpoint}}
\put(1179,170){\usebox{\plotpoint}}
\put(1182,169){\usebox{\plotpoint}}
\put(1186,168){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1191,167){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1196,166){\usebox{\plotpoint}}
\put(1199,165){\usebox{\plotpoint}}
\put(1202,164){\usebox{\plotpoint}}
\put(1205,163){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1210,162){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1216,161){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1225,160){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1229,159){\rule[-0.500pt]{1.084pt}{1.000pt}}
\end{picture}


==> poldep.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{200}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{400}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{600}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{800}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{1000}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1200}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-400}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){-300}}
\put(411,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-200}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-100}}
\put(704,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){100}}
\put(997,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){200}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){300}}
\put(1290,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){400}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-1.5cm}\Large $M_2$ [GeV]}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $\mu$ [GeV]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,529){\usebox{\plotpoint}}
\put(264,529){\usebox{\plotpoint}}
\put(284,529){\usebox{\plotpoint}}
\put(305,529){\usebox{\plotpoint}}
\put(326,530){\usebox{\plotpoint}}
\put(346,530){\usebox{\plotpoint}}
\put(367,531){\usebox{\plotpoint}}
\put(388,532){\usebox{\plotpoint}}
\put(409,532){\usebox{\plotpoint}}
\put(429,534){\usebox{\plotpoint}}
\put(450,537){\usebox{\plotpoint}}
\put(470,541){\usebox{\plotpoint}}
\put(490,548){\usebox{\plotpoint}}
\put(506,560){\usebox{\plotpoint}}
\put(517,578){\usebox{\plotpoint}}
\put(524,597){\usebox{\plotpoint}}
\put(528,617){\usebox{\plotpoint}}
\put(531,638){\usebox{\plotpoint}}
\put(533,659){\usebox{\plotpoint}}
\put(534,679){\usebox{\plotpoint}}
\put(536,700){\usebox{\plotpoint}}
\put(537,721){\usebox{\plotpoint}}
\put(538,741){\usebox{\plotpoint}}
\put(539,762){\usebox{\plotpoint}}
\put(540,783){\usebox{\plotpoint}}
\put(540,803){\usebox{\plotpoint}}
\put(541,824){\usebox{\plotpoint}}
\put(541,845){\usebox{\plotpoint}}
\put(542,866){\usebox{\plotpoint}}
\put(542,886){\usebox{\plotpoint}}
\put(542,907){\usebox{\plotpoint}}
\put(543,928){\usebox{\plotpoint}}
\put(543,949){\usebox{\plotpoint}}
\put(543,969){\usebox{\plotpoint}}
\put(543,990){\usebox{\plotpoint}}
\put(544,1011){\usebox{\plotpoint}}
\put(544,1032){\usebox{\plotpoint}}
\put(544,1052){\usebox{\plotpoint}}
\put(544,1073){\usebox{\plotpoint}}
\put(544,1094){\usebox{\plotpoint}}
\put(544,1115){\usebox{\plotpoint}}
\put(545,1135){\usebox{\plotpoint}}
\put(545,1156){\usebox{\plotpoint}}
\put(545,1177){\usebox{\plotpoint}}
\put(545,1198){\usebox{\plotpoint}}
\put(545,1218){\usebox{\plotpoint}}
\put(545,1237){\usebox{\plotpoint}}
\put(1436,541){\usebox{\plotpoint}}
\put(1436,541){\usebox{\plotpoint}}
\put(1415,542){\usebox{\plotpoint}}
\put(1394,543){\usebox{\plotpoint}}
\put(1373,545){\usebox{\plotpoint}}
\put(1353,547){\usebox{\plotpoint}}
\put(1332,550){\usebox{\plotpoint}}
\put(1312,554){\usebox{\plotpoint}}
\put(1292,558){\usebox{\plotpoint}}
\put(1272,565){\usebox{\plotpoint}}
\put(1253,574){\usebox{\plotpoint}}
\put(1236,586){\usebox{\plotpoint}}
\put(1223,601){\usebox{\plotpoint}}
\put(1212,618){\usebox{\plotpoint}}
\put(1204,637){\usebox{\plotpoint}}
\put(1197,657){\usebox{\plotpoint}}
\put(1192,677){\usebox{\plotpoint}}
\put(1188,698){\usebox{\plotpoint}}
\put(1185,718){\usebox{\plotpoint}}
\put(1183,739){\usebox{\plotpoint}}
\put(1181,759){\usebox{\plotpoint}}
\put(1178,780){\usebox{\plotpoint}}
\put(1177,801){\usebox{\plotpoint}}
\put(1176,821){\usebox{\plotpoint}}
\put(1174,842){\usebox{\plotpoint}}
\put(1173,863){\usebox{\plotpoint}}
\put(1172,883){\usebox{\plotpoint}}
\put(1171,904){\usebox{\plotpoint}}
\put(1170,925){\usebox{\plotpoint}}
\put(1169,946){\usebox{\plotpoint}}
\put(1169,966){\usebox{\plotpoint}}
\put(1168,987){\usebox{\plotpoint}}
\put(1167,1008){\usebox{\plotpoint}}
\put(1167,1028){\usebox{\plotpoint}}
\put(1166,1049){\usebox{\plotpoint}}
\put(1166,1070){\usebox{\plotpoint}}
\put(1165,1091){\usebox{\plotpoint}}
\put(1165,1111){\usebox{\plotpoint}}
\put(1164,1132){\usebox{\plotpoint}}
\put(1164,1153){\usebox{\plotpoint}}
\put(1163,1174){\usebox{\plotpoint}}
\put(1163,1194){\usebox{\plotpoint}}
\put(1163,1215){\usebox{\plotpoint}}
\put(1163,1236){\usebox{\plotpoint}}
\put(1163,1237){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,516){\usebox{\plotpoint}}
\put(264,516){\usebox{\plotpoint}}
\put(264,516){\rule[-0.500pt]{21.199pt}{1.000pt}}
\put(352,517){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(396,518){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(425,519){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(440,520){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(447,521){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(454,522){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(469,523){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(476,524){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(484,525){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(498,526){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(503,527){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(513,528){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(520,529){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(528,530){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(542,529){\usebox{\plotpoint}}
\put(545,528){\usebox{\plotpoint}}
\put(548,527){\usebox{\plotpoint}}
\put(550,526){\usebox{\plotpoint}}
\put(552,525){\usebox{\plotpoint}}
\put(554,524){\usebox{\plotpoint}}
\put(557,523){\usebox{\plotpoint}}
\put(559,522){\usebox{\plotpoint}}
\put(562,521){\usebox{\plotpoint}}
\put(565,520){\usebox{\plotpoint}}
\put(568,519){\usebox{\plotpoint}}
\put(570,518){\usebox{\plotpoint}}
\put(572,517){\usebox{\plotpoint}}
\put(575,516){\usebox{\plotpoint}}
\put(579,515){\usebox{\plotpoint}}
\put(582,514){\usebox{\plotpoint}}
\put(586,513){\usebox{\plotpoint}}
\put(588,512){\usebox{\plotpoint}}
\put(590,511){\usebox{\plotpoint}}
\put(592,510){\usebox{\plotpoint}}
\put(594,509){\usebox{\plotpoint}}
\put(595,508){\usebox{\plotpoint}}
\put(596,507){\usebox{\plotpoint}}
\put(598,506){\usebox{\plotpoint}}
\put(599,505){\usebox{\plotpoint}}
\put(601,504){\usebox{\plotpoint}}
\put(602,503){\usebox{\plotpoint}}
\put(603,502){\usebox{\plotpoint}}
\put(604,501){\usebox{\plotpoint}}
\put(606,500){\usebox{\plotpoint}}
\put(607,499){\usebox{\plotpoint}}
\put(608,498){\usebox{\plotpoint}}
\put(609,497){\usebox{\plotpoint}}
\put(610,496){\usebox{\plotpoint}}
\put(611,495){\usebox{\plotpoint}}
\put(612,494){\usebox{\plotpoint}}
\put(613,493){\usebox{\plotpoint}}
\put(614,492){\usebox{\plotpoint}}
\put(615,491){\usebox{\plotpoint}}
\put(616,488){\usebox{\plotpoint}}
\put(617,487){\usebox{\plotpoint}}
\put(618,486){\usebox{\plotpoint}}
\put(619,485){\usebox{\plotpoint}}
\put(620,484){\usebox{\plotpoint}}
\put(621,483){\usebox{\plotpoint}}
\put(622,482){\usebox{\plotpoint}}
\put(623,480){\usebox{\plotpoint}}
\put(624,479){\usebox{\plotpoint}}
\put(625,478){\usebox{\plotpoint}}
\put(626,476){\usebox{\plotpoint}}
\put(627,475){\usebox{\plotpoint}}
\put(628,474){\usebox{\plotpoint}}
\put(629,473){\usebox{\plotpoint}}
\put(630,472){\usebox{\plotpoint}}
\put(630,472){\usebox{\plotpoint}}
\put(631,471){\usebox{\plotpoint}}
\put(632,470){\usebox{\plotpoint}}
\put(633,469){\usebox{\plotpoint}}
\put(634,468){\usebox{\plotpoint}}
\put(635,467){\usebox{\plotpoint}}
\put(636,466){\usebox{\plotpoint}}
\put(637,465){\usebox{\plotpoint}}
\put(638,462){\usebox{\plotpoint}}
\put(639,461){\usebox{\plotpoint}}
\put(640,459){\usebox{\plotpoint}}
\put(641,458){\usebox{\plotpoint}}
\put(642,456){\usebox{\plotpoint}}
\put(643,455){\usebox{\plotpoint}}
\put(644,453){\usebox{\plotpoint}}
\put(645,451){\usebox{\plotpoint}}
\put(646,450){\usebox{\plotpoint}}
\put(647,448){\usebox{\plotpoint}}
\put(648,447){\usebox{\plotpoint}}
\put(649,446){\usebox{\plotpoint}}
\put(650,444){\usebox{\plotpoint}}
\put(651,443){\usebox{\plotpoint}}
\put(652,441){\usebox{\plotpoint}}
\put(653,440){\usebox{\plotpoint}}
\put(654,438){\usebox{\plotpoint}}
\put(655,437){\usebox{\plotpoint}}
\put(656,435){\usebox{\plotpoint}}
\put(657,433){\usebox{\plotpoint}}
\put(658,431){\usebox{\plotpoint}}
\put(659,430){\usebox{\plotpoint}}
\put(660,428){\usebox{\plotpoint}}
\put(661,426){\usebox{\plotpoint}}
\put(662,425){\usebox{\plotpoint}}
\put(663,424){\usebox{\plotpoint}}
\put(664,422){\usebox{\plotpoint}}
\put(665,421){\usebox{\plotpoint}}
\put(666,420){\usebox{\plotpoint}}
\put(667,419){\usebox{\plotpoint}}
\put(668,416){\usebox{\plotpoint}}
\put(669,414){\usebox{\plotpoint}}
\put(670,412){\usebox{\plotpoint}}
\put(671,410){\usebox{\plotpoint}}
\put(672,408){\usebox{\plotpoint}}
\put(673,406){\usebox{\plotpoint}}
\put(674,404){\usebox{\plotpoint}}
\put(675,403){\usebox{\plotpoint}}
\put(676,402){\usebox{\plotpoint}}
\put(677,401){\usebox{\plotpoint}}
\put(678,399){\usebox{\plotpoint}}
\put(679,398){\usebox{\plotpoint}}
\put(680,396){\usebox{\plotpoint}}
\put(681,395){\usebox{\plotpoint}}
\put(682,393){\usebox{\plotpoint}}
\put(683,392){\usebox{\plotpoint}}
\put(684,389){\usebox{\plotpoint}}
\put(685,387){\usebox{\plotpoint}}
\put(686,385){\usebox{\plotpoint}}
\put(687,383){\usebox{\plotpoint}}
\put(688,380){\usebox{\plotpoint}}
\put(689,378){\usebox{\plotpoint}}
\put(690,377){\usebox{\plotpoint}}
\put(691,376){\usebox{\plotpoint}}
\put(692,375){\usebox{\plotpoint}}
\put(693,374){\usebox{\plotpoint}}
\put(694,372){\usebox{\plotpoint}}
\put(695,370){\usebox{\plotpoint}}
\put(696,368){\usebox{\plotpoint}}
\put(697,366){\usebox{\plotpoint}}
\put(698,365){\usebox{\plotpoint}}
\put(699,362){\usebox{\plotpoint}}
\put(700,360){\usebox{\plotpoint}}
\put(701,358){\usebox{\plotpoint}}
\put(702,356){\usebox{\plotpoint}}
\put(703,354){\usebox{\plotpoint}}
\put(704,352){\usebox{\plotpoint}}
\put(705,351){\usebox{\plotpoint}}
\put(706,349){\usebox{\plotpoint}}
\put(707,348){\usebox{\plotpoint}}
\put(708,347){\usebox{\plotpoint}}
\put(709,345){\usebox{\plotpoint}}
\put(710,343){\usebox{\plotpoint}}
\put(711,341){\usebox{\plotpoint}}
\put(712,339){\usebox{\plotpoint}}
\put(713,338){\usebox{\plotpoint}}
\put(714,335){\usebox{\plotpoint}}
\put(715,333){\usebox{\plotpoint}}
\put(716,331){\usebox{\plotpoint}}
\put(717,329){\usebox{\plotpoint}}
\put(718,326){\usebox{\plotpoint}}
\put(719,325){\usebox{\plotpoint}}
\put(720,323){\usebox{\plotpoint}}
\put(721,322){\usebox{\plotpoint}}
\put(722,321){\usebox{\plotpoint}}
\put(723,320){\usebox{\plotpoint}}
\put(724,318){\usebox{\plotpoint}}
\put(725,316){\usebox{\plotpoint}}
\put(726,314){\usebox{\plotpoint}}
\put(727,312){\usebox{\plotpoint}}
\put(728,311){\usebox{\plotpoint}}
\put(729,308){\usebox{\plotpoint}}
\put(730,305){\usebox{\plotpoint}}
\put(731,302){\usebox{\plotpoint}}
\put(732,302){\usebox{\plotpoint}}
\put(733,299){\usebox{\plotpoint}}
\put(734,298){\usebox{\plotpoint}}
\put(735,296){\usebox{\plotpoint}}
\put(736,295){\usebox{\plotpoint}}
\put(737,294){\usebox{\plotpoint}}
\put(738,293){\usebox{\plotpoint}}
\put(739,290){\usebox{\plotpoint}}
\put(740,288){\usebox{\plotpoint}}
\put(741,286){\usebox{\plotpoint}}
\put(742,284){\usebox{\plotpoint}}
\put(743,281){\usebox{\plotpoint}}
\put(744,279){\usebox{\plotpoint}}
\put(745,277){\usebox{\plotpoint}}
\put(746,275){\usebox{\plotpoint}}
\put(747,271){\usebox{\plotpoint}}
\put(748,270){\usebox{\plotpoint}}
\put(749,269){\usebox{\plotpoint}}
\put(750,268){\usebox{\plotpoint}}
\put(751,267){\usebox{\plotpoint}}
\put(752,266){\usebox{\plotpoint}}
\put(753,264){\usebox{\plotpoint}}
\put(754,262){\usebox{\plotpoint}}
\put(755,260){\usebox{\plotpoint}}
\put(756,258){\usebox{\plotpoint}}
\put(757,257){\usebox{\plotpoint}}
\put(758,254){\usebox{\plotpoint}}
\put(759,251){\usebox{\plotpoint}}
\put(760,248){\usebox{\plotpoint}}
\put(761,245){\usebox{\plotpoint}}
\put(762,243){\usebox{\plotpoint}}
\put(763,242){\usebox{\plotpoint}}
\put(764,241){\usebox{\plotpoint}}
\put(765,240){\usebox{\plotpoint}}
\put(766,239){\usebox{\plotpoint}}
\put(767,237){\usebox{\plotpoint}}
\put(768,236){\usebox{\plotpoint}}
\put(769,234){\usebox{\plotpoint}}
\put(770,233){\usebox{\plotpoint}}
\put(771,231){\usebox{\plotpoint}}
\put(772,230){\usebox{\plotpoint}}
\put(773,227){\usebox{\plotpoint}}
\put(774,224){\usebox{\plotpoint}}
\put(775,221){\usebox{\plotpoint}}
\put(776,219){\usebox{\plotpoint}}
\put(777,219){\usebox{\plotpoint}}
\put(778,218){\usebox{\plotpoint}}
\put(779,217){\usebox{\plotpoint}}
\put(780,216){\usebox{\plotpoint}}
\put(781,215){\usebox{\plotpoint}}
\put(782,214){\usebox{\plotpoint}}
\put(783,213){\usebox{\plotpoint}}
\put(784,210){\usebox{\plotpoint}}
\put(785,209){\usebox{\plotpoint}}
\put(786,207){\usebox{\plotpoint}}
\put(787,206){\usebox{\plotpoint}}
\put(788,204){\usebox{\plotpoint}}
\put(789,203){\usebox{\plotpoint}}
\put(790,200){\usebox{\plotpoint}}
\put(791,200){\usebox{\plotpoint}}
\put(792,199){\usebox{\plotpoint}}
\put(794,198){\usebox{\plotpoint}}
\put(795,197){\usebox{\plotpoint}}
\put(797,196){\usebox{\plotpoint}}
\put(798,195){\usebox{\plotpoint}}
\put(800,192){\usebox{\plotpoint}}
\put(801,191){\usebox{\plotpoint}}
\put(802,189){\usebox{\plotpoint}}
\put(803,188){\usebox{\plotpoint}}
\put(804,186){\usebox{\plotpoint}}
\put(805,185){\usebox{\plotpoint}}
\put(806,185){\usebox{\plotpoint}}
\put(807,184){\usebox{\plotpoint}}
\put(809,183){\usebox{\plotpoint}}
\put(810,182){\usebox{\plotpoint}}
\put(812,181){\usebox{\plotpoint}}
\put(813,180){\usebox{\plotpoint}}
\put(815,179){\usebox{\plotpoint}}
\put(816,178){\usebox{\plotpoint}}
\put(818,177){\usebox{\plotpoint}}
\put(819,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(1436,526){\usebox{\plotpoint}}
\put(1436,526){\usebox{\plotpoint}}
\put(1421,526){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1407,527){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1392,528){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1377,529){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1363,530){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1348,531){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1340,532){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1333,533){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1319,534){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1312,535){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1304,536){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1299,537){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1294,538){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1290,539){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1285,540){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(1280,541){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1275,542){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1269,543){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1264,544){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1260,545){\usebox{\plotpoint}}
\put(1257,546){\usebox{\plotpoint}}
\put(1254,547){\usebox{\plotpoint}}
\put(1251,548){\usebox{\plotpoint}}
\put(1248,549){\usebox{\plotpoint}}
\put(1246,550){\usebox{\plotpoint}}
\put(1241,551){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1237,552){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1233,553){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1228,554){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1226,555){\usebox{\plotpoint}}
\put(1223,556){\usebox{\plotpoint}}
\put(1221,557){\usebox{\plotpoint}}
\put(1218,558){\usebox{\plotpoint}}
\put(1216,559){\usebox{\plotpoint}}
\put(1214,560){\usebox{\plotpoint}}
\put(1212,561){\usebox{\plotpoint}}
\put(1211,562){\usebox{\plotpoint}}
\put(1209,563){\usebox{\plotpoint}}
\put(1207,564){\usebox{\plotpoint}}
\put(1205,565){\usebox{\plotpoint}}
\put(1203,566){\usebox{\plotpoint}}
\put(1202,567){\usebox{\plotpoint}}
\put(1199,568){\usebox{\plotpoint}}
\put(1197,569){\usebox{\plotpoint}}
\put(1195,570){\usebox{\plotpoint}}
\put(1193,571){\usebox{\plotpoint}}
\put(1191,572){\usebox{\plotpoint}}
\put(1189,573){\usebox{\plotpoint}}
\put(1187,574){\usebox{\plotpoint}}
\put(1184,575){\usebox{\plotpoint}}
\put(1182,576){\usebox{\plotpoint}}
\put(1180,577){\usebox{\plotpoint}}
\put(1178,578){\usebox{\plotpoint}}
\put(1176,579){\usebox{\plotpoint}}
\put(1174,580){\usebox{\plotpoint}}
\put(1170,581){\usebox{\plotpoint}}
\put(1168,582){\usebox{\plotpoint}}
\put(1166,583){\usebox{\plotpoint}}
\put(1165,584){\usebox{\plotpoint}}
\put(1163,585){\usebox{\plotpoint}}
\put(1161,586){\usebox{\plotpoint}}
\put(1159,587){\usebox{\plotpoint}}
\put(1158,588){\usebox{\plotpoint}}
\put(1157,589){\usebox{\plotpoint}}
\put(1155,590){\usebox{\plotpoint}}
\put(1154,591){\usebox{\plotpoint}}
\put(1153,592){\usebox{\plotpoint}}
\put(1152,593){\usebox{\plotpoint}}
\put(1151,594){\usebox{\plotpoint}}
\put(1150,595){\usebox{\plotpoint}}
\put(1149,596){\usebox{\plotpoint}}
\put(1148,597){\usebox{\plotpoint}}
\put(1147,598){\usebox{\plotpoint}}
\put(1146,599){\usebox{\plotpoint}}
\put(1145,600){\usebox{\plotpoint}}
\put(1144,601){\usebox{\plotpoint}}
\put(1143,602){\usebox{\plotpoint}}
\put(1142,603){\usebox{\plotpoint}}
\put(1141,604){\usebox{\plotpoint}}
\put(1140,605){\usebox{\plotpoint}}
\put(1139,606){\usebox{\plotpoint}}
\put(1138,607){\usebox{\plotpoint}}
\put(1138,608){\usebox{\plotpoint}}
\put(1137,609){\usebox{\plotpoint}}
\put(1136,610){\usebox{\plotpoint}}
\put(1135,611){\usebox{\plotpoint}}
\put(1134,612){\usebox{\plotpoint}}
\put(1133,613){\usebox{\plotpoint}}
\put(1132,614){\usebox{\plotpoint}}
\put(1131,615){\usebox{\plotpoint}}
\put(1129,617){\usebox{\plotpoint}}
\put(1128,618){\usebox{\plotpoint}}
\put(1128,619){\usebox{\plotpoint}}
\put(1127,620){\usebox{\plotpoint}}
\put(1126,621){\usebox{\plotpoint}}
\put(1125,622){\usebox{\plotpoint}}
\put(1124,623){\usebox{\plotpoint}}
\put(1123,624){\usebox{\plotpoint}}
\put(1121,626){\usebox{\plotpoint}}
\put(1120,627){\usebox{\plotpoint}}
\put(1119,628){\usebox{\plotpoint}}
\put(1118,629){\usebox{\plotpoint}}
\put(1117,630){\usebox{\plotpoint}}
\put(1116,631){\usebox{\plotpoint}}
\put(1115,632){\usebox{\plotpoint}}
\put(1114,633){\usebox{\plotpoint}}
\put(1113,634){\usebox{\plotpoint}}
\put(1111,635){\usebox{\plotpoint}}
\put(1110,636){\usebox{\plotpoint}}
\put(1108,637){\usebox{\plotpoint}}
\put(1107,638){\usebox{\plotpoint}}
\put(1106,639){\usebox{\plotpoint}}
\put(1104,640){\usebox{\plotpoint}}
\put(1103,641){\usebox{\plotpoint}}
\put(1102,642){\usebox{\plotpoint}}
\put(1101,643){\usebox{\plotpoint}}
\put(1100,644){\usebox{\plotpoint}}
\put(1099,645){\usebox{\plotpoint}}
\put(1096,646){\usebox{\plotpoint}}
\put(1093,647){\usebox{\plotpoint}}
\put(1090,648){\usebox{\plotpoint}}
\put(1087,649){\usebox{\plotpoint}}
\put(1084,650){\usebox{\plotpoint}}
\put(1070,651){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1068,652){\usebox{\plotpoint}}
\put(1066,651){\usebox{\plotpoint}}
\put(1064,650){\usebox{\plotpoint}}
\put(1062,649){\usebox{\plotpoint}}
\put(1060,648){\usebox{\plotpoint}}
\put(1058,647){\usebox{\plotpoint}}
\put(1056,646){\usebox{\plotpoint}}
\put(1055,645){\usebox{\plotpoint}}
\put(1054,644){\usebox{\plotpoint}}
\put(1053,643){\usebox{\plotpoint}}
\put(1052,642){\usebox{\plotpoint}}
\put(1051,641){\usebox{\plotpoint}}
\put(1050,640){\usebox{\plotpoint}}
\put(1049,639){\usebox{\plotpoint}}
\put(1048,638){\usebox{\plotpoint}}
\put(1047,637){\usebox{\plotpoint}}
\put(1046,636){\usebox{\plotpoint}}
\put(1046,633){\usebox{\plotpoint}}
\put(1045,632){\usebox{\plotpoint}}
\put(1044,631){\usebox{\plotpoint}}
\put(1043,629){\usebox{\plotpoint}}
\put(1042,628){\usebox{\plotpoint}}
\put(1041,627){\usebox{\plotpoint}}
\put(1040,627){\usebox{\plotpoint}}
\put(1039,627){\usebox{\plotpoint}}
\put(1039,624){\usebox{\plotpoint}}
\put(1038,623){\usebox{\plotpoint}}
\put(1037,622){\usebox{\plotpoint}}
\put(1036,620){\usebox{\plotpoint}}
\put(1035,619){\usebox{\plotpoint}}
\put(1034,618){\usebox{\plotpoint}}
\put(1033,617){\usebox{\plotpoint}}
\put(1032,614){\usebox{\plotpoint}}
\put(1031,612){\usebox{\plotpoint}}
\put(1030,610){\usebox{\plotpoint}}
\put(1029,608){\usebox{\plotpoint}}
\put(1028,605){\usebox{\plotpoint}}
\put(1027,603){\usebox{\plotpoint}}
\put(1026,601){\usebox{\plotpoint}}
\put(1025,600){\usebox{\plotpoint}}
\put(1024,599){\usebox{\plotpoint}}
\put(1023,597){\usebox{\plotpoint}}
\put(1022,595){\usebox{\plotpoint}}
\put(1021,593){\usebox{\plotpoint}}
\put(1020,591){\usebox{\plotpoint}}
\put(1019,590){\usebox{\plotpoint}}
\put(1018,581){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1017,576){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1018,572){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1019,567){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1020,563){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1021,560){\usebox{\plotpoint}}
\put(1022,558){\usebox{\plotpoint}}
\put(1023,556){\usebox{\plotpoint}}
\put(1024,554){\usebox{\plotpoint}}
\put(1025,552){\usebox{\plotpoint}}
\put(1026,548){\usebox{\plotpoint}}
\put(1027,545){\usebox{\plotpoint}}
\put(1028,540){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1029,536){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1030,518){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(1031,495){\rule[-0.500pt]{1.000pt}{5.420pt}}
\put(1030,491){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1029,482){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1028,473){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1027,468){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1026,464){\usebox{\plotpoint}}
\put(1025,461){\usebox{\plotpoint}}
\put(1024,458){\usebox{\plotpoint}}
\put(1023,455){\usebox{\plotpoint}}
\put(1022,452){\usebox{\plotpoint}}
\put(1021,449){\usebox{\plotpoint}}
\put(1020,446){\usebox{\plotpoint}}
\put(1019,441){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1018,437){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1017,434){\usebox{\plotpoint}}
\put(1016,431){\usebox{\plotpoint}}
\put(1015,428){\usebox{\plotpoint}}
\put(1014,425){\usebox{\plotpoint}}
\put(1013,422){\usebox{\plotpoint}}
\put(1012,419){\usebox{\plotpoint}}
\put(1011,416){\usebox{\plotpoint}}
\put(1010,413){\usebox{\plotpoint}}
\put(1009,410){\usebox{\plotpoint}}
\put(1008,407){\usebox{\plotpoint}}
\put(1007,405){\usebox{\plotpoint}}
\put(1006,403){\usebox{\plotpoint}}
\put(1005,401){\usebox{\plotpoint}}
\put(1004,398){\usebox{\plotpoint}}
\put(1003,395){\usebox{\plotpoint}}
\put(1002,392){\usebox{\plotpoint}}
\put(1001,387){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1000,383){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(999,379){\usebox{\plotpoint}}
\put(998,376){\usebox{\plotpoint}}
\put(997,374){\usebox{\plotpoint}}
\put(996,371){\usebox{\plotpoint}}
\put(995,369){\usebox{\plotpoint}}
\put(994,367){\usebox{\plotpoint}}
\put(993,365){\usebox{\plotpoint}}
\put(992,362){\usebox{\plotpoint}}
\put(991,359){\usebox{\plotpoint}}
\put(990,356){\usebox{\plotpoint}}
\put(989,353){\usebox{\plotpoint}}
\put(988,350){\usebox{\plotpoint}}
\put(987,347){\usebox{\plotpoint}}
\put(986,344){\usebox{\plotpoint}}
\put(985,341){\usebox{\plotpoint}}
\put(984,338){\usebox{\plotpoint}}
\put(983,332){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(982,329){\usebox{\plotpoint}}
\put(981,326){\usebox{\plotpoint}}
\put(980,324){\usebox{\plotpoint}}
\put(979,322){\usebox{\plotpoint}}
\put(978,320){\usebox{\plotpoint}}
\put(977,317){\usebox{\plotpoint}}
\put(976,314){\usebox{\plotpoint}}
\put(975,311){\usebox{\plotpoint}}
\put(974,306){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(973,302){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(972,299){\usebox{\plotpoint}}
\put(971,296){\usebox{\plotpoint}}
\put(970,293){\usebox{\plotpoint}}
\put(969,284){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(968,279){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(967,275){\usebox{\plotpoint}}
\put(966,266){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(965,261){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(964,257){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(963,230){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(964,227){\usebox{\plotpoint}}
\put(965,224){\usebox{\plotpoint}}
\put(966,221){\usebox{\plotpoint}}
\put(967,216){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(968,212){\usebox{\plotpoint}}
\put(969,210){\usebox{\plotpoint}}
\put(970,208){\usebox{\plotpoint}}
\put(971,206){\usebox{\plotpoint}}
\put(972,204){\usebox{\plotpoint}}
\put(973,203){\usebox{\plotpoint}}
\put(974,203){\usebox{\plotpoint}}
\put(975,202){\usebox{\plotpoint}}
\put(976,201){\usebox{\plotpoint}}
\put(977,200){\usebox{\plotpoint}}
\put(978,199){\usebox{\plotpoint}}
\put(979,198){\usebox{\plotpoint}}
\put(980,197){\usebox{\plotpoint}}
\put(981,196){\usebox{\plotpoint}}
\put(982,195){\usebox{\plotpoint}}
\put(983,194){\usebox{\plotpoint}}
\put(984,193){\usebox{\plotpoint}}
\put(986,192){\usebox{\plotpoint}}
\put(987,191){\usebox{\plotpoint}}
\put(989,190){\usebox{\plotpoint}}
\put(990,189){\usebox{\plotpoint}}
\put(992,188){\usebox{\plotpoint}}
\put(993,187){\usebox{\plotpoint}}
\put(995,186){\usebox{\plotpoint}}
\put(996,185){\usebox{\plotpoint}}
\put(999,184){\usebox{\plotpoint}}
\put(1001,183){\usebox{\plotpoint}}
\put(1003,182){\usebox{\plotpoint}}
\put(1006,181){\usebox{\plotpoint}}
\put(1008,180){\usebox{\plotpoint}}
\put(1010,179){\usebox{\plotpoint}}
\put(1014,178){\usebox{\plotpoint}}
\put(1018,177){\usebox{\plotpoint}}
\put(994,176){\rule[-0.500pt]{6.638pt}{1.000pt}}
\put(992,177){\usebox{\plotpoint}}
\put(991,178){\usebox{\plotpoint}}
\put(989,179){\usebox{\plotpoint}}
\put(988,180){\usebox{\plotpoint}}
\put(986,181){\usebox{\plotpoint}}
\put(985,182){\usebox{\plotpoint}}
\put(983,183){\usebox{\plotpoint}}
\put(982,184){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{17.987pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{3.988pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\put(264,525){\usebox{\plotpoint}}
\put(264,525){\rule[-0.500pt]{17.586pt}{1.000pt}}
\put(337,526){\rule[-0.500pt]{16.381pt}{1.000pt}}
\put(405,527){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(411,528){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(418,529){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(425,530){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(432,531){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(440,532){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(454,533){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(469,534){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(474,535){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(480,536){\usebox{\plotpoint}}
\put(484,537){\usebox{\plotpoint}}
\put(486,538){\usebox{\plotpoint}}
\put(489,539){\usebox{\plotpoint}}
\put(492,540){\usebox{\plotpoint}}
\put(495,541){\usebox{\plotpoint}}
\put(497,542){\usebox{\plotpoint}}
\put(500,543){\usebox{\plotpoint}}
\put(502,544){\usebox{\plotpoint}}
\put(504,545){\usebox{\plotpoint}}
\put(505,546){\usebox{\plotpoint}}
\put(507,547){\usebox{\plotpoint}}
\put(509,548){\usebox{\plotpoint}}
\put(511,549){\usebox{\plotpoint}}
\put(512,550){\usebox{\plotpoint}}
\put(514,551){\usebox{\plotpoint}}
\put(515,552){\usebox{\plotpoint}}
\put(516,553){\usebox{\plotpoint}}
\put(518,554){\usebox{\plotpoint}}
\put(519,555){\usebox{\plotpoint}}
\put(520,556){\usebox{\plotpoint}}
\put(521,557){\usebox{\plotpoint}}
\put(523,558){\usebox{\plotpoint}}
\put(524,559){\usebox{\plotpoint}}
\put(525,560){\usebox{\plotpoint}}
\put(526,561){\usebox{\plotpoint}}
\put(528,562){\usebox{\plotpoint}}
\put(529,564){\usebox{\plotpoint}}
\put(530,565){\usebox{\plotpoint}}
\put(531,566){\usebox{\plotpoint}}
\put(532,568){\usebox{\plotpoint}}
\put(533,569){\usebox{\plotpoint}}
\put(534,570){\usebox{\plotpoint}}
\put(535,571){\usebox{\plotpoint}}
\put(536,573){\usebox{\plotpoint}}
\put(537,574){\usebox{\plotpoint}}
\put(538,575){\usebox{\plotpoint}}
\put(539,577){\usebox{\plotpoint}}
\put(540,578){\usebox{\plotpoint}}
\put(541,579){\usebox{\plotpoint}}
\put(542,580){\usebox{\plotpoint}}
\put(543,583){\usebox{\plotpoint}}
\put(544,584){\usebox{\plotpoint}}
\put(545,585){\usebox{\plotpoint}}
\put(546,586){\usebox{\plotpoint}}
\put(547,587){\usebox{\plotpoint}}
\put(548,588){\usebox{\plotpoint}}
\put(549,590){\usebox{\plotpoint}}
\put(550,591){\usebox{\plotpoint}}
\put(551,592){\usebox{\plotpoint}}
\put(552,593){\usebox{\plotpoint}}
\put(553,595){\usebox{\plotpoint}}
\put(554,596){\usebox{\plotpoint}}
\put(555,597){\usebox{\plotpoint}}
\put(556,598){\usebox{\plotpoint}}
\put(556,599){\usebox{\plotpoint}}
\put(557,600){\usebox{\plotpoint}}
\put(558,601){\usebox{\plotpoint}}
\put(560,602){\usebox{\plotpoint}}
\put(561,603){\usebox{\plotpoint}}
\put(563,604){\usebox{\plotpoint}}
\put(565,605){\usebox{\plotpoint}}
\put(566,606){\usebox{\plotpoint}}
\put(568,607){\usebox{\plotpoint}}
\put(570,608){\usebox{\plotpoint}}
\put(572,609){\usebox{\plotpoint}}
\put(574,610){\usebox{\plotpoint}}
\put(577,611){\usebox{\plotpoint}}
\put(580,612){\usebox{\plotpoint}}
\put(583,613){\usebox{\plotpoint}}
\put(585,614){\usebox{\plotpoint}}
\put(588,615){\usebox{\plotpoint}}
\put(590,616){\usebox{\plotpoint}}
\put(592,617){\usebox{\plotpoint}}
\put(593,618){\usebox{\plotpoint}}
\put(595,619){\usebox{\plotpoint}}
\put(597,620){\usebox{\plotpoint}}
\put(599,621){\usebox{\plotpoint}}
\put(600,622){\usebox{\plotpoint}}
\put(604,623){\usebox{\plotpoint}}
\put(607,624){\usebox{\plotpoint}}
\put(610,625){\usebox{\plotpoint}}
\put(613,626){\usebox{\plotpoint}}
\put(616,627){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(630,626){\usebox{\plotpoint}}
\put(631,625){\usebox{\plotpoint}}
\put(633,624){\usebox{\plotpoint}}
\put(635,623){\usebox{\plotpoint}}
\put(637,622){\usebox{\plotpoint}}
\put(639,621){\usebox{\plotpoint}}
\put(641,620){\usebox{\plotpoint}}
\put(643,619){\usebox{\plotpoint}}
\put(645,618){\usebox{\plotpoint}}
\put(646,617){\usebox{\plotpoint}}
\put(647,616){\usebox{\plotpoint}}
\put(648,615){\usebox{\plotpoint}}
\put(649,614){\usebox{\plotpoint}}
\put(650,613){\usebox{\plotpoint}}
\put(651,612){\usebox{\plotpoint}}
\put(652,611){\usebox{\plotpoint}}
\put(653,610){\usebox{\plotpoint}}
\put(654,609){\usebox{\plotpoint}}
\put(655,608){\usebox{\plotpoint}}
\put(657,607){\usebox{\plotpoint}}
\put(658,606){\usebox{\plotpoint}}
\put(659,605){\usebox{\plotpoint}}
\put(660,602){\usebox{\plotpoint}}
\put(661,600){\usebox{\plotpoint}}
\put(662,599){\usebox{\plotpoint}}
\put(663,596){\usebox{\plotpoint}}
\put(664,594){\usebox{\plotpoint}}
\put(665,592){\usebox{\plotpoint}}
\put(666,590){\usebox{\plotpoint}}
\put(667,587){\usebox{\plotpoint}}
\put(666,585){\usebox{\plotpoint}}
\put(665,583){\usebox{\plotpoint}}
\put(664,581){\usebox{\plotpoint}}
\put(663,579){\usebox{\plotpoint}}
\put(662,578){\usebox{\plotpoint}}
\put(661,577){\usebox{\plotpoint}}
\put(660,577){\usebox{\plotpoint}}
\put(659,577){\usebox{\plotpoint}}
\put(658,576){\usebox{\plotpoint}}
\put(657,575){\usebox{\plotpoint}}
\put(656,574){\usebox{\plotpoint}}
\put(655,573){\usebox{\plotpoint}}
\put(655,570){\usebox{\plotpoint}}
\put(654,569){\usebox{\plotpoint}}
\put(653,567){\usebox{\plotpoint}}
\put(652,566){\usebox{\plotpoint}}
\put(651,564){\usebox{\plotpoint}}
\put(650,563){\usebox{\plotpoint}}
\put(649,561){\usebox{\plotpoint}}
\put(648,559){\usebox{\plotpoint}}
\put(647,557){\usebox{\plotpoint}}
\put(646,555){\usebox{\plotpoint}}
\put(644,555){\usebox{\plotpoint}}
\put(644,551){\usebox{\plotpoint}}
\put(643,548){\usebox{\plotpoint}}
\put(642,545){\usebox{\plotpoint}}
\put(641,536){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(642,527){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(643,522){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(644,518){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(645,515){\usebox{\plotpoint}}
\put(646,513){\usebox{\plotpoint}}
\put(647,511){\usebox{\plotpoint}}
\put(648,509){\usebox{\plotpoint}}
\put(649,506){\usebox{\plotpoint}}
\put(650,503){\usebox{\plotpoint}}
\put(651,500){\usebox{\plotpoint}}
\put(652,498){\usebox{\plotpoint}}
\put(653,496){\usebox{\plotpoint}}
\put(654,494){\usebox{\plotpoint}}
\put(655,492){\usebox{\plotpoint}}
\put(656,491){\usebox{\plotpoint}}
\put(657,488){\usebox{\plotpoint}}
\put(658,485){\usebox{\plotpoint}}
\put(659,482){\usebox{\plotpoint}}
\put(660,480){\usebox{\plotpoint}}
\put(661,478){\usebox{\plotpoint}}
\put(662,476){\usebox{\plotpoint}}
\put(663,474){\usebox{\plotpoint}}
\put(664,473){\usebox{\plotpoint}}
\put(665,470){\usebox{\plotpoint}}
\put(666,468){\usebox{\plotpoint}}
\put(667,466){\usebox{\plotpoint}}
\put(668,464){\usebox{\plotpoint}}
\put(669,461){\usebox{\plotpoint}}
\put(670,459){\usebox{\plotpoint}}
\put(671,457){\usebox{\plotpoint}}
\put(672,455){\usebox{\plotpoint}}
\put(673,451){\usebox{\plotpoint}}
\put(674,449){\usebox{\plotpoint}}
\put(675,448){\usebox{\plotpoint}}
\put(676,447){\usebox{\plotpoint}}
\put(677,446){\usebox{\plotpoint}}
\put(678,444){\usebox{\plotpoint}}
\put(679,442){\usebox{\plotpoint}}
\put(680,440){\usebox{\plotpoint}}
\put(681,438){\usebox{\plotpoint}}
\put(682,437){\usebox{\plotpoint}}
\put(683,434){\usebox{\plotpoint}}
\put(684,432){\usebox{\plotpoint}}
\put(685,430){\usebox{\plotpoint}}
\put(686,428){\usebox{\plotpoint}}
\put(687,425){\usebox{\plotpoint}}
\put(688,422){\usebox{\plotpoint}}
\put(689,420){\usebox{\plotpoint}}
\put(690,419){\usebox{\plotpoint}}
\put(691,417){\usebox{\plotpoint}}
\put(692,415){\usebox{\plotpoint}}
\put(693,413){\usebox{\plotpoint}}
\put(694,411){\usebox{\plotpoint}}
\put(695,410){\usebox{\plotpoint}}
\put(696,407){\usebox{\plotpoint}}
\put(697,405){\usebox{\plotpoint}}
\put(698,403){\usebox{\plotpoint}}
\put(699,401){\usebox{\plotpoint}}
\put(700,398){\usebox{\plotpoint}}
\put(701,395){\usebox{\plotpoint}}
\put(702,392){\usebox{\plotpoint}}
\put(703,392){\usebox{\plotpoint}}
\put(704,390){\usebox{\plotpoint}}
\put(705,389){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(707,386){\usebox{\plotpoint}}
\put(708,384){\usebox{\plotpoint}}
\put(709,383){\usebox{\plotpoint}}
\put(710,380){\usebox{\plotpoint}}
\put(711,378){\usebox{\plotpoint}}
\put(712,376){\usebox{\plotpoint}}
\put(713,374){\usebox{\plotpoint}}
\put(714,371){\usebox{\plotpoint}}
\put(715,369){\usebox{\plotpoint}}
\put(716,367){\usebox{\plotpoint}}
\put(717,365){\usebox{\plotpoint}}
\put(718,361){\usebox{\plotpoint}}
\put(719,360){\usebox{\plotpoint}}
\put(720,358){\usebox{\plotpoint}}
\put(721,357){\usebox{\plotpoint}}
\put(722,356){\usebox{\plotpoint}}
\put(723,354){\usebox{\plotpoint}}
\put(724,352){\usebox{\plotpoint}}
\put(725,350){\usebox{\plotpoint}}
\put(726,348){\usebox{\plotpoint}}
\put(727,347){\usebox{\plotpoint}}
\put(728,344){\usebox{\plotpoint}}
\put(729,341){\usebox{\plotpoint}}
\put(730,338){\usebox{\plotpoint}}
\put(731,336){\usebox{\plotpoint}}
\put(732,334){\usebox{\plotpoint}}
\put(733,332){\usebox{\plotpoint}}
\put(734,330){\usebox{\plotpoint}}
\put(735,329){\usebox{\plotpoint}}
\put(736,327){\usebox{\plotpoint}}
\put(737,325){\usebox{\plotpoint}}
\put(738,323){\usebox{\plotpoint}}
\put(739,321){\usebox{\plotpoint}}
\put(740,320){\usebox{\plotpoint}}
\put(741,317){\usebox{\plotpoint}}
\put(742,315){\usebox{\plotpoint}}
\put(743,313){\usebox{\plotpoint}}
\put(744,311){\usebox{\plotpoint}}
\put(745,307){\usebox{\plotpoint}}
\put(746,303){\usebox{\plotpoint}}
\put(747,303){\usebox{\plotpoint}}
\put(748,300){\usebox{\plotpoint}}
\put(749,299){\usebox{\plotpoint}}
\put(750,297){\usebox{\plotpoint}}
\put(751,296){\usebox{\plotpoint}}
\put(752,294){\usebox{\plotpoint}}
\put(753,293){\usebox{\plotpoint}}
\put(754,290){\usebox{\plotpoint}}
\put(755,288){\usebox{\plotpoint}}
\put(756,286){\usebox{\plotpoint}}
\put(757,284){\usebox{\plotpoint}}
\put(758,281){\usebox{\plotpoint}}
\put(759,278){\usebox{\plotpoint}}
\put(760,275){\usebox{\plotpoint}}
\put(761,271){\usebox{\plotpoint}}
\put(762,269){\usebox{\plotpoint}}
\put(763,268){\usebox{\plotpoint}}
\put(764,267){\usebox{\plotpoint}}
\put(765,266){\usebox{\plotpoint}}
\put(766,264){\usebox{\plotpoint}}
\put(767,262){\usebox{\plotpoint}}
\put(768,260){\usebox{\plotpoint}}
\put(769,258){\usebox{\plotpoint}}
\put(770,257){\usebox{\plotpoint}}
\put(771,254){\usebox{\plotpoint}}
\put(772,251){\usebox{\plotpoint}}
\put(773,248){\usebox{\plotpoint}}
\put(774,245){\usebox{\plotpoint}}
\put(775,242){\usebox{\plotpoint}}
\put(776,239){\usebox{\plotpoint}}
\put(777,236){\usebox{\plotpoint}}
\put(778,235){\usebox{\plotpoint}}
\put(779,234){\usebox{\plotpoint}}
\put(780,232){\usebox{\plotpoint}}
\put(781,231){\usebox{\plotpoint}}
\put(782,230){\usebox{\plotpoint}}
\put(783,228){\usebox{\plotpoint}}
\put(784,226){\usebox{\plotpoint}}
\put(785,224){\usebox{\plotpoint}}
\put(786,222){\usebox{\plotpoint}}
\put(787,221){\usebox{\plotpoint}}
\put(788,218){\usebox{\plotpoint}}
\put(789,215){\usebox{\plotpoint}}
\put(790,212){\usebox{\plotpoint}}
\put(791,209){\usebox{\plotpoint}}
\put(791,209){\usebox{\plotpoint}}
\put(792,208){\usebox{\plotpoint}}
\put(793,207){\usebox{\plotpoint}}
\put(794,206){\usebox{\plotpoint}}
\put(795,205){\usebox{\plotpoint}}
\put(796,204){\usebox{\plotpoint}}
\put(798,201){\usebox{\plotpoint}}
\put(799,200){\usebox{\plotpoint}}
\put(800,198){\usebox{\plotpoint}}
\put(801,197){\usebox{\plotpoint}}
\put(802,195){\usebox{\plotpoint}}
\put(803,194){\usebox{\plotpoint}}
\put(804,192){\usebox{\plotpoint}}
\put(805,190){\usebox{\plotpoint}}
\put(806,190){\usebox{\plotpoint}}
\put(807,189){\usebox{\plotpoint}}
\put(809,188){\usebox{\plotpoint}}
\put(810,187){\usebox{\plotpoint}}
\put(812,186){\usebox{\plotpoint}}
\put(813,185){\usebox{\plotpoint}}
\put(814,183){\usebox{\plotpoint}}
\put(815,182){\usebox{\plotpoint}}
\put(816,180){\usebox{\plotpoint}}
\put(817,179){\usebox{\plotpoint}}
\put(818,177){\usebox{\plotpoint}}
\put(819,176){\usebox{\plotpoint}}
\put(820,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(264,525){\usebox{\plotpoint}}
\put(1436,535){\usebox{\plotpoint}}
\put(1436,535){\usebox{\plotpoint}}
\put(1424,535){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1416,536){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(1411,537){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1407,538){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1392,539){\rule[-0.500pt]{3.614pt}{1.000pt}}
\put(1377,540){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1363,541){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1348,542){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1333,543){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1325,544){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1322,545){\usebox{\plotpoint}}
\put(1319,546){\usebox{\plotpoint}}
\put(1314,547){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1309,548){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1304,549){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1297,550){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1290,551){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1285,552){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1281,553){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1278,554){\usebox{\plotpoint}}
\put(1275,555){\usebox{\plotpoint}}
\put(1272,556){\usebox{\plotpoint}}
\put(1269,557){\usebox{\plotpoint}}
\put(1266,558){\usebox{\plotpoint}}
\put(1263,559){\usebox{\plotpoint}}
\put(1260,560){\usebox{\plotpoint}}
\put(1258,561){\usebox{\plotpoint}}
\put(1256,562){\usebox{\plotpoint}}
\put(1254,563){\usebox{\plotpoint}}
\put(1252,564){\usebox{\plotpoint}}
\put(1250,565){\usebox{\plotpoint}}
\put(1248,566){\usebox{\plotpoint}}
\put(1246,567){\usebox{\plotpoint}}
\put(1244,568){\usebox{\plotpoint}}
\put(1242,569){\usebox{\plotpoint}}
\put(1240,570){\usebox{\plotpoint}}
\put(1239,571){\usebox{\plotpoint}}
\put(1237,572){\usebox{\plotpoint}}
\put(1235,573){\usebox{\plotpoint}}
\put(1234,574){\usebox{\plotpoint}}
\put(1232,575){\usebox{\plotpoint}}
\put(1231,576){\usebox{\plotpoint}}
\put(1229,577){\usebox{\plotpoint}}
\put(1228,578){\usebox{\plotpoint}}
\put(1227,579){\usebox{\plotpoint}}
\put(1226,580){\usebox{\plotpoint}}
\put(1224,581){\usebox{\plotpoint}}
\put(1223,582){\usebox{\plotpoint}}
\put(1221,583){\usebox{\plotpoint}}
\put(1220,584){\usebox{\plotpoint}}
\put(1218,585){\usebox{\plotpoint}}
\put(1217,586){\usebox{\plotpoint}}
\put(1216,587){\usebox{\plotpoint}}
\put(1216,588){\usebox{\plotpoint}}
\put(1215,590){\usebox{\plotpoint}}
\put(1214,591){\usebox{\plotpoint}}
\put(1213,592){\usebox{\plotpoint}}
\put(1212,593){\usebox{\plotpoint}}
\put(1211,595){\usebox{\plotpoint}}
\put(1210,596){\usebox{\plotpoint}}
\put(1209,597){\usebox{\plotpoint}}
\put(1208,598){\usebox{\plotpoint}}
\put(1207,600){\usebox{\plotpoint}}
\put(1206,601){\usebox{\plotpoint}}
\put(1205,602){\usebox{\plotpoint}}
\put(1204,603){\usebox{\plotpoint}}
\put(1203,604){\usebox{\plotpoint}}
\put(1201,606){\usebox{\plotpoint}}
\put(1200,607){\usebox{\plotpoint}}
\put(1200,608){\usebox{\plotpoint}}
\put(1199,609){\usebox{\plotpoint}}
\put(1198,611){\usebox{\plotpoint}}
\put(1197,613){\usebox{\plotpoint}}
\put(1196,615){\usebox{\plotpoint}}
\put(1195,616){\usebox{\plotpoint}}
\put(1194,618){\usebox{\plotpoint}}
\put(1193,620){\usebox{\plotpoint}}
\put(1192,622){\usebox{\plotpoint}}
\put(1191,624){\usebox{\plotpoint}}
\put(1190,625){\usebox{\plotpoint}}
\put(1189,626){\usebox{\plotpoint}}
\put(1188,627){\usebox{\plotpoint}}
\put(1187,628){\usebox{\plotpoint}}
\put(1187,629){\usebox{\plotpoint}}
\put(1186,631){\usebox{\plotpoint}}
\put(1185,633){\usebox{\plotpoint}}
\put(1184,635){\usebox{\plotpoint}}
\put(1183,637){\usebox{\plotpoint}}
\put(1182,639){\usebox{\plotpoint}}
\put(1181,641){\usebox{\plotpoint}}
\put(1180,644){\usebox{\plotpoint}}
\put(1179,645){\usebox{\plotpoint}}
\put(1178,647){\usebox{\plotpoint}}
\put(1177,649){\usebox{\plotpoint}}
\put(1176,651){\usebox{\plotpoint}}
\put(1175,652){\usebox{\plotpoint}}
\put(1174,654){\usebox{\plotpoint}}
\put(1173,656){\usebox{\plotpoint}}
\put(1172,658){\usebox{\plotpoint}}
\put(1171,662){\usebox{\plotpoint}}
\put(1170,663){\usebox{\plotpoint}}
\put(1169,665){\usebox{\plotpoint}}
\put(1168,667){\usebox{\plotpoint}}
\put(1167,669){\usebox{\plotpoint}}
\put(1166,670){\usebox{\plotpoint}}
\put(1165,673){\usebox{\plotpoint}}
\put(1164,675){\usebox{\plotpoint}}
\put(1163,677){\usebox{\plotpoint}}
\put(1162,680){\usebox{\plotpoint}}
\put(1161,682){\usebox{\plotpoint}}
\put(1160,684){\usebox{\plotpoint}}
\put(1159,686){\usebox{\plotpoint}}
\put(1158,688){\usebox{\plotpoint}}
\put(1157,690){\usebox{\plotpoint}}
\put(1156,692){\usebox{\plotpoint}}
\put(1155,693){\usebox{\plotpoint}}
\put(1154,695){\usebox{\plotpoint}}
\put(1153,696){\usebox{\plotpoint}}
\put(1152,698){\usebox{\plotpoint}}
\put(1151,699){\usebox{\plotpoint}}
\put(1150,701){\usebox{\plotpoint}}
\put(1149,702){\usebox{\plotpoint}}
\put(1148,704){\usebox{\plotpoint}}
\put(1147,705){\usebox{\plotpoint}}
\put(1146,707){\usebox{\plotpoint}}
\put(1145,709){\usebox{\plotpoint}}
\put(1144,711){\usebox{\plotpoint}}
\put(1142,713){\usebox{\plotpoint}}
\put(1141,714){\usebox{\plotpoint}}
\put(1141,715){\usebox{\plotpoint}}
\put(1140,716){\usebox{\plotpoint}}
\put(1139,718){\usebox{\plotpoint}}
\put(1138,719){\usebox{\plotpoint}}
\put(1137,721){\usebox{\plotpoint}}
\put(1136,722){\usebox{\plotpoint}}
\put(1135,724){\usebox{\plotpoint}}
\put(1134,725){\usebox{\plotpoint}}
\put(1133,726){\usebox{\plotpoint}}
\put(1132,727){\usebox{\plotpoint}}
\put(1131,729){\usebox{\plotpoint}}
\put(1130,730){\usebox{\plotpoint}}
\put(1129,731){\usebox{\plotpoint}}
\put(1128,732){\usebox{\plotpoint}}
\put(1127,734){\usebox{\plotpoint}}
\put(1126,736){\usebox{\plotpoint}}
\put(1125,738){\usebox{\plotpoint}}
\put(1124,740){\usebox{\plotpoint}}
\put(1123,741){\usebox{\plotpoint}}
\put(1122,744){\usebox{\plotpoint}}
\put(1121,746){\usebox{\plotpoint}}
\put(1120,748){\usebox{\plotpoint}}
\put(1119,751){\usebox{\plotpoint}}
\put(1118,752){\usebox{\plotpoint}}
\put(1117,754){\usebox{\plotpoint}}
\put(1116,755){\usebox{\plotpoint}}
\put(1115,757){\usebox{\plotpoint}}
\put(1114,758){\usebox{\plotpoint}}
\put(1113,759){\usebox{\plotpoint}}
\put(1113,760){\usebox{\plotpoint}}
\put(1112,761){\usebox{\plotpoint}}
\put(1111,763){\usebox{\plotpoint}}
\put(1110,765){\usebox{\plotpoint}}
\put(1109,767){\usebox{\plotpoint}}
\put(1108,768){\usebox{\plotpoint}}
\put(1107,771){\usebox{\plotpoint}}
\put(1106,773){\usebox{\plotpoint}}
\put(1105,775){\usebox{\plotpoint}}
\put(1104,778){\usebox{\plotpoint}}
\put(1103,779){\usebox{\plotpoint}}
\put(1102,781){\usebox{\plotpoint}}
\put(1101,783){\usebox{\plotpoint}}
\put(1100,785){\usebox{\plotpoint}}
\put(1099,786){\usebox{\plotpoint}}
\put(1098,787){\usebox{\plotpoint}}
\put(1098,787){\usebox{\plotpoint}}
\put(1097,788){\usebox{\plotpoint}}
\put(1096,790){\usebox{\plotpoint}}
\put(1095,792){\usebox{\plotpoint}}
\put(1094,794){\usebox{\plotpoint}}
\put(1093,795){\usebox{\plotpoint}}
\put(1092,797){\usebox{\plotpoint}}
\put(1091,798){\usebox{\plotpoint}}
\put(1090,799){\usebox{\plotpoint}}
\put(1089,801){\usebox{\plotpoint}}
\put(1088,802){\usebox{\plotpoint}}
\put(1087,803){\usebox{\plotpoint}}
\put(1086,804){\usebox{\plotpoint}}
\put(1085,806){\usebox{\plotpoint}}
\put(1082,808){\usebox{\plotpoint}}
\put(1080,809){\usebox{\plotpoint}}
\put(1079,810){\usebox{\plotpoint}}
\put(1077,811){\usebox{\plotpoint}}
\put(1075,812){\usebox{\plotpoint}}
\put(1074,813){\usebox{\plotpoint}}
\put(1074,814){\usebox{\plotpoint}}
\put(1074,814){\usebox{\plotpoint}}
\put(1073,815){\usebox{\plotpoint}}
\put(1072,816){\usebox{\plotpoint}}
\put(1071,817){\usebox{\plotpoint}}
\put(1065,819){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1060,820){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1055,821){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1053,822){\usebox{\plotpoint}}
\put(1051,821){\usebox{\plotpoint}}
\put(1049,820){\usebox{\plotpoint}}
\put(1048,819){\usebox{\plotpoint}}
\put(1046,818){\usebox{\plotpoint}}
\put(1044,817){\usebox{\plotpoint}}
\put(1042,816){\usebox{\plotpoint}}
\put(1041,815){\usebox{\plotpoint}}
\put(1040,814){\usebox{\plotpoint}}
\put(1040,812){\usebox{\plotpoint}}
\put(1039,810){\usebox{\plotpoint}}
\put(1038,808){\usebox{\plotpoint}}
\put(1037,806){\usebox{\plotpoint}}
\put(1036,805){\usebox{\plotpoint}}
\put(1035,803){\usebox{\plotpoint}}
\put(1034,801){\usebox{\plotpoint}}
\put(1033,799){\usebox{\plotpoint}}
\put(1032,797){\usebox{\plotpoint}}
\put(1031,796){\usebox{\plotpoint}}
\put(1030,794){\usebox{\plotpoint}}
\put(1029,793){\usebox{\plotpoint}}
\put(1028,791){\usebox{\plotpoint}}
\put(1027,790){\usebox{\plotpoint}}
\put(1026,787){\usebox{\plotpoint}}
\put(1025,785){\usebox{\plotpoint}}
\put(1024,783){\usebox{\plotpoint}}
\put(1023,781){\usebox{\plotpoint}}
\put(1022,779){\usebox{\plotpoint}}
\put(1021,778){\usebox{\plotpoint}}
\put(1020,776){\usebox{\plotpoint}}
\put(1019,774){\usebox{\plotpoint}}
\put(1018,772){\usebox{\plotpoint}}
\put(1017,770){\usebox{\plotpoint}}
\put(1016,769){\usebox{\plotpoint}}
\put(1015,766){\usebox{\plotpoint}}
\put(1014,763){\usebox{\plotpoint}}
\put(1013,760){\usebox{\plotpoint}}
\put(1011,760){\usebox{\plotpoint}}
\put(1011,757){\usebox{\plotpoint}}
\put(1010,755){\usebox{\plotpoint}}
\put(1009,753){\usebox{\plotpoint}}
\put(1008,751){\usebox{\plotpoint}}
\put(1007,748){\usebox{\plotpoint}}
\put(1006,745){\usebox{\plotpoint}}
\put(1005,742){\usebox{\plotpoint}}
\put(1004,739){\usebox{\plotpoint}}
\put(1003,736){\usebox{\plotpoint}}
\put(1002,733){\usebox{\plotpoint}}
\put(1001,730){\usebox{\plotpoint}}
\put(1000,728){\usebox{\plotpoint}}
\put(999,726){\usebox{\plotpoint}}
\put(998,724){\usebox{\plotpoint}}
\put(997,721){\usebox{\plotpoint}}
\put(996,719){\usebox{\plotpoint}}
\put(995,717){\usebox{\plotpoint}}
\put(994,715){\usebox{\plotpoint}}
\put(993,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(992,706){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(991,704){\usebox{\plotpoint}}
\put(990,702){\usebox{\plotpoint}}
\put(989,701){\usebox{\plotpoint}}
\put(988,699){\usebox{\plotpoint}}
\put(987,698){\usebox{\plotpoint}}
\put(986,695){\usebox{\plotpoint}}
\put(985,692){\usebox{\plotpoint}}
\put(984,689){\usebox{\plotpoint}}
\put(983,685){\usebox{\plotpoint}}
\put(982,682){\usebox{\plotpoint}}
\put(981,680){\usebox{\plotpoint}}
\put(980,677){\usebox{\plotpoint}}
\put(979,675){\usebox{\plotpoint}}
\put(978,673){\usebox{\plotpoint}}
\put(977,671){\usebox{\plotpoint}}
\put(976,668){\usebox{\plotpoint}}
\put(975,665){\usebox{\plotpoint}}
\put(974,662){\usebox{\plotpoint}}
\put(973,659){\usebox{\plotpoint}}
\put(972,656){\usebox{\plotpoint}}
\put(971,653){\usebox{\plotpoint}}
\put(970,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(969,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(968,642){\usebox{\plotpoint}}
\put(967,640){\usebox{\plotpoint}}
\put(966,638){\usebox{\plotpoint}}
\put(965,636){\usebox{\plotpoint}}
\put(964,635){\usebox{\plotpoint}}
\put(963,632){\usebox{\plotpoint}}
\put(962,629){\usebox{\plotpoint}}
\put(961,626){\usebox{\plotpoint}}
\put(960,623){\usebox{\plotpoint}}
\put(959,621){\usebox{\plotpoint}}
\put(958,619){\usebox{\plotpoint}}
\put(957,617){\usebox{\plotpoint}}
\put(956,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(955,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(954,605){\usebox{\plotpoint}}
\put(953,603){\usebox{\plotpoint}}
\put(952,601){\usebox{\plotpoint}}
\put(951,599){\usebox{\plotpoint}}
\put(950,596){\usebox{\plotpoint}}
\put(949,593){\usebox{\plotpoint}}
\put(948,590){\usebox{\plotpoint}}
\put(947,587){\usebox{\plotpoint}}
\put(948,584){\usebox{\plotpoint}}
\put(949,581){\usebox{\plotpoint}}
\put(950,579){\usebox{\plotpoint}}
\put(951,578){\usebox{\plotpoint}}
\put(952,577){\usebox{\plotpoint}}
\put(953,574){\usebox{\plotpoint}}
\put(954,572){\usebox{\plotpoint}}
\put(955,570){\usebox{\plotpoint}}
\put(956,569){\usebox{\plotpoint}}
\put(957,567){\usebox{\plotpoint}}
\put(958,566){\usebox{\plotpoint}}
\put(959,564){\usebox{\plotpoint}}
\put(960,563){\usebox{\plotpoint}}
\put(961,561){\usebox{\plotpoint}}
\put(962,560){\usebox{\plotpoint}}
\put(963,558){\usebox{\plotpoint}}
\put(964,557){\usebox{\plotpoint}}
\put(965,555){\usebox{\plotpoint}}
\put(966,554){\usebox{\plotpoint}}
\put(967,551){\usebox{\plotpoint}}
\put(968,549){\usebox{\plotpoint}}
\put(969,547){\usebox{\plotpoint}}
\put(970,545){\usebox{\plotpoint}}
\put(971,543){\usebox{\plotpoint}}
\put(972,541){\usebox{\plotpoint}}
\put(973,539){\usebox{\plotpoint}}
\put(974,537){\usebox{\plotpoint}}
\put(975,536){\usebox{\plotpoint}}
\put(976,533){\usebox{\plotpoint}}
\put(977,530){\usebox{\plotpoint}}
\put(978,527){\usebox{\plotpoint}}
\put(979,522){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(980,518){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(981,514){\usebox{\plotpoint}}
\put(982,509){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(983,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(984,473){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(983,464){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(982,458){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(981,455){\usebox{\plotpoint}}
\put(980,446){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(979,443){\usebox{\plotpoint}}
\put(978,440){\usebox{\plotpoint}}
\put(977,437){\usebox{\plotpoint}}
\put(976,432){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(975,428){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(974,423){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(973,419){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(972,414){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(971,410){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(970,405){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(969,401){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(968,397){\usebox{\plotpoint}}
\put(967,392){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(966,389){\usebox{\plotpoint}}
\put(965,387){\usebox{\plotpoint}}
\put(964,385){\usebox{\plotpoint}}
\put(963,383){\usebox{\plotpoint}}
\put(962,380){\usebox{\plotpoint}}
\put(961,377){\usebox{\plotpoint}}
\put(960,374){\usebox{\plotpoint}}
\put(959,369){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(958,365){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(957,362){\usebox{\plotpoint}}
\put(956,359){\usebox{\plotpoint}}
\put(955,356){\usebox{\plotpoint}}
\put(954,348){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(952,348){\usebox{\plotpoint}}
\put(952,344){\usebox{\plotpoint}}
\put(951,341){\usebox{\plotpoint}}
\put(950,338){\usebox{\plotpoint}}
\put(949,335){\usebox{\plotpoint}}
\put(948,332){\usebox{\plotpoint}}
\put(947,329){\usebox{\plotpoint}}
\put(946,324){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(945,320){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(944,317){\usebox{\plotpoint}}
\put(943,314){\usebox{\plotpoint}}
\put(942,311){\usebox{\plotpoint}}
\put(941,302){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(940,293){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(939,289){\usebox{\plotpoint}}
\put(938,286){\usebox{\plotpoint}}
\put(937,284){\usebox{\plotpoint}}
\put(936,275){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(935,266){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(934,257){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(933,230){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(934,221){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(935,218){\usebox{\plotpoint}}
\put(936,215){\usebox{\plotpoint}}
\put(937,212){\usebox{\plotpoint}}
\put(938,207){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(939,203){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(940,201){\usebox{\plotpoint}}
\put(941,199){\usebox{\plotpoint}}
\put(942,197){\usebox{\plotpoint}}
\put(943,195){\usebox{\plotpoint}}
\put(944,194){\usebox{\plotpoint}}
\put(945,194){\usebox{\plotpoint}}
\put(946,193){\usebox{\plotpoint}}
\put(947,192){\usebox{\plotpoint}}
\put(948,191){\usebox{\plotpoint}}
\put(949,190){\usebox{\plotpoint}}
\put(950,189){\usebox{\plotpoint}}
\put(951,188){\usebox{\plotpoint}}
\put(952,187){\usebox{\plotpoint}}
\put(953,185){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{11.001pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{3.988pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\put(264,527){\usebox{\plotpoint}}
\put(264,527){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(279,528){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(286,529){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(293,530){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(308,531){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(323,532){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(352,533){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(381,534){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(411,535){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(457,536){\usebox{\plotpoint}}
\put(459,537){\usebox{\plotpoint}}
\put(461,538){\usebox{\plotpoint}}
\put(463,539){\usebox{\plotpoint}}
\put(465,540){\usebox{\plotpoint}}
\put(467,541){\usebox{\plotpoint}}
\put(469,542){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(476,543){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(484,544){\usebox{\plotpoint}}
\put(488,545){\usebox{\plotpoint}}
\put(489,546){\usebox{\plotpoint}}
\put(491,547){\usebox{\plotpoint}}
\put(492,548){\usebox{\plotpoint}}
\put(494,549){\usebox{\plotpoint}}
\put(496,550){\usebox{\plotpoint}}
\put(497,551){\usebox{\plotpoint}}
\put(499,552){\usebox{\plotpoint}}
\put(500,553){\usebox{\plotpoint}}
\put(502,554){\usebox{\plotpoint}}
\put(503,555){\usebox{\plotpoint}}
\put(505,556){\usebox{\plotpoint}}
\put(506,557){\usebox{\plotpoint}}
\put(508,558){\usebox{\plotpoint}}
\put(509,559){\usebox{\plotpoint}}
\put(511,560){\usebox{\plotpoint}}
\put(513,561){\usebox{\plotpoint}}
\put(514,563){\usebox{\plotpoint}}
\put(515,566){\usebox{\plotpoint}}
\put(516,569){\usebox{\plotpoint}}
\put(517,572){\usebox{\plotpoint}}
\put(518,574){\usebox{\plotpoint}}
\put(519,576){\usebox{\plotpoint}}
\put(520,578){\usebox{\plotpoint}}
\put(521,581){\usebox{\plotpoint}}
\put(522,582){\usebox{\plotpoint}}
\put(523,583){\usebox{\plotpoint}}
\put(525,584){\usebox{\plotpoint}}
\put(526,585){\usebox{\plotpoint}}
\put(528,586){\usebox{\plotpoint}}
\put(529,590){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(530,594){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(531,599){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(532,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(533,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(534,617){\usebox{\plotpoint}}
\put(535,620){\usebox{\plotpoint}}
\put(536,623){\usebox{\plotpoint}}
\put(537,626){\usebox{\plotpoint}}
\put(538,627){\usebox{\plotpoint}}
\put(539,629){\usebox{\plotpoint}}
\put(540,631){\usebox{\plotpoint}}
\put(541,633){\usebox{\plotpoint}}
\put(542,634){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(543,640){\usebox{\plotpoint}}
\put(544,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(545,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(546,653){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(547,657){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(548,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(549,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(550,671){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(551,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(552,680){\usebox{\plotpoint}}
\put(553,683){\usebox{\plotpoint}}
\put(554,686){\usebox{\plotpoint}}
\put(555,689){\usebox{\plotpoint}}
\put(556,692){\usebox{\plotpoint}}
\put(557,695){\usebox{\plotpoint}}
\put(558,698){\usebox{\plotpoint}}
\put(559,700){\usebox{\plotpoint}}
\put(560,703){\usebox{\plotpoint}}
\put(561,706){\usebox{\plotpoint}}
\put(562,709){\usebox{\plotpoint}}
\put(563,712){\usebox{\plotpoint}}
\put(564,715){\usebox{\plotpoint}}
\put(565,718){\usebox{\plotpoint}}
\put(566,721){\usebox{\plotpoint}}
\put(567,724){\usebox{\plotpoint}}
\put(568,727){\usebox{\plotpoint}}
\put(569,730){\usebox{\plotpoint}}
\put(570,733){\usebox{\plotpoint}}
\put(571,736){\usebox{\plotpoint}}
\put(572,739){\usebox{\plotpoint}}
\put(573,740){\usebox{\plotpoint}}
\put(575,741){\usebox{\plotpoint}}
\put(577,742){\usebox{\plotpoint}}
\put(578,743){\usebox{\plotpoint}}
\put(579,744){\usebox{\plotpoint}}
\put(580,745){\usebox{\plotpoint}}
\put(581,746){\usebox{\plotpoint}}
\put(582,747){\usebox{\plotpoint}}
\put(583,748){\usebox{\plotpoint}}
\put(584,749){\usebox{\plotpoint}}
\put(586,750){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(591,749){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(596,748){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(601,747){\usebox{\plotpoint}}
\put(603,748){\usebox{\plotpoint}}
\put(606,749){\usebox{\plotpoint}}
\put(609,750){\usebox{\plotpoint}}
\put(612,751){\usebox{\plotpoint}}
\put(613,753){\usebox{\plotpoint}}
\put(614,755){\usebox{\plotpoint}}
\put(615,757){\usebox{\plotpoint}}
\put(616,760){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(620,759){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(625,758){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(630,757){\usebox{\plotpoint}}
\put(631,756){\usebox{\plotpoint}}
\put(633,755){\usebox{\plotpoint}}
\put(634,754){\usebox{\plotpoint}}
\put(636,753){\usebox{\plotpoint}}
\put(637,752){\usebox{\plotpoint}}
\put(639,751){\usebox{\plotpoint}}
\put(641,750){\usebox{\plotpoint}}
\put(643,749){\usebox{\plotpoint}}
\put(645,746){\usebox{\plotpoint}}
\put(646,745){\usebox{\plotpoint}}
\put(647,744){\usebox{\plotpoint}}
\put(648,743){\usebox{\plotpoint}}
\put(649,742){\usebox{\plotpoint}}
\put(650,742){\usebox{\plotpoint}}
\put(651,741){\usebox{\plotpoint}}
\put(652,740){\usebox{\plotpoint}}
\put(653,739){\usebox{\plotpoint}}
\put(654,738){\usebox{\plotpoint}}
\put(655,737){\usebox{\plotpoint}}
\put(656,736){\usebox{\plotpoint}}
\put(657,735){\usebox{\plotpoint}}
\put(658,734){\usebox{\plotpoint}}
\put(659,733){\usebox{\plotpoint}}
\put(660,731){\usebox{\plotpoint}}
\put(661,729){\usebox{\plotpoint}}
\put(662,727){\usebox{\plotpoint}}
\put(663,725){\usebox{\plotpoint}}
\put(664,724){\usebox{\plotpoint}}
\put(665,722){\usebox{\plotpoint}}
\put(666,721){\usebox{\plotpoint}}
\put(667,719){\usebox{\plotpoint}}
\put(668,718){\usebox{\plotpoint}}
\put(669,716){\usebox{\plotpoint}}
\put(670,715){\usebox{\plotpoint}}
\put(671,713){\usebox{\plotpoint}}
\put(672,711){\usebox{\plotpoint}}
\put(673,710){\usebox{\plotpoint}}
\put(674,708){\usebox{\plotpoint}}
\put(675,706){\usebox{\plotpoint}}
\put(676,704){\usebox{\plotpoint}}
\put(677,702){\usebox{\plotpoint}}
\put(678,700){\usebox{\plotpoint}}
\put(679,698){\usebox{\plotpoint}}
\put(680,695){\usebox{\plotpoint}}
\put(681,693){\usebox{\plotpoint}}
\put(682,691){\usebox{\plotpoint}}
\put(683,689){\usebox{\plotpoint}}
\put(684,686){\usebox{\plotpoint}}
\put(685,683){\usebox{\plotpoint}}
\put(686,680){\usebox{\plotpoint}}
\put(687,678){\usebox{\plotpoint}}
\put(688,676){\usebox{\plotpoint}}
\put(689,674){\usebox{\plotpoint}}
\put(690,672){\usebox{\plotpoint}}
\put(691,671){\usebox{\plotpoint}}
\put(692,668){\usebox{\plotpoint}}
\put(693,665){\usebox{\plotpoint}}
\put(694,662){\usebox{\plotpoint}}
\put(695,659){\usebox{\plotpoint}}
\put(696,656){\usebox{\plotpoint}}
\put(697,653){\usebox{\plotpoint}}
\put(698,650){\usebox{\plotpoint}}
\put(699,647){\usebox{\plotpoint}}
\put(700,644){\usebox{\plotpoint}}
\put(701,641){\usebox{\plotpoint}}
\put(702,639){\usebox{\plotpoint}}
\put(703,637){\usebox{\plotpoint}}
\put(704,635){\usebox{\plotpoint}}
\put(705,632){\usebox{\plotpoint}}
\put(706,629){\usebox{\plotpoint}}
\put(707,626){\usebox{\plotpoint}}
\put(708,623){\usebox{\plotpoint}}
\put(709,621){\usebox{\plotpoint}}
\put(710,619){\usebox{\plotpoint}}
\put(711,617){\usebox{\plotpoint}}
\put(712,614){\usebox{\plotpoint}}
\put(713,611){\usebox{\plotpoint}}
\put(714,608){\usebox{\plotpoint}}
\put(715,605){\usebox{\plotpoint}}
\put(716,602){\usebox{\plotpoint}}
\put(717,599){\usebox{\plotpoint}}
\put(718,587){\rule[-0.500pt]{1.000pt}{2.710pt}}
\put(717,585){\usebox{\plotpoint}}
\put(716,583){\usebox{\plotpoint}}
\put(715,581){\usebox{\plotpoint}}
\put(714,579){\usebox{\plotpoint}}
\put(713,578){\usebox{\plotpoint}}
\put(712,576){\usebox{\plotpoint}}
\put(711,575){\usebox{\plotpoint}}
\put(710,573){\usebox{\plotpoint}}
\put(709,572){\usebox{\plotpoint}}
\put(708,570){\usebox{\plotpoint}}
\put(707,569){\usebox{\plotpoint}}
\put(706,567){\usebox{\plotpoint}}
\put(705,566){\usebox{\plotpoint}}
\put(703,566){\usebox{\plotpoint}}
\put(702,565){\usebox{\plotpoint}}
\put(701,564){\usebox{\plotpoint}}
\put(701,560){\usebox{\plotpoint}}
\put(700,558){\usebox{\plotpoint}}
\put(699,556){\usebox{\plotpoint}}
\put(698,554){\usebox{\plotpoint}}
\put(697,551){\usebox{\plotpoint}}
\put(696,549){\usebox{\plotpoint}}
\put(695,547){\usebox{\plotpoint}}
\put(694,545){\usebox{\plotpoint}}
\put(693,542){\usebox{\plotpoint}}
\put(692,540){\usebox{\plotpoint}}
\put(691,538){\usebox{\plotpoint}}
\put(690,536){\usebox{\plotpoint}}
\put(689,527){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(688,518){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(687,509){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(688,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(689,494){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(690,491){\usebox{\plotpoint}}
\put(691,486){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(692,482){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(693,479){\usebox{\plotpoint}}
\put(694,476){\usebox{\plotpoint}}
\put(695,473){\usebox{\plotpoint}}
\put(696,468){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(697,464){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(698,461){\usebox{\plotpoint}}
\put(699,458){\usebox{\plotpoint}}
\put(700,455){\usebox{\plotpoint}}
\put(701,450){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(702,446){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(703,446){\usebox{\plotpoint}}
\put(704,443){\usebox{\plotpoint}}
\put(705,441){\usebox{\plotpoint}}
\put(706,439){\usebox{\plotpoint}}
\put(707,437){\usebox{\plotpoint}}
\put(708,434){\usebox{\plotpoint}}
\put(709,432){\usebox{\plotpoint}}
\put(710,430){\usebox{\plotpoint}}
\put(711,428){\usebox{\plotpoint}}
\put(712,425){\usebox{\plotpoint}}
\put(713,422){\usebox{\plotpoint}}
\put(714,419){\usebox{\plotpoint}}
\put(715,416){\usebox{\plotpoint}}
\put(716,413){\usebox{\plotpoint}}
\put(717,410){\usebox{\plotpoint}}
\put(718,407){\usebox{\plotpoint}}
\put(719,405){\usebox{\plotpoint}}
\put(720,403){\usebox{\plotpoint}}
\put(721,401){\usebox{\plotpoint}}
\put(722,399){\usebox{\plotpoint}}
\put(723,397){\usebox{\plotpoint}}
\put(724,395){\usebox{\plotpoint}}
\put(725,393){\usebox{\plotpoint}}
\put(726,392){\usebox{\plotpoint}}
\put(727,389){\usebox{\plotpoint}}
\put(728,386){\usebox{\plotpoint}}
\put(729,383){\usebox{\plotpoint}}
\put(730,380){\usebox{\plotpoint}}
\put(731,377){\usebox{\plotpoint}}
\put(732,374){\usebox{\plotpoint}}
\put(733,372){\usebox{\plotpoint}}
\put(734,370){\usebox{\plotpoint}}
\put(735,368){\usebox{\plotpoint}}
\put(736,366){\usebox{\plotpoint}}
\put(737,365){\usebox{\plotpoint}}
\put(738,362){\usebox{\plotpoint}}
\put(739,360){\usebox{\plotpoint}}
\put(740,358){\usebox{\plotpoint}}
\put(741,356){\usebox{\plotpoint}}
\put(742,353){\usebox{\plotpoint}}
\put(743,351){\usebox{\plotpoint}}
\put(744,349){\usebox{\plotpoint}}
\put(745,347){\usebox{\plotpoint}}
\put(746,341){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(747,339){\usebox{\plotpoint}}
\put(748,338){\usebox{\plotpoint}}
\put(749,336){\usebox{\plotpoint}}
\put(750,334){\usebox{\plotpoint}}
\put(751,332){\usebox{\plotpoint}}
\put(752,330){\usebox{\plotpoint}}
\put(753,329){\usebox{\plotpoint}}
\put(754,326){\usebox{\plotpoint}}
\put(755,324){\usebox{\plotpoint}}
\put(756,322){\usebox{\plotpoint}}
\put(757,320){\usebox{\plotpoint}}
\put(758,317){\usebox{\plotpoint}}
\put(759,314){\usebox{\plotpoint}}
\put(760,311){\usebox{\plotpoint}}
\put(761,306){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(762,304){\usebox{\plotpoint}}
\put(763,302){\usebox{\plotpoint}}
\put(764,299){\usebox{\plotpoint}}
\put(765,296){\usebox{\plotpoint}}
\put(766,293){\usebox{\plotpoint}}
\put(767,291){\usebox{\plotpoint}}
\put(768,289){\usebox{\plotpoint}}
\put(769,287){\usebox{\plotpoint}}
\put(770,285){\usebox{\plotpoint}}
\put(771,284){\usebox{\plotpoint}}
\put(772,281){\usebox{\plotpoint}}
\put(773,278){\usebox{\plotpoint}}
\put(774,275){\usebox{\plotpoint}}
\put(775,271){\usebox{\plotpoint}}
\put(776,267){\usebox{\plotpoint}}
\put(777,263){\usebox{\plotpoint}}
\put(778,261){\usebox{\plotpoint}}
\put(779,259){\usebox{\plotpoint}}
\put(780,257){\usebox{\plotpoint}}
\put(781,254){\usebox{\plotpoint}}
\put(782,252){\usebox{\plotpoint}}
\put(783,250){\usebox{\plotpoint}}
\put(784,248){\usebox{\plotpoint}}
\put(785,245){\usebox{\plotpoint}}
\put(786,243){\usebox{\plotpoint}}
\put(787,241){\usebox{\plotpoint}}
\put(788,239){\usebox{\plotpoint}}
\put(789,234){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(790,230){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(791,225){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(792,224){\usebox{\plotpoint}}
\put(793,222){\usebox{\plotpoint}}
\put(794,221){\usebox{\plotpoint}}
\put(795,219){\usebox{\plotpoint}}
\put(796,217){\usebox{\plotpoint}}
\put(797,215){\usebox{\plotpoint}}
\put(798,213){\usebox{\plotpoint}}
\put(799,212){\usebox{\plotpoint}}
\put(800,209){\usebox{\plotpoint}}
\put(801,206){\usebox{\plotpoint}}
\put(802,203){\usebox{\plotpoint}}
\put(803,200){\usebox{\plotpoint}}
\put(804,197){\usebox{\plotpoint}}
\put(805,194){\usebox{\plotpoint}}
\put(806,194){\usebox{\plotpoint}}
\put(807,193){\usebox{\plotpoint}}
\put(808,192){\usebox{\plotpoint}}
\put(809,191){\usebox{\plotpoint}}
\put(811,190){\usebox{\plotpoint}}
\put(812,189){\usebox{\plotpoint}}
\put(813,188){\usebox{\plotpoint}}
\put(815,187){\usebox{\plotpoint}}
\put(816,186){\usebox{\plotpoint}}
\put(817,185){\usebox{\plotpoint}}
\put(818,182){\usebox{\plotpoint}}
\put(819,179){\usebox{\plotpoint}}
\put(820,176){\usebox{\plotpoint}}
\put(821,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(264,527){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1421,543){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1359,544){\rule[-0.500pt]{14.936pt}{1.000pt}}
\put(1356,545){\usebox{\plotpoint}}
\put(1354,546){\usebox{\plotpoint}}
\put(1352,547){\usebox{\plotpoint}}
\put(1350,548){\usebox{\plotpoint}}
\put(1348,549){\usebox{\plotpoint}}
\put(1340,550){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1333,551){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1319,552){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1301,553){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1299,554){\usebox{\plotpoint}}
\put(1297,555){\usebox{\plotpoint}}
\put(1295,556){\usebox{\plotpoint}}
\put(1293,557){\usebox{\plotpoint}}
\put(1291,558){\usebox{\plotpoint}}
\put(1290,559){\usebox{\plotpoint}}
\put(1282,560){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1275,561){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1272,562){\usebox{\plotpoint}}
\put(1270,563){\usebox{\plotpoint}}
\put(1268,564){\usebox{\plotpoint}}
\put(1266,565){\usebox{\plotpoint}}
\put(1265,566){\usebox{\plotpoint}}
\put(1263,567){\usebox{\plotpoint}}
\put(1261,568){\usebox{\plotpoint}}
\put(1260,569){\usebox{\plotpoint}}
\put(1257,570){\usebox{\plotpoint}}
\put(1255,571){\usebox{\plotpoint}}
\put(1253,572){\usebox{\plotpoint}}
\put(1251,573){\usebox{\plotpoint}}
\put(1249,574){\usebox{\plotpoint}}
\put(1247,575){\usebox{\plotpoint}}
\put(1246,576){\usebox{\plotpoint}}
\put(1244,577){\usebox{\plotpoint}}
\put(1243,578){\usebox{\plotpoint}}
\put(1242,579){\usebox{\plotpoint}}
\put(1241,580){\usebox{\plotpoint}}
\put(1239,581){\usebox{\plotpoint}}
\put(1237,582){\usebox{\plotpoint}}
\put(1236,583){\usebox{\plotpoint}}
\put(1234,584){\usebox{\plotpoint}}
\put(1232,585){\usebox{\plotpoint}}
\put(1231,586){\usebox{\plotpoint}}
\put(1231,587){\usebox{\plotpoint}}
\put(1231,587){\usebox{\plotpoint}}
\put(1230,588){\usebox{\plotpoint}}
\put(1229,590){\usebox{\plotpoint}}
\put(1228,591){\usebox{\plotpoint}}
\put(1227,593){\usebox{\plotpoint}}
\put(1226,594){\usebox{\plotpoint}}
\put(1225,596){\usebox{\plotpoint}}
\put(1224,597){\usebox{\plotpoint}}
\put(1221,599){\usebox{\plotpoint}}
\put(1219,600){\usebox{\plotpoint}}
\put(1217,601){\usebox{\plotpoint}}
\put(1216,602){\usebox{\plotpoint}}
\put(1216,603){\usebox{\plotpoint}}
\put(1215,605){\usebox{\plotpoint}}
\put(1214,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1213,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1212,617){\usebox{\plotpoint}}
\put(1211,618){\usebox{\plotpoint}}
\put(1210,619){\usebox{\plotpoint}}
\put(1209,620){\usebox{\plotpoint}}
\put(1208,621){\usebox{\plotpoint}}
\put(1207,622){\usebox{\plotpoint}}
\put(1206,623){\usebox{\plotpoint}}
\put(1205,624){\usebox{\plotpoint}}
\put(1203,626){\usebox{\plotpoint}}
\put(1202,627){\usebox{\plotpoint}}
\put(1202,628){\usebox{\plotpoint}}
\put(1201,631){\usebox{\plotpoint}}
\put(1200,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1199,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1198,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1197,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1196,653){\usebox{\plotpoint}}
\put(1195,656){\usebox{\plotpoint}}
\put(1194,659){\usebox{\plotpoint}}
\put(1193,662){\usebox{\plotpoint}}
\put(1192,663){\usebox{\plotpoint}}
\put(1191,664){\usebox{\plotpoint}}
\put(1190,665){\usebox{\plotpoint}}
\put(1189,666){\usebox{\plotpoint}}
\put(1188,667){\usebox{\plotpoint}}
\put(1187,669){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1186,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1185,680){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1184,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1183,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1182,698){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1181,706){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1180,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1179,715){\usebox{\plotpoint}}
\put(1178,718){\usebox{\plotpoint}}
\put(1177,721){\usebox{\plotpoint}}
\put(1176,724){\usebox{\plotpoint}}
\put(1175,726){\usebox{\plotpoint}}
\put(1174,728){\usebox{\plotpoint}}
\put(1173,730){\usebox{\plotpoint}}
\put(1172,733){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1171,742){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1170,751){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1169,755){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1168,760){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1167,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1166,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1165,778){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1164,787){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1163,791){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1162,796){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1161,805){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1160,809){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1159,814){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1158,819){\usebox{\plotpoint}}
\put(1157,823){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1156,832){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1155,836){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1154,841){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1153,850){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1152,854){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1151,859){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1150,868){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1149,872){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1148,877){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1147,886){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1146,890){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1145,895){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1144,899){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1143,904){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1142,913){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1141,917){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1140,922){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1139,926){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1138,931){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1137,935){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1136,940){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1135,944){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1134,949){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1133,953){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1132,958){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1131,962){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1130,967){\usebox{\plotpoint}}
\put(1129,971){\usebox{\plotpoint}}
\put(1123,975){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1120,976){\usebox{\plotpoint}}
\put(1117,977){\usebox{\plotpoint}}
\put(1114,978){\usebox{\plotpoint}}
\put(1114,979){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1113,985){\usebox{\plotpoint}}
\put(1112,988){\usebox{\plotpoint}}
\put(1111,991){\usebox{\plotpoint}}
\put(1110,994){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1109,998){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1108,1003){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1107,1007){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1106,1012){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1105,1016){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1104,1021){\usebox{\plotpoint}}
\put(1103,1024){\usebox{\plotpoint}}
\put(1102,1027){\usebox{\plotpoint}}
\put(1101,1030){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1100,1034){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1099,1039){\usebox{\plotpoint}}
\put(1098,1041){\usebox{\plotpoint}}
\put(1097,1043){\usebox{\plotpoint}}
\put(1096,1044){\usebox{\plotpoint}}
\put(1095,1046){\usebox{\plotpoint}}
\put(1094,1047){\usebox{\plotpoint}}
\put(1093,1049){\usebox{\plotpoint}}
\put(1092,1051){\usebox{\plotpoint}}
\put(1091,1053){\usebox{\plotpoint}}
\put(1090,1055){\usebox{\plotpoint}}
\put(1089,1057){\usebox{\plotpoint}}
\put(1088,1058){\usebox{\plotpoint}}
\put(1087,1059){\usebox{\plotpoint}}
\put(1086,1061){\usebox{\plotpoint}}
\put(1085,1062){\usebox{\plotpoint}}
\put(1083,1064){\usebox{\plotpoint}}
\put(1082,1065){\usebox{\plotpoint}}
\put(1082,1066){\usebox{\plotpoint}}
\put(1081,1067){\usebox{\plotpoint}}
\put(1080,1068){\usebox{\plotpoint}}
\put(1079,1069){\usebox{\plotpoint}}
\put(1078,1071){\usebox{\plotpoint}}
\put(1077,1072){\usebox{\plotpoint}}
\put(1076,1073){\usebox{\plotpoint}}
\put(1075,1075){\usebox{\plotpoint}}
\put(1074,1076){\usebox{\plotpoint}}
\put(1073,1078){\usebox{\plotpoint}}
\put(1072,1079){\usebox{\plotpoint}}
\put(1071,1081){\usebox{\plotpoint}}
\put(1070,1082){\usebox{\plotpoint}}
\put(1068,1083){\usebox{\plotpoint}}
\put(1065,1084){\usebox{\plotpoint}}
\put(1062,1085){\usebox{\plotpoint}}
\put(1060,1086){\usebox{\plotpoint}}
\put(1057,1087){\usebox{\plotpoint}}
\put(1055,1088){\usebox{\plotpoint}}
\put(1050,1089){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(1045,1088){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1040,1087){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1040,1084){\usebox{\plotpoint}}
\put(1039,1082){\usebox{\plotpoint}}
\put(1038,1081){\usebox{\plotpoint}}
\put(1037,1080){\usebox{\plotpoint}}
\put(1036,1078){\usebox{\plotpoint}}
\put(1035,1077){\usebox{\plotpoint}}
\put(1034,1076){\usebox{\plotpoint}}
\put(1033,1075){\usebox{\plotpoint}}
\put(1032,1072){\usebox{\plotpoint}}
\put(1031,1070){\usebox{\plotpoint}}
\put(1030,1068){\usebox{\plotpoint}}
\put(1029,1066){\usebox{\plotpoint}}
\put(1027,1066){\usebox{\plotpoint}}
\put(1026,1065){\usebox{\plotpoint}}
\put(1026,1061){\usebox{\plotpoint}}
\put(1025,1059){\usebox{\plotpoint}}
\put(1024,1057){\usebox{\plotpoint}}
\put(1023,1054){\usebox{\plotpoint}}
\put(1022,1051){\usebox{\plotpoint}}
\put(1021,1048){\usebox{\plotpoint}}
\put(1020,1045){\usebox{\plotpoint}}
\put(1019,1042){\usebox{\plotpoint}}
\put(1018,1039){\usebox{\plotpoint}}
\put(1017,1036){\usebox{\plotpoint}}
\put(1016,1034){\usebox{\plotpoint}}
\put(1015,1032){\usebox{\plotpoint}}
\put(1014,1030){\usebox{\plotpoint}}
\put(1013,1028){\usebox{\plotpoint}}
\put(1012,1026){\usebox{\plotpoint}}
\put(1011,1021){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1010,1018){\usebox{\plotpoint}}
\put(1009,1015){\usebox{\plotpoint}}
\put(1008,1012){\usebox{\plotpoint}}
\put(1007,1007){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1006,1003){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1005,1000){\usebox{\plotpoint}}
\put(1004,997){\usebox{\plotpoint}}
\put(1003,994){\usebox{\plotpoint}}
\put(1002,991){\usebox{\plotpoint}}
\put(1001,988){\usebox{\plotpoint}}
\put(1000,985){\usebox{\plotpoint}}
\put(999,981){\usebox{\plotpoint}}
\put(998,977){\usebox{\plotpoint}}
\put(996,977){\usebox{\plotpoint}}
\put(996,971){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(995,967){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(994,964){\usebox{\plotpoint}}
\put(993,961){\usebox{\plotpoint}}
\put(992,958){\usebox{\plotpoint}}
\put(991,953){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(990,949){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(989,946){\usebox{\plotpoint}}
\put(988,943){\usebox{\plotpoint}}
\put(987,940){\usebox{\plotpoint}}
\put(986,937){\usebox{\plotpoint}}
\put(985,934){\usebox{\plotpoint}}
\put(984,931){\usebox{\plotpoint}}
\put(983,925){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(982,922){\usebox{\plotpoint}}
\put(981,919){\usebox{\plotpoint}}
\put(980,917){\usebox{\plotpoint}}
\put(979,915){\usebox{\plotpoint}}
\put(978,913){\usebox{\plotpoint}}
\put(977,908){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(976,904){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(975,899){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(974,895){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(973,892){\usebox{\plotpoint}}
\put(972,889){\usebox{\plotpoint}}
\put(971,886){\usebox{\plotpoint}}
\put(970,883){\usebox{\plotpoint}}
\put(969,880){\usebox{\plotpoint}}
\put(968,878){\usebox{\plotpoint}}
\put(967,874){\usebox{\plotpoint}}
\put(966,871){\usebox{\plotpoint}}
\put(965,868){\usebox{\plotpoint}}
\put(964,863){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(963,859){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(962,856){\usebox{\plotpoint}}
\put(961,853){\usebox{\plotpoint}}
\put(960,850){\usebox{\plotpoint}}
\put(959,845){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(958,841){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(957,838){\usebox{\plotpoint}}
\put(956,835){\usebox{\plotpoint}}
\put(955,832){\usebox{\plotpoint}}
\put(954,827){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(953,825){\usebox{\plotpoint}}
\put(952,823){\usebox{\plotpoint}}
\put(951,818){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(950,814){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(949,811){\usebox{\plotpoint}}
\put(948,808){\usebox{\plotpoint}}
\put(947,805){\usebox{\plotpoint}}
\put(946,802){\usebox{\plotpoint}}
\put(945,799){\usebox{\plotpoint}}
\put(944,796){\usebox{\plotpoint}}
\put(943,793){\usebox{\plotpoint}}
\put(942,790){\usebox{\plotpoint}}
\put(941,787){\usebox{\plotpoint}}
\put(940,784){\usebox{\plotpoint}}
\put(939,782){\usebox{\plotpoint}}
\put(938,778){\usebox{\plotpoint}}
\put(937,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(936,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(935,766){\usebox{\plotpoint}}
\put(934,763){\usebox{\plotpoint}}
\put(933,760){\usebox{\plotpoint}}
\put(932,757){\usebox{\plotpoint}}
\put(931,754){\usebox{\plotpoint}}
\put(930,751){\usebox{\plotpoint}}
\put(929,748){\usebox{\plotpoint}}
\put(928,745){\usebox{\plotpoint}}
\put(927,742){\usebox{\plotpoint}}
\put(926,733){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(925,731){\usebox{\plotpoint}}
\put(924,730){\usebox{\plotpoint}}
\put(923,727){\usebox{\plotpoint}}
\put(922,724){\usebox{\plotpoint}}
\put(921,719){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(920,715){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(919,712){\usebox{\plotpoint}}
\put(918,709){\usebox{\plotpoint}}
\put(917,706){\usebox{\plotpoint}}
\put(916,702){\usebox{\plotpoint}}
\put(915,698){\usebox{\plotpoint}}
\put(914,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(913,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(912,684){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(911,680){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(910,675){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(909,673){\usebox{\plotpoint}}
\put(908,671){\usebox{\plotpoint}}
\put(907,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(906,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(905,657){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(904,653){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(903,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(902,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(901,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(900,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(899,626){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(898,621){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(897,617){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(896,608){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(895,602){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(894,590){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(893,587){\usebox{\plotpoint}}
\put(894,584){\usebox{\plotpoint}}
\put(895,581){\usebox{\plotpoint}}
\put(896,579){\usebox{\plotpoint}}
\put(897,578){\usebox{\plotpoint}}
\put(898,576){\usebox{\plotpoint}}
\put(899,575){\usebox{\plotpoint}}
\put(900,573){\usebox{\plotpoint}}
\put(901,572){\usebox{\plotpoint}}
\put(902,570){\usebox{\plotpoint}}
\put(903,569){\usebox{\plotpoint}}
\put(904,567){\usebox{\plotpoint}}
\put(905,566){\usebox{\plotpoint}}
\put(906,564){\usebox{\plotpoint}}
\put(907,563){\usebox{\plotpoint}}
\put(908,563){\usebox{\plotpoint}}
\put(909,560){\usebox{\plotpoint}}
\put(910,559){\usebox{\plotpoint}}
\put(911,558){\usebox{\plotpoint}}
\put(912,556){\usebox{\plotpoint}}
\put(913,555){\usebox{\plotpoint}}
\put(914,554){\usebox{\plotpoint}}
\put(915,552){\usebox{\plotpoint}}
\put(916,550){\usebox{\plotpoint}}
\put(917,548){\usebox{\plotpoint}}
\put(918,546){\usebox{\plotpoint}}
\put(919,545){\usebox{\plotpoint}}
\put(920,543){\usebox{\plotpoint}}
\put(921,541){\usebox{\plotpoint}}
\put(922,540){\usebox{\plotpoint}}
\put(923,538){\usebox{\plotpoint}}
\put(924,537){\usebox{\plotpoint}}
\put(925,536){\usebox{\plotpoint}}
\put(926,533){\usebox{\plotpoint}}
\put(927,531){\usebox{\plotpoint}}
\put(928,529){\usebox{\plotpoint}}
\put(929,527){\usebox{\plotpoint}}
\put(930,524){\usebox{\plotpoint}}
\put(931,521){\usebox{\plotpoint}}
\put(932,518){\usebox{\plotpoint}}
\put(933,515){\usebox{\plotpoint}}
\put(934,512){\usebox{\plotpoint}}
\put(935,509){\usebox{\plotpoint}}
\put(936,506){\usebox{\plotpoint}}
\put(937,503){\usebox{\plotpoint}}
\put(938,500){\usebox{\plotpoint}}
\put(939,491){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(940,482){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(941,455){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(940,441){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(939,437){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(938,423){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(937,419){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(936,414){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(935,410){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(934,405){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(933,401){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(932,396){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(931,392){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(930,387){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(929,383){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(928,378){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(927,374){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(926,365){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(925,360){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(924,356){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(923,351){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(922,347){\usebox{\plotpoint}}
\put(921,338){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(920,335){\usebox{\plotpoint}}
\put(919,332){\usebox{\plotpoint}}
\put(918,329){\usebox{\plotpoint}}
\put(917,320){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(916,311){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(915,302){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(914,293){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(913,284){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(912,230){\rule[-0.500pt]{1.000pt}{13.009pt}}
\put(913,221){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(914,212){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(915,209){\usebox{\plotpoint}}
\put(916,206){\usebox{\plotpoint}}
\put(917,203){\usebox{\plotpoint}}
\put(918,200){\usebox{\plotpoint}}
\put(919,198){\usebox{\plotpoint}}
\put(920,196){\usebox{\plotpoint}}
\put(921,194){\usebox{\plotpoint}}
\put(922,191){\usebox{\plotpoint}}
\put(923,189){\usebox{\plotpoint}}
\put(924,187){\usebox{\plotpoint}}
\put(925,185){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{4.497pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{3.988pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\put(264,530){\usebox{\plotpoint}}
\put(264,530){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(279,531){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(293,532){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(323,533){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(352,534){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(396,535){\rule[-0.500pt]{13.972pt}{1.000pt}}
\put(454,536){\usebox{\plotpoint}}
\put(456,537){\usebox{\plotpoint}}
\put(458,538){\usebox{\plotpoint}}
\put(460,539){\usebox{\plotpoint}}
\put(462,540){\usebox{\plotpoint}}
\put(464,541){\usebox{\plotpoint}}
\put(466,542){\usebox{\plotpoint}}
\put(468,543){\rule[-0.500pt]{3.614pt}{1.000pt}}
\put(484,544){\usebox{\plotpoint}}
\put(486,545){\usebox{\plotpoint}}
\put(487,546){\usebox{\plotpoint}}
\put(489,547){\usebox{\plotpoint}}
\put(491,548){\usebox{\plotpoint}}
\put(492,549){\usebox{\plotpoint}}
\put(494,550){\usebox{\plotpoint}}
\put(496,551){\usebox{\plotpoint}}
\put(498,552){\usebox{\plotpoint}}
\put(499,553){\usebox{\plotpoint}}
\put(501,554){\usebox{\plotpoint}}
\put(502,555){\usebox{\plotpoint}}
\put(504,556){\usebox{\plotpoint}}
\put(505,557){\usebox{\plotpoint}}
\put(507,558){\usebox{\plotpoint}}
\put(508,559){\usebox{\plotpoint}}
\put(510,560){\usebox{\plotpoint}}
\put(511,561){\usebox{\plotpoint}}
\put(513,562){\usebox{\plotpoint}}
\put(514,563){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(515,567){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(516,572){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(517,576){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(518,581){\usebox{\plotpoint}}
\put(519,582){\usebox{\plotpoint}}
\put(520,583){\usebox{\plotpoint}}
\put(521,584){\usebox{\plotpoint}}
\put(522,585){\usebox{\plotpoint}}
\put(523,586){\usebox{\plotpoint}}
\put(524,587){\usebox{\plotpoint}}
\put(525,588){\usebox{\plotpoint}}
\put(526,589){\usebox{\plotpoint}}
\put(527,590){\usebox{\plotpoint}}
\put(528,590){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(529,594){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(530,599){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(531,608){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(532,617){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(533,621){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(534,626){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(535,630){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(536,635){\usebox{\plotpoint}}
\put(537,638){\usebox{\plotpoint}}
\put(538,641){\usebox{\plotpoint}}
\put(539,644){\usebox{\plotpoint}}
\put(540,646){\usebox{\plotpoint}}
\put(541,648){\usebox{\plotpoint}}
\put(542,650){\usebox{\plotpoint}}
\put(543,653){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(544,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(545,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(546,671){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(547,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(548,680){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(549,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(550,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(551,698){\usebox{\plotpoint}}
\put(552,702){\usebox{\plotpoint}}
\put(553,706){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(554,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(555,715){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(556,719){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(557,724){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(558,729){\usebox{\plotpoint}}
\put(559,733){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(560,737){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(561,742){\usebox{\plotpoint}}
\put(562,745){\usebox{\plotpoint}}
\put(563,748){\usebox{\plotpoint}}
\put(564,751){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(565,755){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(566,760){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(567,764){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(568,769){\usebox{\plotpoint}}
\put(569,772){\usebox{\plotpoint}}
\put(570,775){\usebox{\plotpoint}}
\put(571,778){\usebox{\plotpoint}}
\put(572,781){\usebox{\plotpoint}}
\put(573,782){\usebox{\plotpoint}}
\put(574,783){\usebox{\plotpoint}}
\put(575,784){\usebox{\plotpoint}}
\put(576,785){\usebox{\plotpoint}}
\put(577,787){\usebox{\plotpoint}}
\put(578,788){\usebox{\plotpoint}}
\put(579,790){\usebox{\plotpoint}}
\put(580,791){\usebox{\plotpoint}}
\put(581,793){\usebox{\plotpoint}}
\put(582,794){\usebox{\plotpoint}}
\put(583,796){\usebox{\plotpoint}}
\put(584,797){\usebox{\plotpoint}}
\put(585,799){\usebox{\plotpoint}}
\put(586,799){\usebox{\plotpoint}}
\put(587,798){\usebox{\plotpoint}}
\put(588,797){\usebox{\plotpoint}}
\put(589,796){\usebox{\plotpoint}}
\put(590,794){\usebox{\plotpoint}}
\put(591,792){\usebox{\plotpoint}}
\put(592,790){\usebox{\plotpoint}}
\put(593,788){\usebox{\plotpoint}}
\put(594,787){\usebox{\plotpoint}}
\put(595,785){\usebox{\plotpoint}}
\put(596,784){\usebox{\plotpoint}}
\put(597,783){\usebox{\plotpoint}}
\put(598,781){\usebox{\plotpoint}}
\put(599,780){\usebox{\plotpoint}}
\put(600,779){\usebox{\plotpoint}}
\put(601,776){\usebox{\plotpoint}}
\put(602,775){\usebox{\plotpoint}}
\put(603,773){\usebox{\plotpoint}}
\put(604,772){\usebox{\plotpoint}}
\put(605,770){\usebox{\plotpoint}}
\put(606,769){\usebox{\plotpoint}}
\put(607,769){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(616,768){\usebox{\plotpoint}}
\put(620,769){\usebox{\plotpoint}}
\put(621,772){\usebox{\plotpoint}}
\put(622,775){\usebox{\plotpoint}}
\put(623,778){\usebox{\plotpoint}}
\put(624,781){\usebox{\plotpoint}}
\put(625,784){\usebox{\plotpoint}}
\put(626,787){\usebox{\plotpoint}}
\put(628,788){\usebox{\plotpoint}}
\put(630,789){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(645,787){\usebox{\plotpoint}}
\put(645,787){\usebox{\plotpoint}}
\put(646,786){\usebox{\plotpoint}}
\put(647,785){\usebox{\plotpoint}}
\put(648,784){\usebox{\plotpoint}}
\put(649,783){\usebox{\plotpoint}}
\put(651,782){\usebox{\plotpoint}}
\put(652,781){\usebox{\plotpoint}}
\put(653,780){\usebox{\plotpoint}}
\put(654,779){\usebox{\plotpoint}}
\put(656,778){\usebox{\plotpoint}}
\put(657,777){\usebox{\plotpoint}}
\put(658,776){\usebox{\plotpoint}}
\put(659,775){\usebox{\plotpoint}}
\put(660,767){\rule[-0.500pt]{1.000pt}{1.514pt}}
\put(661,766){\usebox{\plotpoint}}
\put(662,765){\usebox{\plotpoint}}
\put(663,763){\usebox{\plotpoint}}
\put(664,762){\usebox{\plotpoint}}
\put(665,761){\usebox{\plotpoint}}
\put(666,760){\usebox{\plotpoint}}
\put(667,757){\usebox{\plotpoint}}
\put(668,755){\usebox{\plotpoint}}
\put(669,753){\usebox{\plotpoint}}
\put(670,751){\usebox{\plotpoint}}
\put(671,749){\usebox{\plotpoint}}
\put(672,748){\usebox{\plotpoint}}
\put(673,747){\usebox{\plotpoint}}
\put(674,742){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(675,733){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(676,731){\usebox{\plotpoint}}
\put(677,730){\usebox{\plotpoint}}
\put(678,729){\usebox{\plotpoint}}
\put(679,728){\usebox{\plotpoint}}
\put(680,727){\usebox{\plotpoint}}
\put(681,726){\usebox{\plotpoint}}
\put(682,725){\usebox{\plotpoint}}
\put(683,724){\usebox{\plotpoint}}
\put(684,721){\usebox{\plotpoint}}
\put(685,718){\usebox{\plotpoint}}
\put(686,715){\usebox{\plotpoint}}
\put(687,712){\usebox{\plotpoint}}
\put(688,710){\usebox{\plotpoint}}
\put(689,702){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(690,698){\usebox{\plotpoint}}
\put(691,696){\usebox{\plotpoint}}
\put(692,695){\usebox{\plotpoint}}
\put(693,693){\usebox{\plotpoint}}
\put(694,692){\usebox{\plotpoint}}
\put(695,690){\usebox{\plotpoint}}
\put(696,689){\usebox{\plotpoint}}
\put(697,686){\usebox{\plotpoint}}
\put(698,684){\usebox{\plotpoint}}
\put(699,682){\usebox{\plotpoint}}
\put(700,680){\usebox{\plotpoint}}
\put(701,677){\usebox{\plotpoint}}
\put(702,674){\usebox{\plotpoint}}
\put(703,671){\usebox{\plotpoint}}
\put(704,662){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(705,653){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(706,651){\usebox{\plotpoint}}
\put(707,650){\usebox{\plotpoint}}
\put(708,649){\usebox{\plotpoint}}
\put(709,647){\usebox{\plotpoint}}
\put(710,646){\usebox{\plotpoint}}
\put(711,645){\usebox{\plotpoint}}
\put(712,644){\usebox{\plotpoint}}
\put(713,641){\usebox{\plotpoint}}
\put(714,638){\usebox{\plotpoint}}
\put(715,635){\usebox{\plotpoint}}
\put(716,631){\usebox{\plotpoint}}
\put(717,628){\usebox{\plotpoint}}
\put(718,626){\usebox{\plotpoint}}
\put(719,617){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(720,608){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(721,606){\usebox{\plotpoint}}
\put(722,605){\usebox{\plotpoint}}
\put(723,604){\usebox{\plotpoint}}
\put(724,603){\usebox{\plotpoint}}
\put(725,602){\usebox{\plotpoint}}
\put(726,601){\usebox{\plotpoint}}
\put(727,600){\usebox{\plotpoint}}
\put(728,599){\usebox{\plotpoint}}
\put(729,588){\rule[-0.500pt]{1.000pt}{2.439pt}}
\put(728,587){\usebox{\plotpoint}}
\put(727,586){\usebox{\plotpoint}}
\put(726,585){\usebox{\plotpoint}}
\put(725,584){\usebox{\plotpoint}}
\put(724,583){\usebox{\plotpoint}}
\put(723,582){\usebox{\plotpoint}}
\put(722,581){\usebox{\plotpoint}}
\put(721,578){\usebox{\plotpoint}}
\put(720,575){\usebox{\plotpoint}}
\put(719,572){\usebox{\plotpoint}}
\put(716,572){\usebox{\plotpoint}}
\put(715,571){\usebox{\plotpoint}}
\put(714,570){\usebox{\plotpoint}}
\put(713,569){\usebox{\plotpoint}}
\put(711,568){\usebox{\plotpoint}}
\put(710,567){\usebox{\plotpoint}}
\put(709,566){\usebox{\plotpoint}}
\put(708,565){\usebox{\plotpoint}}
\put(707,564){\usebox{\plotpoint}}
\put(707,558){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(706,554){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(705,549){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(704,547){\usebox{\plotpoint}}
\put(703,545){\usebox{\plotpoint}}
\put(702,540){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(701,536){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(700,534){\usebox{\plotpoint}}
\put(699,533){\usebox{\plotpoint}}
\put(698,532){\usebox{\plotpoint}}
\put(697,530){\usebox{\plotpoint}}
\put(696,529){\usebox{\plotpoint}}
\put(695,528){\usebox{\plotpoint}}
\put(694,527){\usebox{\plotpoint}}
\put(693,491){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(694,489){\usebox{\plotpoint}}
\put(695,488){\usebox{\plotpoint}}
\put(696,487){\usebox{\plotpoint}}
\put(697,485){\usebox{\plotpoint}}
\put(698,484){\usebox{\plotpoint}}
\put(699,483){\usebox{\plotpoint}}
\put(700,482){\usebox{\plotpoint}}
\put(701,473){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(702,470){\usebox{\plotpoint}}
\put(703,467){\usebox{\plotpoint}}
\put(704,459){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(705,455){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(706,450){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(707,446){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(708,441){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(709,437){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(710,435){\usebox{\plotpoint}}
\put(711,434){\usebox{\plotpoint}}
\put(712,433){\usebox{\plotpoint}}
\put(713,431){\usebox{\plotpoint}}
\put(714,430){\usebox{\plotpoint}}
\put(715,429){\usebox{\plotpoint}}
\put(716,428){\usebox{\plotpoint}}
\put(717,423){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(718,419){\usebox{\plotpoint}}
\put(719,416){\usebox{\plotpoint}}
\put(720,413){\usebox{\plotpoint}}
\put(721,410){\usebox{\plotpoint}}
\put(722,405){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(723,401){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(724,399){\usebox{\plotpoint}}
\put(725,398){\usebox{\plotpoint}}
\put(726,397){\usebox{\plotpoint}}
\put(727,395){\usebox{\plotpoint}}
\put(728,394){\usebox{\plotpoint}}
\put(729,393){\usebox{\plotpoint}}
\put(730,392){\usebox{\plotpoint}}
\put(731,389){\usebox{\plotpoint}}
\put(732,387){\usebox{\plotpoint}}
\put(733,383){\usebox{\plotpoint}}
\put(734,380){\usebox{\plotpoint}}
\put(735,377){\usebox{\plotpoint}}
\put(736,374){\usebox{\plotpoint}}
\put(737,369){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(738,365){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(739,363){\usebox{\plotpoint}}
\put(740,362){\usebox{\plotpoint}}
\put(741,361){\usebox{\plotpoint}}
\put(742,359){\usebox{\plotpoint}}
\put(743,358){\usebox{\plotpoint}}
\put(744,357){\usebox{\plotpoint}}
\put(745,356){\usebox{\plotpoint}}
\put(746,352){\usebox{\plotpoint}}
\put(747,349){\usebox{\plotpoint}}
\put(748,347){\usebox{\plotpoint}}
\put(749,344){\usebox{\plotpoint}}
\put(750,341){\usebox{\plotpoint}}
\put(751,338){\usebox{\plotpoint}}
\put(752,335){\usebox{\plotpoint}}
\put(753,332){\usebox{\plotpoint}}
\put(754,329){\usebox{\plotpoint}}
\put(755,327){\usebox{\plotpoint}}
\put(756,326){\usebox{\plotpoint}}
\put(757,324){\usebox{\plotpoint}}
\put(758,323){\usebox{\plotpoint}}
\put(759,321){\usebox{\plotpoint}}
\put(760,320){\usebox{\plotpoint}}
\put(761,315){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(762,313){\usebox{\plotpoint}}
\put(763,311){\usebox{\plotpoint}}
\put(764,308){\usebox{\plotpoint}}
\put(765,305){\usebox{\plotpoint}}
\put(766,302){\usebox{\plotpoint}}
\put(767,299){\usebox{\plotpoint}}
\put(768,296){\usebox{\plotpoint}}
\put(769,293){\usebox{\plotpoint}}
\put(770,288){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(771,284){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(772,282){\usebox{\plotpoint}}
\put(773,280){\usebox{\plotpoint}}
\put(774,278){\usebox{\plotpoint}}
\put(775,276){\usebox{\plotpoint}}
\put(776,275){\usebox{\plotpoint}}
\put(777,272){\usebox{\plotpoint}}
\put(778,270){\usebox{\plotpoint}}
\put(779,268){\usebox{\plotpoint}}
\put(780,266){\usebox{\plotpoint}}
\put(781,263){\usebox{\plotpoint}}
\put(782,260){\usebox{\plotpoint}}
\put(783,257){\usebox{\plotpoint}}
\put(784,252){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(785,248){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(786,243){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(787,239){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(788,236){\usebox{\plotpoint}}
\put(789,233){\usebox{\plotpoint}}
\put(790,231){\usebox{\plotpoint}}
\put(791,231){\usebox{\plotpoint}}
\put(793,228){\usebox{\plotpoint}}
\put(794,226){\usebox{\plotpoint}}
\put(795,224){\usebox{\plotpoint}}
\put(796,222){\usebox{\plotpoint}}
\put(797,221){\usebox{\plotpoint}}
\put(798,218){\usebox{\plotpoint}}
\put(799,215){\usebox{\plotpoint}}
\put(800,212){\usebox{\plotpoint}}
\put(801,209){\usebox{\plotpoint}}
\put(802,206){\usebox{\plotpoint}}
\put(803,203){\usebox{\plotpoint}}
\put(804,199){\usebox{\plotpoint}}
\put(805,196){\usebox{\plotpoint}}
\put(806,196){\usebox{\plotpoint}}
\put(807,195){\usebox{\plotpoint}}
\put(809,194){\usebox{\plotpoint}}
\put(810,193){\usebox{\plotpoint}}
\put(811,192){\usebox{\plotpoint}}
\put(812,191){\usebox{\plotpoint}}
\put(813,190){\usebox{\plotpoint}}
\put(814,189){\usebox{\plotpoint}}
\put(815,188){\usebox{\plotpoint}}
\put(816,187){\usebox{\plotpoint}}
\put(817,186){\usebox{\plotpoint}}
\put(818,185){\usebox{\plotpoint}}
\put(819,181){\usebox{\plotpoint}}
\put(820,178){\usebox{\plotpoint}}
\put(821,178){\usebox{\plotpoint}}
\put(822,177){\usebox{\plotpoint}}
\put(823,176){\usebox{\plotpoint}}
\put(824,175){\usebox{\plotpoint}}
\put(825,174){\usebox{\plotpoint}}
\put(826,173){\usebox{\plotpoint}}
\put(828,172){\usebox{\plotpoint}}
\put(829,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(832,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(264,530){\usebox{\plotpoint}}
\put(1436,544){\usebox{\plotpoint}}
\put(1436,544){\usebox{\plotpoint}}
\put(1363,544){\rule[-0.500pt]{17.586pt}{1.000pt}}
\put(1360,545){\usebox{\plotpoint}}
\put(1358,546){\usebox{\plotpoint}}
\put(1355,547){\usebox{\plotpoint}}
\put(1353,548){\usebox{\plotpoint}}
\put(1350,549){\usebox{\plotpoint}}
\put(1348,550){\usebox{\plotpoint}}
\put(1333,551){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1319,552){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1303,553){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1301,554){\usebox{\plotpoint}}
\put(1299,555){\usebox{\plotpoint}}
\put(1297,556){\usebox{\plotpoint}}
\put(1295,557){\usebox{\plotpoint}}
\put(1293,558){\usebox{\plotpoint}}
\put(1291,559){\usebox{\plotpoint}}
\put(1290,560){\usebox{\plotpoint}}
\put(1275,561){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1273,562){\usebox{\plotpoint}}
\put(1271,563){\usebox{\plotpoint}}
\put(1269,564){\usebox{\plotpoint}}
\put(1267,565){\usebox{\plotpoint}}
\put(1265,566){\usebox{\plotpoint}}
\put(1263,567){\usebox{\plotpoint}}
\put(1261,568){\usebox{\plotpoint}}
\put(1260,569){\usebox{\plotpoint}}
\put(1258,570){\usebox{\plotpoint}}
\put(1256,571){\usebox{\plotpoint}}
\put(1254,572){\usebox{\plotpoint}}
\put(1252,573){\usebox{\plotpoint}}
\put(1251,574){\usebox{\plotpoint}}
\put(1249,575){\usebox{\plotpoint}}
\put(1247,576){\usebox{\plotpoint}}
\put(1246,577){\usebox{\plotpoint}}
\put(1245,578){\usebox{\plotpoint}}
\put(1244,579){\usebox{\plotpoint}}
\put(1243,580){\usebox{\plotpoint}}
\put(1241,581){\usebox{\plotpoint}}
\put(1239,582){\usebox{\plotpoint}}
\put(1237,583){\usebox{\plotpoint}}
\put(1236,584){\usebox{\plotpoint}}
\put(1234,585){\usebox{\plotpoint}}
\put(1232,586){\usebox{\plotpoint}}
\put(1231,587){\usebox{\plotpoint}}
\put(1230,588){\usebox{\plotpoint}}
\put(1229,589){\usebox{\plotpoint}}
\put(1229,590){\usebox{\plotpoint}}
\put(1228,593){\usebox{\plotpoint}}
\put(1227,596){\usebox{\plotpoint}}
\put(1224,599){\usebox{\plotpoint}}
\put(1222,600){\usebox{\plotpoint}}
\put(1221,601){\usebox{\plotpoint}}
\put(1219,602){\usebox{\plotpoint}}
\put(1217,603){\usebox{\plotpoint}}
\put(1216,604){\usebox{\plotpoint}}
\put(1216,605){\usebox{\plotpoint}}
\put(1216,605){\usebox{\plotpoint}}
\put(1215,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1214,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1213,617){\usebox{\plotpoint}}
\put(1212,619){\usebox{\plotpoint}}
\put(1211,621){\usebox{\plotpoint}}
\put(1210,623){\usebox{\plotpoint}}
\put(1207,626){\usebox{\plotpoint}}
\put(1206,627){\usebox{\plotpoint}}
\put(1204,628){\usebox{\plotpoint}}
\put(1203,629){\usebox{\plotpoint}}
\put(1202,630){\usebox{\plotpoint}}
\put(1202,631){\usebox{\plotpoint}}
\put(1201,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1200,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1199,644){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1198,653){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1197,657){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1196,662){\usebox{\plotpoint}}
\put(1195,663){\usebox{\plotpoint}}
\put(1194,665){\usebox{\plotpoint}}
\put(1193,667){\usebox{\plotpoint}}
\put(1192,669){\usebox{\plotpoint}}
\put(1191,670){\usebox{\plotpoint}}
\put(1190,672){\usebox{\plotpoint}}
\put(1189,673){\usebox{\plotpoint}}
\put(1188,674){\usebox{\plotpoint}}
\put(1187,676){\usebox{\plotpoint}}
\put(1186,680){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1185,689){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1184,698){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1183,706){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1182,715){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1181,719){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1180,724){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1179,728){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1178,733){\usebox{\plotpoint}}
\put(1177,736){\usebox{\plotpoint}}
\put(1176,739){\usebox{\plotpoint}}
\put(1175,742){\usebox{\plotpoint}}
\put(1174,744){\usebox{\plotpoint}}
\put(1173,747){\usebox{\plotpoint}}
\put(1172,750){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1171,760){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1170,769){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1169,778){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1168,787){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1167,796){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1166,805){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1165,809){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1164,814){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1163,823){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1162,832){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1161,836){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1160,841){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1159,850){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1158,855){\usebox{\plotpoint}}
\put(1157,859){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1156,868){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1155,877){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1154,886){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1153,895){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1152,904){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1151,908){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1150,913){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1149,922){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1148,931){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1147,940){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1146,949){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1145,953){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1144,958){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1143,967){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1142,976){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1141,980){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1140,985){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1139,994){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1138,1003){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1137,1007){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1136,1012){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1135,1021){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1134,1025){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1133,1030){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1132,1039){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1131,1043){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1130,1048){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1129,1057){\usebox{\plotpoint}}
\put(1128,1061){\usebox{\plotpoint}}
\put(1127,1062){\usebox{\plotpoint}}
\put(1126,1063){\usebox{\plotpoint}}
\put(1125,1064){\usebox{\plotpoint}}
\put(1124,1066){\usebox{\plotpoint}}
\put(1123,1067){\usebox{\plotpoint}}
\put(1122,1069){\usebox{\plotpoint}}
\put(1121,1070){\usebox{\plotpoint}}
\put(1120,1072){\usebox{\plotpoint}}
\put(1119,1073){\usebox{\plotpoint}}
\put(1118,1075){\usebox{\plotpoint}}
\put(1117,1077){\usebox{\plotpoint}}
\put(1116,1079){\usebox{\plotpoint}}
\put(1115,1081){\usebox{\plotpoint}}
\put(1114,1081){\usebox{\plotpoint}}
\put(1113,1079){\usebox{\plotpoint}}
\put(1112,1078){\usebox{\plotpoint}}
\put(1111,1076){\usebox{\plotpoint}}
\put(1110,1075){\usebox{\plotpoint}}
\put(1109,1073){\usebox{\plotpoint}}
\put(1108,1071){\usebox{\plotpoint}}
\put(1107,1069){\usebox{\plotpoint}}
\put(1106,1067){\usebox{\plotpoint}}
\put(1105,1066){\usebox{\plotpoint}}
\put(1104,1064){\usebox{\plotpoint}}
\put(1103,1063){\usebox{\plotpoint}}
\put(1102,1061){\usebox{\plotpoint}}
\put(1101,1060){\usebox{\plotpoint}}
\put(1100,1059){\usebox{\plotpoint}}
\put(1099,1059){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1098,1066){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1097,1075){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1096,1084){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1095,1088){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1094,1093){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1090,1102){\usebox{\plotpoint}}
\put(1088,1103){\usebox{\plotpoint}}
\put(1086,1104){\usebox{\plotpoint}}
\put(1084,1105){\usebox{\plotpoint}}
\put(1082,1106){\usebox{\plotpoint}}
\put(1081,1107){\usebox{\plotpoint}}
\put(1079,1108){\usebox{\plotpoint}}
\put(1078,1109){\usebox{\plotpoint}}
\put(1077,1110){\usebox{\plotpoint}}
\put(1077,1111){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1076,1120){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1075,1129){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1074,1138){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1073,1147){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1070,1156){\usebox{\plotpoint}}
\put(1068,1157){\usebox{\plotpoint}}
\put(1066,1158){\usebox{\plotpoint}}
\put(1065,1159){\usebox{\plotpoint}}
\put(1063,1160){\usebox{\plotpoint}}
\put(1061,1161){\usebox{\plotpoint}}
\put(1060,1162){\usebox{\plotpoint}}
\put(1058,1163){\usebox{\plotpoint}}
\put(1057,1164){\usebox{\plotpoint}}
\put(1057,1165){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1056,1174){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1051,1183){\usebox{\plotpoint}}
\put(1047,1182){\usebox{\plotpoint}}
\put(1043,1181){\usebox{\plotpoint}}
\put(1040,1180){\usebox{\plotpoint}}
\put(1040,1176){\usebox{\plotpoint}}
\put(1039,1174){\usebox{\plotpoint}}
\put(1038,1171){\usebox{\plotpoint}}
\put(1037,1168){\usebox{\plotpoint}}
\put(1036,1165){\usebox{\plotpoint}}
\put(1035,1162){\usebox{\plotpoint}}
\put(1034,1160){\usebox{\plotpoint}}
\put(1033,1158){\usebox{\plotpoint}}
\put(1032,1156){\usebox{\plotpoint}}
\put(1031,1153){\usebox{\plotpoint}}
\put(1030,1151){\usebox{\plotpoint}}
\put(1029,1149){\usebox{\plotpoint}}
\put(1028,1147){\usebox{\plotpoint}}
\put(1026,1147){\usebox{\plotpoint}}
\put(1026,1144){\usebox{\plotpoint}}
\put(1025,1142){\usebox{\plotpoint}}
\put(1024,1141){\usebox{\plotpoint}}
\put(1023,1139){\usebox{\plotpoint}}
\put(1022,1138){\usebox{\plotpoint}}
\put(1021,1133){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1020,1129){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1019,1126){\usebox{\plotpoint}}
\put(1018,1123){\usebox{\plotpoint}}
\put(1017,1120){\usebox{\plotpoint}}
\put(1016,1115){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1015,1111){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1014,1108){\usebox{\plotpoint}}
\put(1013,1105){\usebox{\plotpoint}}
\put(1012,1103){\usebox{\plotpoint}}
\put(1011,1099){\usebox{\plotpoint}}
\put(1010,1096){\usebox{\plotpoint}}
\put(1009,1093){\usebox{\plotpoint}}
\put(1008,1088){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1007,1084){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1006,1081){\usebox{\plotpoint}}
\put(1005,1078){\usebox{\plotpoint}}
\put(1004,1075){\usebox{\plotpoint}}
\put(1003,1072){\usebox{\plotpoint}}
\put(1002,1069){\usebox{\plotpoint}}
\put(1001,1066){\usebox{\plotpoint}}
\put(1000,1063){\usebox{\plotpoint}}
\put(999,1060){\usebox{\plotpoint}}
\put(998,1057){\usebox{\plotpoint}}
\put(997,1048){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(996,1045){\usebox{\plotpoint}}
\put(995,1043){\usebox{\plotpoint}}
\put(994,1041){\usebox{\plotpoint}}
\put(993,1039){\usebox{\plotpoint}}
\put(992,1034){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(991,1030){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(990,1027){\usebox{\plotpoint}}
\put(989,1024){\usebox{\plotpoint}}
\put(988,1021){\usebox{\plotpoint}}
\put(987,1016){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(986,1012){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(985,1007){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(984,1003){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(983,999){\usebox{\plotpoint}}
\put(982,994){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(981,991){\usebox{\plotpoint}}
\put(980,988){\usebox{\plotpoint}}
\put(979,985){\usebox{\plotpoint}}
\put(978,982){\usebox{\plotpoint}}
\put(977,979){\usebox{\plotpoint}}
\put(976,976){\usebox{\plotpoint}}
\put(975,973){\usebox{\plotpoint}}
\put(974,970){\usebox{\plotpoint}}
\put(973,967){\usebox{\plotpoint}}
\put(972,962){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(971,958){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(970,955){\usebox{\plotpoint}}
\put(969,952){\usebox{\plotpoint}}
\put(968,949){\usebox{\plotpoint}}
\put(967,938){\rule[-0.500pt]{1.000pt}{2.602pt}}
\put(966,936){\usebox{\plotpoint}}
\put(965,934){\usebox{\plotpoint}}
\put(964,932){\usebox{\plotpoint}}
\put(963,931){\usebox{\plotpoint}}
\put(962,926){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(961,922){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(960,919){\usebox{\plotpoint}}
\put(959,916){\usebox{\plotpoint}}
\put(958,913){\usebox{\plotpoint}}
\put(957,908){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(956,904){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(955,899){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(954,895){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(953,892){\usebox{\plotpoint}}
\put(952,890){\usebox{\plotpoint}}
\put(951,888){\usebox{\plotpoint}}
\put(950,886){\usebox{\plotpoint}}
\put(949,881){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(948,877){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(947,874){\usebox{\plotpoint}}
\put(946,871){\usebox{\plotpoint}}
\put(945,868){\usebox{\plotpoint}}
\put(944,863){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(943,859){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(942,856){\usebox{\plotpoint}}
\put(941,853){\usebox{\plotpoint}}
\put(940,850){\usebox{\plotpoint}}
\put(939,845){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(938,838){\rule[-0.500pt]{1.000pt}{1.506pt}}
\put(937,836){\usebox{\plotpoint}}
\put(936,834){\usebox{\plotpoint}}
\put(935,832){\usebox{\plotpoint}}
\put(934,829){\usebox{\plotpoint}}
\put(933,826){\usebox{\plotpoint}}
\put(932,823){\usebox{\plotpoint}}
\put(931,820){\usebox{\plotpoint}}
\put(930,817){\usebox{\plotpoint}}
\put(929,814){\usebox{\plotpoint}}
\put(928,809){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(927,805){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(926,802){\usebox{\plotpoint}}
\put(925,799){\usebox{\plotpoint}}
\put(924,797){\usebox{\plotpoint}}
\put(923,785){\rule[-0.500pt]{1.000pt}{2.843pt}}
\put(922,783){\usebox{\plotpoint}}
\put(921,781){\usebox{\plotpoint}}
\put(920,779){\usebox{\plotpoint}}
\put(919,778){\usebox{\plotpoint}}
\put(918,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(917,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(916,764){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(915,760){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(914,755){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(913,751){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(912,748){\usebox{\plotpoint}}
\put(911,745){\usebox{\plotpoint}}
\put(910,742){\usebox{\plotpoint}}
\put(909,733){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(908,724){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(907,721){\usebox{\plotpoint}}
\put(906,719){\usebox{\plotpoint}}
\put(905,717){\usebox{\plotpoint}}
\put(904,715){\usebox{\plotpoint}}
\put(903,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(902,706){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(901,698){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(900,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(899,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(898,684){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(897,680){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(896,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(895,671){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(894,653){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(893,644){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(892,626){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(891,608){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(890,581){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(891,576){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(892,572){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(893,569){\usebox{\plotpoint}}
\put(894,567){\usebox{\plotpoint}}
\put(895,566){\usebox{\plotpoint}}
\put(896,564){\usebox{\plotpoint}}
\put(897,563){\usebox{\plotpoint}}
\put(898,561){\usebox{\plotpoint}}
\put(899,560){\usebox{\plotpoint}}
\put(900,559){\usebox{\plotpoint}}
\put(901,558){\usebox{\plotpoint}}
\put(902,557){\usebox{\plotpoint}}
\put(903,556){\usebox{\plotpoint}}
\put(904,555){\usebox{\plotpoint}}
\put(905,554){\usebox{\plotpoint}}
\put(906,551){\usebox{\plotpoint}}
\put(907,548){\usebox{\plotpoint}}
\put(908,546){\usebox{\plotpoint}}
\put(909,546){\usebox{\plotpoint}}
\put(910,542){\usebox{\plotpoint}}
\put(911,540){\usebox{\plotpoint}}
\put(912,538){\usebox{\plotpoint}}
\put(913,536){\usebox{\plotpoint}}
\put(914,534){\usebox{\plotpoint}}
\put(915,533){\usebox{\plotpoint}}
\put(916,532){\usebox{\plotpoint}}
\put(917,530){\usebox{\plotpoint}}
\put(918,529){\usebox{\plotpoint}}
\put(919,528){\usebox{\plotpoint}}
\put(920,527){\usebox{\plotpoint}}
\put(921,522){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(922,518){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(923,515){\usebox{\plotpoint}}
\put(924,512){\usebox{\plotpoint}}
\put(925,509){\usebox{\plotpoint}}
\put(926,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(927,495){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(928,491){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(929,489){\usebox{\plotpoint}}
\put(930,488){\usebox{\plotpoint}}
\put(931,486){\usebox{\plotpoint}}
\put(932,485){\usebox{\plotpoint}}
\put(933,483){\usebox{\plotpoint}}
\put(934,482){\usebox{\plotpoint}}
\put(935,446){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(934,435){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(933,434){\usebox{\plotpoint}}
\put(932,432){\usebox{\plotpoint}}
\put(931,431){\usebox{\plotpoint}}
\put(930,429){\usebox{\plotpoint}}
\put(929,428){\usebox{\plotpoint}}
\put(928,423){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(927,419){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(926,410){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(925,401){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(924,394){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(923,383){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(922,374){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(921,365){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(920,356){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(919,347){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(918,338){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(917,327){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(916,326){\usebox{\plotpoint}}
\put(915,324){\usebox{\plotpoint}}
\put(914,323){\usebox{\plotpoint}}
\put(913,321){\usebox{\plotpoint}}
\put(912,320){\usebox{\plotpoint}}
\put(911,311){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(910,293){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(909,275){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(908,239){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(909,221){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(910,219){\usebox{\plotpoint}}
\put(911,217){\usebox{\plotpoint}}
\put(912,215){\usebox{\plotpoint}}
\put(913,213){\usebox{\plotpoint}}
\put(914,212){\usebox{\plotpoint}}
\put(915,203){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(916,198){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(917,194){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(918,191){\usebox{\plotpoint}}
\put(919,189){\usebox{\plotpoint}}
\put(920,187){\usebox{\plotpoint}}
\put(921,185){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{3.533pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{3.988pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\end{picture}


==> scat_l.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{50}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{100}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{150}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{200}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{250}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){-0.8}}
\put(381,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){-0.6}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){-0.4}}
\put(616,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){-0.2}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.2}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.4}}
\put(1084,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.6}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.8}}
\put(1319,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\Large\hspace{-1cm}\Large $E_e$ [GeV]}}}
\put(850,68){\makebox(0,0){\Large\vspace{-1cm}\Large $\cos\theta_e$}}
\put(323,244){\makebox(0,0)[l]{\Huge $W^-$}}
\put(733,935){\makebox(0,0)[r]{\Huge $Z^0$}}
\put(1202,395){\makebox(0,0)[r]{\Huge $\tilde e^-$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(278,671){\rule{1pt}{1pt}}
\put(274,666){\rule{1pt}{1pt}}
\put(280,677){\rule{1pt}{1pt}}
\put(275,684){\rule{1pt}{1pt}}
\put(277,695){\rule{1pt}{1pt}}
\put(274,692){\rule{1pt}{1pt}}
\put(280,702){\rule{1pt}{1pt}}
\put(283,704){\rule{1pt}{1pt}}
\put(275,705){\rule{1pt}{1pt}}
\put(277,711){\rule{1pt}{1pt}}
\put(282,715){\rule{1pt}{1pt}}
\put(274,728){\rule{1pt}{1pt}}
\put(283,727){\rule{1pt}{1pt}}
\put(279,725){\rule{1pt}{1pt}}
\put(274,727){\rule{1pt}{1pt}}
\put(277,740){\rule{1pt}{1pt}}
\put(277,734){\rule{1pt}{1pt}}
\put(280,738){\rule{1pt}{1pt}}
\put(277,741){\rule{1pt}{1pt}}
\put(281,750){\rule{1pt}{1pt}}
\put(273,750){\rule{1pt}{1pt}}
\put(277,754){\rule{1pt}{1pt}}
\put(281,755){\rule{1pt}{1pt}}
\put(274,762){\rule{1pt}{1pt}}
\put(282,768){\rule{1pt}{1pt}}
\put(284,769){\rule{1pt}{1pt}}
\put(275,772){\rule{1pt}{1pt}}
\put(280,762){\rule{1pt}{1pt}}
\put(284,772){\rule{1pt}{1pt}}
\put(284,774){\rule{1pt}{1pt}}
\put(276,777){\rule{1pt}{1pt}}
\put(273,779){\rule{1pt}{1pt}}
\put(276,775){\rule{1pt}{1pt}}
\put(275,786){\rule{1pt}{1pt}}
\put(283,785){\rule{1pt}{1pt}}
\put(274,789){\rule{1pt}{1pt}}
\put(281,784){\rule{1pt}{1pt}}
\put(282,803){\rule{1pt}{1pt}}
\put(284,800){\rule{1pt}{1pt}}
\put(282,801){\rule{1pt}{1pt}}
\put(276,796){\rule{1pt}{1pt}}
\put(281,803){\rule{1pt}{1pt}}
\put(281,815){\rule{1pt}{1pt}}
\put(277,810){\rule{1pt}{1pt}}
\put(274,812){\rule{1pt}{1pt}}
\put(283,812){\rule{1pt}{1pt}}
\put(282,812){\rule{1pt}{1pt}}
\put(278,811){\rule{1pt}{1pt}}
\put(282,825){\rule{1pt}{1pt}}
\put(279,816){\rule{1pt}{1pt}}
\put(283,822){\rule{1pt}{1pt}}
\put(283,816){\rule{1pt}{1pt}}
\put(275,820){\rule{1pt}{1pt}}
\put(283,821){\rule{1pt}{1pt}}
\put(280,830){\rule{1pt}{1pt}}
\put(284,835){\rule{1pt}{1pt}}
\put(273,835){\rule{1pt}{1pt}}
\put(284,836){\rule{1pt}{1pt}}
\put(278,831){\rule{1pt}{1pt}}
\put(276,833){\rule{1pt}{1pt}}
\put(277,834){\rule{1pt}{1pt}}
\put(274,834){\rule{1pt}{1pt}}
\put(281,847){\rule{1pt}{1pt}}
\put(275,847){\rule{1pt}{1pt}}
\put(277,845){\rule{1pt}{1pt}}
\put(280,844){\rule{1pt}{1pt}}
\put(273,843){\rule{1pt}{1pt}}
\put(278,843){\rule{1pt}{1pt}}
\put(274,846){\rule{1pt}{1pt}}
\put(280,838){\rule{1pt}{1pt}}
\put(278,854){\rule{1pt}{1pt}}
\put(274,859){\rule{1pt}{1pt}}
\put(280,854){\rule{1pt}{1pt}}
\put(276,852){\rule{1pt}{1pt}}
\put(282,849){\rule{1pt}{1pt}}
\put(282,859){\rule{1pt}{1pt}}
\put(281,855){\rule{1pt}{1pt}}
\put(276,856){\rule{1pt}{1pt}}
\put(274,850){\rule{1pt}{1pt}}
\put(283,864){\rule{1pt}{1pt}}
\put(276,869){\rule{1pt}{1pt}}
\put(279,868){\rule{1pt}{1pt}}
\put(275,865){\rule{1pt}{1pt}}
\put(275,865){\rule{1pt}{1pt}}
\put(275,863){\rule{1pt}{1pt}}
\put(280,861){\rule{1pt}{1pt}}
\put(275,865){\rule{1pt}{1pt}}
\put(280,877){\rule{1pt}{1pt}}
\put(284,881){\rule{1pt}{1pt}}
\put(280,879){\rule{1pt}{1pt}}
\put(283,875){\rule{1pt}{1pt}}
\put(278,880){\rule{1pt}{1pt}}
\put(280,876){\rule{1pt}{1pt}}
\put(281,879){\rule{1pt}{1pt}}
\put(276,880){\rule{1pt}{1pt}}
\put(273,876){\rule{1pt}{1pt}}
\put(282,883){\rule{1pt}{1pt}}
\put(279,884){\rule{1pt}{1pt}}
\put(276,889){\rule{1pt}{1pt}}
\put(282,889){\rule{1pt}{1pt}}
\put(281,881){\rule{1pt}{1pt}}
\put(280,883){\rule{1pt}{1pt}}
\put(274,881){\rule{1pt}{1pt}}
\put(279,883){\rule{1pt}{1pt}}
\put(277,889){\rule{1pt}{1pt}}
\put(284,887){\rule{1pt}{1pt}}
\put(278,883){\rule{1pt}{1pt}}
\put(281,887){\rule{1pt}{1pt}}
\put(273,894){\rule{1pt}{1pt}}
\put(276,896){\rule{1pt}{1pt}}
\put(283,895){\rule{1pt}{1pt}}
\put(281,894){\rule{1pt}{1pt}}
\put(274,892){\rule{1pt}{1pt}}
\put(277,898){\rule{1pt}{1pt}}
\put(282,902){\rule{1pt}{1pt}}
\put(279,896){\rule{1pt}{1pt}}
\put(278,899){\rule{1pt}{1pt}}
\put(279,901){\rule{1pt}{1pt}}
\put(280,900){\rule{1pt}{1pt}}
\put(273,910){\rule{1pt}{1pt}}
\put(273,908){\rule{1pt}{1pt}}
\put(274,913){\rule{1pt}{1pt}}
\put(275,908){\rule{1pt}{1pt}}
\put(277,904){\rule{1pt}{1pt}}
\put(279,903){\rule{1pt}{1pt}}
\put(283,910){\rule{1pt}{1pt}}
\put(279,905){\rule{1pt}{1pt}}
\put(276,903){\rule{1pt}{1pt}}
\put(273,903){\rule{1pt}{1pt}}
\put(280,911){\rule{1pt}{1pt}}
\put(278,909){\rule{1pt}{1pt}}
\put(278,907){\rule{1pt}{1pt}}
\put(283,915){\rule{1pt}{1pt}}
\put(277,924){\rule{1pt}{1pt}}
\put(274,923){\rule{1pt}{1pt}}
\put(278,919){\rule{1pt}{1pt}}
\put(279,918){\rule{1pt}{1pt}}
\put(279,915){\rule{1pt}{1pt}}
\put(278,922){\rule{1pt}{1pt}}
\put(280,918){\rule{1pt}{1pt}}
\put(275,918){\rule{1pt}{1pt}}
\put(274,923){\rule{1pt}{1pt}}
\put(276,915){\rule{1pt}{1pt}}
\put(274,922){\rule{1pt}{1pt}}
\put(282,924){\rule{1pt}{1pt}}
\put(273,926){\rule{1pt}{1pt}}
\put(282,929){\rule{1pt}{1pt}}
\put(280,928){\rule{1pt}{1pt}}
\put(284,930){\rule{1pt}{1pt}}
\put(281,927){\rule{1pt}{1pt}}
\put(275,932){\rule{1pt}{1pt}}
\put(277,925){\rule{1pt}{1pt}}
\put(275,931){\rule{1pt}{1pt}}
\put(276,927){\rule{1pt}{1pt}}
\put(282,927){\rule{1pt}{1pt}}
\put(279,933){\rule{1pt}{1pt}}
\put(283,929){\rule{1pt}{1pt}}
\put(278,928){\rule{1pt}{1pt}}
\put(282,931){\rule{1pt}{1pt}}
\put(273,929){\rule{1pt}{1pt}}
\put(279,944){\rule{1pt}{1pt}}
\put(279,945){\rule{1pt}{1pt}}
\put(278,937){\rule{1pt}{1pt}}
\put(279,939){\rule{1pt}{1pt}}
\put(274,936){\rule{1pt}{1pt}}
\put(280,944){\rule{1pt}{1pt}}
\put(283,935){\rule{1pt}{1pt}}
\put(278,939){\rule{1pt}{1pt}}
\put(274,937){\rule{1pt}{1pt}}
\put(273,939){\rule{1pt}{1pt}}
\put(279,939){\rule{1pt}{1pt}}
\put(274,943){\rule{1pt}{1pt}}
\put(278,939){\rule{1pt}{1pt}}
\put(275,939){\rule{1pt}{1pt}}
\put(283,938){\rule{1pt}{1pt}}
\put(275,936){\rule{1pt}{1pt}}
\put(279,940){\rule{1pt}{1pt}}
\put(281,943){\rule{1pt}{1pt}}
\put(277,955){\rule{1pt}{1pt}}
\put(277,948){\rule{1pt}{1pt}}
\put(275,951){\rule{1pt}{1pt}}
\put(283,951){\rule{1pt}{1pt}}
\put(278,956){\rule{1pt}{1pt}}
\put(278,947){\rule{1pt}{1pt}}
\put(276,949){\rule{1pt}{1pt}}
\put(284,947){\rule{1pt}{1pt}}
\put(279,946){\rule{1pt}{1pt}}
\put(284,949){\rule{1pt}{1pt}}
\put(278,946){\rule{1pt}{1pt}}
\put(275,950){\rule{1pt}{1pt}}
\put(275,946){\rule{1pt}{1pt}}
\put(277,954){\rule{1pt}{1pt}}
\put(281,954){\rule{1pt}{1pt}}
\put(277,952){\rule{1pt}{1pt}}
\put(280,948){\rule{1pt}{1pt}}
\put(275,954){\rule{1pt}{1pt}}
\put(282,950){\rule{1pt}{1pt}}
\put(283,967){\rule{1pt}{1pt}}
\put(283,962){\rule{1pt}{1pt}}
\put(278,966){\rule{1pt}{1pt}}
\put(277,967){\rule{1pt}{1pt}}
\put(281,962){\rule{1pt}{1pt}}
\put(284,964){\rule{1pt}{1pt}}
\put(281,961){\rule{1pt}{1pt}}
\put(281,961){\rule{1pt}{1pt}}
\put(284,961){\rule{1pt}{1pt}}
\put(282,960){\rule{1pt}{1pt}}
\put(284,962){\rule{1pt}{1pt}}
\put(277,958){\rule{1pt}{1pt}}
\put(284,962){\rule{1pt}{1pt}}
\put(283,960){\rule{1pt}{1pt}}
\put(275,967){\rule{1pt}{1pt}}
\put(279,962){\rule{1pt}{1pt}}
\put(281,958){\rule{1pt}{1pt}}
\put(282,967){\rule{1pt}{1pt}}
\put(277,960){\rule{1pt}{1pt}}
\put(283,960){\rule{1pt}{1pt}}
\put(273,964){\rule{1pt}{1pt}}
\put(279,972){\rule{1pt}{1pt}}
\put(276,977){\rule{1pt}{1pt}}
\put(277,977){\rule{1pt}{1pt}}
\put(281,976){\rule{1pt}{1pt}}
\put(284,970){\rule{1pt}{1pt}}
\put(274,972){\rule{1pt}{1pt}}
\put(280,972){\rule{1pt}{1pt}}
\put(278,975){\rule{1pt}{1pt}}
\put(278,968){\rule{1pt}{1pt}}
\put(282,977){\rule{1pt}{1pt}}
\put(283,977){\rule{1pt}{1pt}}
\put(276,971){\rule{1pt}{1pt}}
\put(273,972){\rule{1pt}{1pt}}
\put(274,968){\rule{1pt}{1pt}}
\put(275,976){\rule{1pt}{1pt}}
\put(283,972){\rule{1pt}{1pt}}
\put(275,968){\rule{1pt}{1pt}}
\put(283,970){\rule{1pt}{1pt}}
\put(284,967){\rule{1pt}{1pt}}
\put(278,973){\rule{1pt}{1pt}}
\put(283,977){\rule{1pt}{1pt}}
\put(283,974){\rule{1pt}{1pt}}
\put(280,973){\rule{1pt}{1pt}}
\put(273,977){\rule{1pt}{1pt}}
\put(275,985){\rule{1pt}{1pt}}
\put(281,986){\rule{1pt}{1pt}}
\put(274,983){\rule{1pt}{1pt}}
\put(274,986){\rule{1pt}{1pt}}
\put(283,986){\rule{1pt}{1pt}}
\put(276,982){\rule{1pt}{1pt}}
\put(282,985){\rule{1pt}{1pt}}
\put(280,983){\rule{1pt}{1pt}}
\put(283,988){\rule{1pt}{1pt}}
\put(275,987){\rule{1pt}{1pt}}
\put(274,984){\rule{1pt}{1pt}}
\put(282,983){\rule{1pt}{1pt}}
\put(281,984){\rule{1pt}{1pt}}
\put(275,979){\rule{1pt}{1pt}}
\put(278,980){\rule{1pt}{1pt}}
\put(276,983){\rule{1pt}{1pt}}
\put(284,980){\rule{1pt}{1pt}}
\put(280,987){\rule{1pt}{1pt}}
\put(284,980){\rule{1pt}{1pt}}
\put(282,981){\rule{1pt}{1pt}}
\put(282,988){\rule{1pt}{1pt}}
\put(280,982){\rule{1pt}{1pt}}
\put(277,988){\rule{1pt}{1pt}}
\put(282,983){\rule{1pt}{1pt}}
\put(280,980){\rule{1pt}{1pt}}
\put(279,978){\rule{1pt}{1pt}}
\put(279,986){\rule{1pt}{1pt}}
\put(283,990){\rule{1pt}{1pt}}
\put(275,997){\rule{1pt}{1pt}}
\put(277,994){\rule{1pt}{1pt}}
\put(284,993){\rule{1pt}{1pt}}
\put(274,990){\rule{1pt}{1pt}}
\put(277,989){\rule{1pt}{1pt}}
\put(276,991){\rule{1pt}{1pt}}
\put(278,991){\rule{1pt}{1pt}}
\put(279,989){\rule{1pt}{1pt}}
\put(274,996){\rule{1pt}{1pt}}
\put(280,993){\rule{1pt}{1pt}}
\put(280,996){\rule{1pt}{1pt}}
\put(278,993){\rule{1pt}{1pt}}
\put(279,996){\rule{1pt}{1pt}}
\put(275,993){\rule{1pt}{1pt}}
\put(280,992){\rule{1pt}{1pt}}
\put(275,992){\rule{1pt}{1pt}}
\put(277,997){\rule{1pt}{1pt}}
\put(274,997){\rule{1pt}{1pt}}
\put(277,991){\rule{1pt}{1pt}}
\put(283,996){\rule{1pt}{1pt}}
\put(284,996){\rule{1pt}{1pt}}
\put(280,989){\rule{1pt}{1pt}}
\put(281,992){\rule{1pt}{1pt}}
\put(277,997){\rule{1pt}{1pt}}
\put(278,997){\rule{1pt}{1pt}}
\put(278,993){\rule{1pt}{1pt}}
\put(278,992){\rule{1pt}{1pt}}
\put(279,996){\rule{1pt}{1pt}}
\put(277,999){\rule{1pt}{1pt}}
\put(276,990){\rule{1pt}{1pt}}
\put(274,1005){\rule{1pt}{1pt}}
\put(274,1004){\rule{1pt}{1pt}}
\put(284,1001){\rule{1pt}{1pt}}
\put(284,1000){\rule{1pt}{1pt}}
\put(274,1008){\rule{1pt}{1pt}}
\put(279,1003){\rule{1pt}{1pt}}
\put(275,1002){\rule{1pt}{1pt}}
\put(277,1008){\rule{1pt}{1pt}}
\put(278,1005){\rule{1pt}{1pt}}
\put(275,1004){\rule{1pt}{1pt}}
\put(279,1006){\rule{1pt}{1pt}}
\put(275,1010){\rule{1pt}{1pt}}
\put(275,1010){\rule{1pt}{1pt}}
\put(283,1010){\rule{1pt}{1pt}}
\put(280,1010){\rule{1pt}{1pt}}
\put(277,1006){\rule{1pt}{1pt}}
\put(274,1000){\rule{1pt}{1pt}}
\put(274,1003){\rule{1pt}{1pt}}
\put(282,1002){\rule{1pt}{1pt}}
\put(283,1001){\rule{1pt}{1pt}}
\put(276,1009){\rule{1pt}{1pt}}
\put(282,1003){\rule{1pt}{1pt}}
\put(275,1004){\rule{1pt}{1pt}}
\put(281,1006){\rule{1pt}{1pt}}
\put(281,1006){\rule{1pt}{1pt}}
\put(280,1008){\rule{1pt}{1pt}}
\put(284,1004){\rule{1pt}{1pt}}
\put(283,1002){\rule{1pt}{1pt}}
\put(278,1004){\rule{1pt}{1pt}}
\put(283,1010){\rule{1pt}{1pt}}
\put(277,1001){\rule{1pt}{1pt}}
\put(282,1006){\rule{1pt}{1pt}}
\put(279,1009){\rule{1pt}{1pt}}
\put(280,1009){\rule{1pt}{1pt}}
\put(274,1007){\rule{1pt}{1pt}}
\put(282,1016){\rule{1pt}{1pt}}
\put(276,1017){\rule{1pt}{1pt}}
\put(275,1013){\rule{1pt}{1pt}}
\put(280,1016){\rule{1pt}{1pt}}
\put(278,1020){\rule{1pt}{1pt}}
\put(274,1017){\rule{1pt}{1pt}}
\put(275,1020){\rule{1pt}{1pt}}
\put(276,1015){\rule{1pt}{1pt}}
\put(273,1016){\rule{1pt}{1pt}}
\put(273,1018){\rule{1pt}{1pt}}
\put(275,1013){\rule{1pt}{1pt}}
\put(276,1011){\rule{1pt}{1pt}}
\put(282,1021){\rule{1pt}{1pt}}
\put(283,1021){\rule{1pt}{1pt}}
\put(280,1013){\rule{1pt}{1pt}}
\put(283,1018){\rule{1pt}{1pt}}
\put(282,1015){\rule{1pt}{1pt}}
\put(275,1013){\rule{1pt}{1pt}}
\put(283,1014){\rule{1pt}{1pt}}
\put(284,1012){\rule{1pt}{1pt}}
\put(274,1011){\rule{1pt}{1pt}}
\put(281,1013){\rule{1pt}{1pt}}
\put(274,1012){\rule{1pt}{1pt}}
\put(281,1021){\rule{1pt}{1pt}}
\put(279,1016){\rule{1pt}{1pt}}
\put(276,1019){\rule{1pt}{1pt}}
\put(278,1015){\rule{1pt}{1pt}}
\put(288,670){\rule{1pt}{1pt}}
\put(288,679){\rule{1pt}{1pt}}
\put(294,684){\rule{1pt}{1pt}}
\put(291,694){\rule{1pt}{1pt}}
\put(294,705){\rule{1pt}{1pt}}
\put(295,711){\rule{1pt}{1pt}}
\put(292,711){\rule{1pt}{1pt}}
\put(291,723){\rule{1pt}{1pt}}
\put(286,741){\rule{1pt}{1pt}}
\put(289,742){\rule{1pt}{1pt}}
\put(295,748){\rule{1pt}{1pt}}
\put(289,757){\rule{1pt}{1pt}}
\put(291,755){\rule{1pt}{1pt}}
\put(291,755){\rule{1pt}{1pt}}
\put(286,771){\rule{1pt}{1pt}}
\put(295,769){\rule{1pt}{1pt}}
\put(292,776){\rule{1pt}{1pt}}
\put(289,777){\rule{1pt}{1pt}}
\put(289,775){\rule{1pt}{1pt}}
\put(286,785){\rule{1pt}{1pt}}
\put(295,784){\rule{1pt}{1pt}}
\put(293,788){\rule{1pt}{1pt}}
\put(291,797){\rule{1pt}{1pt}}
\put(285,798){\rule{1pt}{1pt}}
\put(291,813){\rule{1pt}{1pt}}
\put(294,810){\rule{1pt}{1pt}}
\put(286,819){\rule{1pt}{1pt}}
\put(287,819){\rule{1pt}{1pt}}
\put(286,822){\rule{1pt}{1pt}}
\put(286,822){\rule{1pt}{1pt}}
\put(294,831){\rule{1pt}{1pt}}
\put(294,833){\rule{1pt}{1pt}}
\put(292,836){\rule{1pt}{1pt}}
\put(291,839){\rule{1pt}{1pt}}
\put(292,841){\rule{1pt}{1pt}}
\put(296,839){\rule{1pt}{1pt}}
\put(290,847){\rule{1pt}{1pt}}
\put(293,851){\rule{1pt}{1pt}}
\put(286,857){\rule{1pt}{1pt}}
\put(296,858){\rule{1pt}{1pt}}
\put(287,857){\rule{1pt}{1pt}}
\put(291,869){\rule{1pt}{1pt}}
\put(295,869){\rule{1pt}{1pt}}
\put(294,865){\rule{1pt}{1pt}}
\put(293,869){\rule{1pt}{1pt}}
\put(290,862){\rule{1pt}{1pt}}
\put(288,880){\rule{1pt}{1pt}}
\put(292,878){\rule{1pt}{1pt}}
\put(289,877){\rule{1pt}{1pt}}
\put(291,874){\rule{1pt}{1pt}}
\put(294,888){\rule{1pt}{1pt}}
\put(289,891){\rule{1pt}{1pt}}
\put(290,883){\rule{1pt}{1pt}}
\put(288,889){\rule{1pt}{1pt}}
\put(292,887){\rule{1pt}{1pt}}
\put(292,883){\rule{1pt}{1pt}}
\put(286,893){\rule{1pt}{1pt}}
\put(285,893){\rule{1pt}{1pt}}
\put(290,895){\rule{1pt}{1pt}}
\put(287,893){\rule{1pt}{1pt}}
\put(286,899){\rule{1pt}{1pt}}
\put(295,894){\rule{1pt}{1pt}}
\put(287,912){\rule{1pt}{1pt}}
\put(288,907){\rule{1pt}{1pt}}
\put(289,905){\rule{1pt}{1pt}}
\put(295,912){\rule{1pt}{1pt}}
\put(286,913){\rule{1pt}{1pt}}
\put(287,904){\rule{1pt}{1pt}}
\put(292,904){\rule{1pt}{1pt}}
\put(289,918){\rule{1pt}{1pt}}
\put(294,919){\rule{1pt}{1pt}}
\put(296,916){\rule{1pt}{1pt}}
\put(290,920){\rule{1pt}{1pt}}
\put(286,920){\rule{1pt}{1pt}}
\put(285,917){\rule{1pt}{1pt}}
\put(285,915){\rule{1pt}{1pt}}
\put(295,924){\rule{1pt}{1pt}}
\put(290,932){\rule{1pt}{1pt}}
\put(293,935){\rule{1pt}{1pt}}
\put(289,930){\rule{1pt}{1pt}}
\put(295,934){\rule{1pt}{1pt}}
\put(296,930){\rule{1pt}{1pt}}
\put(286,926){\rule{1pt}{1pt}}
\put(294,928){\rule{1pt}{1pt}}
\put(285,944){\rule{1pt}{1pt}}
\put(286,939){\rule{1pt}{1pt}}
\put(288,942){\rule{1pt}{1pt}}
\put(291,939){\rule{1pt}{1pt}}
\put(291,944){\rule{1pt}{1pt}}
\put(289,943){\rule{1pt}{1pt}}
\put(289,943){\rule{1pt}{1pt}}
\put(287,945){\rule{1pt}{1pt}}
\put(288,944){\rule{1pt}{1pt}}
\put(294,950){\rule{1pt}{1pt}}
\put(285,951){\rule{1pt}{1pt}}
\put(294,952){\rule{1pt}{1pt}}
\put(291,949){\rule{1pt}{1pt}}
\put(291,954){\rule{1pt}{1pt}}
\put(291,955){\rule{1pt}{1pt}}
\put(295,951){\rule{1pt}{1pt}}
\put(288,949){\rule{1pt}{1pt}}
\put(290,948){\rule{1pt}{1pt}}
\put(287,954){\rule{1pt}{1pt}}
\put(290,953){\rule{1pt}{1pt}}
\put(291,966){\rule{1pt}{1pt}}
\put(286,964){\rule{1pt}{1pt}}
\put(286,963){\rule{1pt}{1pt}}
\put(294,957){\rule{1pt}{1pt}}
\put(294,958){\rule{1pt}{1pt}}
\put(295,964){\rule{1pt}{1pt}}
\put(295,966){\rule{1pt}{1pt}}
\put(293,963){\rule{1pt}{1pt}}
\put(287,961){\rule{1pt}{1pt}}
\put(287,961){\rule{1pt}{1pt}}
\put(286,960){\rule{1pt}{1pt}}
\put(294,961){\rule{1pt}{1pt}}
\put(295,972){\rule{1pt}{1pt}}
\put(292,978){\rule{1pt}{1pt}}
\put(291,969){\rule{1pt}{1pt}}
\put(289,970){\rule{1pt}{1pt}}
\put(294,975){\rule{1pt}{1pt}}
\put(285,969){\rule{1pt}{1pt}}
\put(285,972){\rule{1pt}{1pt}}
\put(292,968){\rule{1pt}{1pt}}
\put(285,975){\rule{1pt}{1pt}}
\put(288,975){\rule{1pt}{1pt}}
\put(291,967){\rule{1pt}{1pt}}
\put(287,977){\rule{1pt}{1pt}}
\put(289,970){\rule{1pt}{1pt}}
\put(293,980){\rule{1pt}{1pt}}
\put(286,979){\rule{1pt}{1pt}}
\put(286,985){\rule{1pt}{1pt}}
\put(292,979){\rule{1pt}{1pt}}
\put(285,983){\rule{1pt}{1pt}}
\put(295,980){\rule{1pt}{1pt}}
\put(290,982){\rule{1pt}{1pt}}
\put(289,984){\rule{1pt}{1pt}}
\put(294,988){\rule{1pt}{1pt}}
\put(291,987){\rule{1pt}{1pt}}
\put(296,982){\rule{1pt}{1pt}}
\put(296,986){\rule{1pt}{1pt}}
\put(289,988){\rule{1pt}{1pt}}
\put(286,982){\rule{1pt}{1pt}}
\put(288,981){\rule{1pt}{1pt}}
\put(292,995){\rule{1pt}{1pt}}
\put(291,989){\rule{1pt}{1pt}}
\put(288,999){\rule{1pt}{1pt}}
\put(286,992){\rule{1pt}{1pt}}
\put(290,991){\rule{1pt}{1pt}}
\put(296,998){\rule{1pt}{1pt}}
\put(291,989){\rule{1pt}{1pt}}
\put(293,993){\rule{1pt}{1pt}}
\put(289,991){\rule{1pt}{1pt}}
\put(288,993){\rule{1pt}{1pt}}
\put(296,991){\rule{1pt}{1pt}}
\put(286,990){\rule{1pt}{1pt}}
\put(289,997){\rule{1pt}{1pt}}
\put(285,999){\rule{1pt}{1pt}}
\put(285,990){\rule{1pt}{1pt}}
\put(288,991){\rule{1pt}{1pt}}
\put(285,1001){\rule{1pt}{1pt}}
\put(288,1010){\rule{1pt}{1pt}}
\put(296,1010){\rule{1pt}{1pt}}
\put(291,1004){\rule{1pt}{1pt}}
\put(286,1002){\rule{1pt}{1pt}}
\put(286,1004){\rule{1pt}{1pt}}
\put(288,1008){\rule{1pt}{1pt}}
\put(296,1004){\rule{1pt}{1pt}}
\put(285,1004){\rule{1pt}{1pt}}
\put(285,1009){\rule{1pt}{1pt}}
\put(290,1008){\rule{1pt}{1pt}}
\put(295,1002){\rule{1pt}{1pt}}
\put(287,1002){\rule{1pt}{1pt}}
\put(285,1006){\rule{1pt}{1pt}}
\put(291,1004){\rule{1pt}{1pt}}
\put(290,1009){\rule{1pt}{1pt}}
\put(292,1001){\rule{1pt}{1pt}}
\put(287,1008){\rule{1pt}{1pt}}
\put(285,1004){\rule{1pt}{1pt}}
\put(294,1013){\rule{1pt}{1pt}}
\put(293,1020){\rule{1pt}{1pt}}
\put(286,1018){\rule{1pt}{1pt}}
\put(294,1020){\rule{1pt}{1pt}}
\put(288,1012){\rule{1pt}{1pt}}
\put(290,1011){\rule{1pt}{1pt}}
\put(291,1018){\rule{1pt}{1pt}}
\put(290,1015){\rule{1pt}{1pt}}
\put(296,1020){\rule{1pt}{1pt}}
\put(287,1021){\rule{1pt}{1pt}}
\put(290,1011){\rule{1pt}{1pt}}
\put(291,1016){\rule{1pt}{1pt}}
\put(285,1012){\rule{1pt}{1pt}}
\put(286,1011){\rule{1pt}{1pt}}
\put(295,1015){\rule{1pt}{1pt}}
\put(292,1018){\rule{1pt}{1pt}}
\put(294,1016){\rule{1pt}{1pt}}
\put(296,678){\rule{1pt}{1pt}}
\put(300,696){\rule{1pt}{1pt}}
\put(297,700){\rule{1pt}{1pt}}
\put(300,716){\rule{1pt}{1pt}}
\put(304,729){\rule{1pt}{1pt}}
\put(297,735){\rule{1pt}{1pt}}
\put(299,745){\rule{1pt}{1pt}}
\put(303,759){\rule{1pt}{1pt}}
\put(297,753){\rule{1pt}{1pt}}
\put(303,763){\rule{1pt}{1pt}}
\put(301,782){\rule{1pt}{1pt}}
\put(297,781){\rule{1pt}{1pt}}
\put(307,795){\rule{1pt}{1pt}}
\put(299,803){\rule{1pt}{1pt}}
\put(296,800){\rule{1pt}{1pt}}
\put(300,800){\rule{1pt}{1pt}}
\put(298,811){\rule{1pt}{1pt}}
\put(304,816){\rule{1pt}{1pt}}
\put(307,818){\rule{1pt}{1pt}}
\put(303,820){\rule{1pt}{1pt}}
\put(302,819){\rule{1pt}{1pt}}
\put(303,828){\rule{1pt}{1pt}}
\put(297,828){\rule{1pt}{1pt}}
\put(303,829){\rule{1pt}{1pt}}
\put(307,841){\rule{1pt}{1pt}}
\put(297,838){\rule{1pt}{1pt}}
\put(297,842){\rule{1pt}{1pt}}
\put(299,851){\rule{1pt}{1pt}}
\put(303,853){\rule{1pt}{1pt}}
\put(297,852){\rule{1pt}{1pt}}
\put(306,864){\rule{1pt}{1pt}}
\put(301,864){\rule{1pt}{1pt}}
\put(306,868){\rule{1pt}{1pt}}
\put(304,874){\rule{1pt}{1pt}}
\put(301,876){\rule{1pt}{1pt}}
\put(299,878){\rule{1pt}{1pt}}
\put(297,872){\rule{1pt}{1pt}}
\put(303,885){\rule{1pt}{1pt}}
\put(303,886){\rule{1pt}{1pt}}
\put(297,887){\rule{1pt}{1pt}}
\put(299,899){\rule{1pt}{1pt}}
\put(307,892){\rule{1pt}{1pt}}
\put(296,892){\rule{1pt}{1pt}}
\put(301,899){\rule{1pt}{1pt}}
\put(299,894){\rule{1pt}{1pt}}
\put(302,910){\rule{1pt}{1pt}}
\put(299,912){\rule{1pt}{1pt}}
\put(307,913){\rule{1pt}{1pt}}
\put(307,905){\rule{1pt}{1pt}}
\put(297,908){\rule{1pt}{1pt}}
\put(303,923){\rule{1pt}{1pt}}
\put(303,922){\rule{1pt}{1pt}}
\put(297,922){\rule{1pt}{1pt}}
\put(305,916){\rule{1pt}{1pt}}
\put(307,919){\rule{1pt}{1pt}}
\put(307,924){\rule{1pt}{1pt}}
\put(300,925){\rule{1pt}{1pt}}
\put(302,930){\rule{1pt}{1pt}}
\put(300,934){\rule{1pt}{1pt}}
\put(306,927){\rule{1pt}{1pt}}
\put(304,929){\rule{1pt}{1pt}}
\put(298,945){\rule{1pt}{1pt}}
\put(299,935){\rule{1pt}{1pt}}
\put(297,937){\rule{1pt}{1pt}}
\put(300,946){\rule{1pt}{1pt}}
\put(299,936){\rule{1pt}{1pt}}
\put(300,943){\rule{1pt}{1pt}}
\put(296,953){\rule{1pt}{1pt}}
\put(301,951){\rule{1pt}{1pt}}
\put(301,956){\rule{1pt}{1pt}}
\put(302,946){\rule{1pt}{1pt}}
\put(298,947){\rule{1pt}{1pt}}
\put(303,950){\rule{1pt}{1pt}}
\put(299,961){\rule{1pt}{1pt}}
\put(298,961){\rule{1pt}{1pt}}
\put(297,964){\rule{1pt}{1pt}}
\put(306,965){\rule{1pt}{1pt}}
\put(301,959){\rule{1pt}{1pt}}
\put(305,962){\rule{1pt}{1pt}}
\put(298,957){\rule{1pt}{1pt}}
\put(304,959){\rule{1pt}{1pt}}
\put(305,973){\rule{1pt}{1pt}}
\put(304,977){\rule{1pt}{1pt}}
\put(304,976){\rule{1pt}{1pt}}
\put(305,978){\rule{1pt}{1pt}}
\put(306,968){\rule{1pt}{1pt}}
\put(299,968){\rule{1pt}{1pt}}
\put(300,978){\rule{1pt}{1pt}}
\put(306,977){\rule{1pt}{1pt}}
\put(302,981){\rule{1pt}{1pt}}
\put(306,986){\rule{1pt}{1pt}}
\put(302,988){\rule{1pt}{1pt}}
\put(301,989){\rule{1pt}{1pt}}
\put(298,985){\rule{1pt}{1pt}}
\put(307,986){\rule{1pt}{1pt}}
\put(304,980){\rule{1pt}{1pt}}
\put(305,979){\rule{1pt}{1pt}}
\put(307,988){\rule{1pt}{1pt}}
\put(306,989){\rule{1pt}{1pt}}
\put(297,989){\rule{1pt}{1pt}}
\put(303,997){\rule{1pt}{1pt}}
\put(299,999){\rule{1pt}{1pt}}
\put(299,995){\rule{1pt}{1pt}}
\put(297,999){\rule{1pt}{1pt}}
\put(300,989){\rule{1pt}{1pt}}
\put(307,993){\rule{1pt}{1pt}}
\put(304,991){\rule{1pt}{1pt}}
\put(304,998){\rule{1pt}{1pt}}
\put(304,992){\rule{1pt}{1pt}}
\put(307,992){\rule{1pt}{1pt}}
\put(307,1004){\rule{1pt}{1pt}}
\put(299,1003){\rule{1pt}{1pt}}
\put(307,1000){\rule{1pt}{1pt}}
\put(306,1000){\rule{1pt}{1pt}}
\put(301,1000){\rule{1pt}{1pt}}
\put(297,1002){\rule{1pt}{1pt}}
\put(304,1002){\rule{1pt}{1pt}}
\put(305,1004){\rule{1pt}{1pt}}
\put(297,1008){\rule{1pt}{1pt}}
\put(299,1004){\rule{1pt}{1pt}}
\put(304,1007){\rule{1pt}{1pt}}
\put(298,1004){\rule{1pt}{1pt}}
\put(300,1005){\rule{1pt}{1pt}}
\put(298,1018){\rule{1pt}{1pt}}
\put(301,1015){\rule{1pt}{1pt}}
\put(307,1011){\rule{1pt}{1pt}}
\put(307,1018){\rule{1pt}{1pt}}
\put(299,1019){\rule{1pt}{1pt}}
\put(301,1019){\rule{1pt}{1pt}}
\put(305,1014){\rule{1pt}{1pt}}
\put(299,1014){\rule{1pt}{1pt}}
\put(305,1016){\rule{1pt}{1pt}}
\put(303,1011){\rule{1pt}{1pt}}
\put(298,1019){\rule{1pt}{1pt}}
\put(296,1019){\rule{1pt}{1pt}}
\put(304,1015){\rule{1pt}{1pt}}
\put(301,1015){\rule{1pt}{1pt}}
\put(309,686){\rule{1pt}{1pt}}
\put(314,689){\rule{1pt}{1pt}}
\put(317,699){\rule{1pt}{1pt}}
\put(313,719){\rule{1pt}{1pt}}
\put(318,721){\rule{1pt}{1pt}}
\put(315,736){\rule{1pt}{1pt}}
\put(313,751){\rule{1pt}{1pt}}
\put(316,757){\rule{1pt}{1pt}}
\put(317,763){\rule{1pt}{1pt}}
\put(319,777){\rule{1pt}{1pt}}
\put(310,783){\rule{1pt}{1pt}}
\put(310,793){\rule{1pt}{1pt}}
\put(311,798){\rule{1pt}{1pt}}
\put(319,813){\rule{1pt}{1pt}}
\put(314,821){\rule{1pt}{1pt}}
\put(314,821){\rule{1pt}{1pt}}
\put(312,835){\rule{1pt}{1pt}}
\put(318,834){\rule{1pt}{1pt}}
\put(317,845){\rule{1pt}{1pt}}
\put(316,841){\rule{1pt}{1pt}}
\put(312,858){\rule{1pt}{1pt}}
\put(313,850){\rule{1pt}{1pt}}
\put(317,852){\rule{1pt}{1pt}}
\put(315,869){\rule{1pt}{1pt}}
\put(314,881){\rule{1pt}{1pt}}
\put(315,881){\rule{1pt}{1pt}}
\put(319,883){\rule{1pt}{1pt}}
\put(308,887){\rule{1pt}{1pt}}
\put(318,890){\rule{1pt}{1pt}}
\put(309,893){\rule{1pt}{1pt}}
\put(309,895){\rule{1pt}{1pt}}
\put(313,893){\rule{1pt}{1pt}}
\put(315,911){\rule{1pt}{1pt}}
\put(315,910){\rule{1pt}{1pt}}
\put(319,911){\rule{1pt}{1pt}}
\put(315,918){\rule{1pt}{1pt}}
\put(318,919){\rule{1pt}{1pt}}
\put(319,916){\rule{1pt}{1pt}}
\put(319,917){\rule{1pt}{1pt}}
\put(308,930){\rule{1pt}{1pt}}
\put(310,934){\rule{1pt}{1pt}}
\put(318,928){\rule{1pt}{1pt}}
\put(308,927){\rule{1pt}{1pt}}
\put(316,936){\rule{1pt}{1pt}}
\put(313,942){\rule{1pt}{1pt}}
\put(312,935){\rule{1pt}{1pt}}
\put(313,935){\rule{1pt}{1pt}}
\put(309,954){\rule{1pt}{1pt}}
\put(309,953){\rule{1pt}{1pt}}
\put(316,955){\rule{1pt}{1pt}}
\put(316,951){\rule{1pt}{1pt}}
\put(316,949){\rule{1pt}{1pt}}
\put(313,946){\rule{1pt}{1pt}}
\put(318,966){\rule{1pt}{1pt}}
\put(308,959){\rule{1pt}{1pt}}
\put(317,965){\rule{1pt}{1pt}}
\put(318,958){\rule{1pt}{1pt}}
\put(310,963){\rule{1pt}{1pt}}
\put(315,965){\rule{1pt}{1pt}}
\put(316,957){\rule{1pt}{1pt}}
\put(317,970){\rule{1pt}{1pt}}
\put(310,977){\rule{1pt}{1pt}}
\put(312,972){\rule{1pt}{1pt}}
\put(314,972){\rule{1pt}{1pt}}
\put(317,976){\rule{1pt}{1pt}}
\put(316,969){\rule{1pt}{1pt}}
\put(313,981){\rule{1pt}{1pt}}
\put(317,985){\rule{1pt}{1pt}}
\put(315,981){\rule{1pt}{1pt}}
\put(318,987){\rule{1pt}{1pt}}
\put(315,980){\rule{1pt}{1pt}}
\put(313,980){\rule{1pt}{1pt}}
\put(318,987){\rule{1pt}{1pt}}
\put(309,980){\rule{1pt}{1pt}}
\put(316,980){\rule{1pt}{1pt}}
\put(316,990){\rule{1pt}{1pt}}
\put(314,992){\rule{1pt}{1pt}}
\put(318,997){\rule{1pt}{1pt}}
\put(319,999){\rule{1pt}{1pt}}
\put(313,993){\rule{1pt}{1pt}}
\put(315,990){\rule{1pt}{1pt}}
\put(319,989){\rule{1pt}{1pt}}
\put(319,997){\rule{1pt}{1pt}}
\put(315,1004){\rule{1pt}{1pt}}
\put(309,1003){\rule{1pt}{1pt}}
\put(311,1003){\rule{1pt}{1pt}}
\put(316,1003){\rule{1pt}{1pt}}
\put(314,1002){\rule{1pt}{1pt}}
\put(311,1000){\rule{1pt}{1pt}}
\put(315,1001){\rule{1pt}{1pt}}
\put(315,1009){\rule{1pt}{1pt}}
\put(316,1007){\rule{1pt}{1pt}}
\put(313,1002){\rule{1pt}{1pt}}
\put(312,1012){\rule{1pt}{1pt}}
\put(316,1020){\rule{1pt}{1pt}}
\put(308,1021){\rule{1pt}{1pt}}
\put(308,1011){\rule{1pt}{1pt}}
\put(313,1015){\rule{1pt}{1pt}}
\put(308,1015){\rule{1pt}{1pt}}
\put(313,1020){\rule{1pt}{1pt}}
\put(308,1014){\rule{1pt}{1pt}}
\put(312,1011){\rule{1pt}{1pt}}
\put(318,1031){\rule{1pt}{1pt}}
\put(322,690){\rule{1pt}{1pt}}
\put(328,708){\rule{1pt}{1pt}}
\put(320,722){\rule{1pt}{1pt}}
\put(325,737){\rule{1pt}{1pt}}
\put(325,749){\rule{1pt}{1pt}}
\put(329,758){\rule{1pt}{1pt}}
\put(329,767){\rule{1pt}{1pt}}
\put(323,767){\rule{1pt}{1pt}}
\put(321,773){\rule{1pt}{1pt}}
\put(328,800){\rule{1pt}{1pt}}
\put(327,802){\rule{1pt}{1pt}}
\put(321,812){\rule{1pt}{1pt}}
\put(321,811){\rule{1pt}{1pt}}
\put(321,826){\rule{1pt}{1pt}}
\put(323,829){\rule{1pt}{1pt}}
\put(330,848){\rule{1pt}{1pt}}
\put(329,841){\rule{1pt}{1pt}}
\put(321,852){\rule{1pt}{1pt}}
\put(328,870){\rule{1pt}{1pt}}
\put(328,862){\rule{1pt}{1pt}}
\put(329,861){\rule{1pt}{1pt}}
\put(321,881){\rule{1pt}{1pt}}
\put(329,871){\rule{1pt}{1pt}}
\put(329,889){\rule{1pt}{1pt}}
\put(321,890){\rule{1pt}{1pt}}
\put(320,886){\rule{1pt}{1pt}}
\put(327,897){\rule{1pt}{1pt}}
\put(329,894){\rule{1pt}{1pt}}
\put(322,913){\rule{1pt}{1pt}}
\put(327,904){\rule{1pt}{1pt}}
\put(326,912){\rule{1pt}{1pt}}
\put(320,919){\rule{1pt}{1pt}}
\put(329,920){\rule{1pt}{1pt}}
\put(323,922){\rule{1pt}{1pt}}
\put(322,925){\rule{1pt}{1pt}}
\put(325,931){\rule{1pt}{1pt}}
\put(326,929){\rule{1pt}{1pt}}
\put(323,930){\rule{1pt}{1pt}}
\put(321,942){\rule{1pt}{1pt}}
\put(327,942){\rule{1pt}{1pt}}
\put(322,936){\rule{1pt}{1pt}}
\put(326,939){\rule{1pt}{1pt}}
\put(327,955){\rule{1pt}{1pt}}
\put(329,956){\rule{1pt}{1pt}}
\put(319,956){\rule{1pt}{1pt}}
\put(327,956){\rule{1pt}{1pt}}
\put(330,964){\rule{1pt}{1pt}}
\put(321,964){\rule{1pt}{1pt}}
\put(326,961){\rule{1pt}{1pt}}
\put(324,965){\rule{1pt}{1pt}}
\put(322,966){\rule{1pt}{1pt}}
\put(330,968){\rule{1pt}{1pt}}
\put(329,974){\rule{1pt}{1pt}}
\put(321,974){\rule{1pt}{1pt}}
\put(323,968){\rule{1pt}{1pt}}
\put(329,971){\rule{1pt}{1pt}}
\put(329,980){\rule{1pt}{1pt}}
\put(319,985){\rule{1pt}{1pt}}
\put(328,979){\rule{1pt}{1pt}}
\put(326,978){\rule{1pt}{1pt}}
\put(325,987){\rule{1pt}{1pt}}
\put(325,981){\rule{1pt}{1pt}}
\put(321,997){\rule{1pt}{1pt}}
\put(324,994){\rule{1pt}{1pt}}
\put(323,996){\rule{1pt}{1pt}}
\put(320,990){\rule{1pt}{1pt}}
\put(322,993){\rule{1pt}{1pt}}
\put(326,990){\rule{1pt}{1pt}}
\put(329,999){\rule{1pt}{1pt}}
\put(330,1008){\rule{1pt}{1pt}}
\put(323,1010){\rule{1pt}{1pt}}
\put(325,1010){\rule{1pt}{1pt}}
\put(325,1007){\rule{1pt}{1pt}}
\put(329,1005){\rule{1pt}{1pt}}
\put(322,1001){\rule{1pt}{1pt}}
\put(328,1000){\rule{1pt}{1pt}}
\put(321,1005){\rule{1pt}{1pt}}
\put(322,1011){\rule{1pt}{1pt}}
\put(319,1014){\rule{1pt}{1pt}}
\put(322,1020){\rule{1pt}{1pt}}
\put(323,1012){\rule{1pt}{1pt}}
\put(328,1018){\rule{1pt}{1pt}}
\put(326,1019){\rule{1pt}{1pt}}
\put(329,1019){\rule{1pt}{1pt}}
\put(328,1011){\rule{1pt}{1pt}}
\put(328,1019){\rule{1pt}{1pt}}
\put(330,1030){\rule{1pt}{1pt}}
\put(329,1025){\rule{1pt}{1pt}}
\put(342,681){\rule{1pt}{1pt}}
\put(332,687){\rule{1pt}{1pt}}
\put(339,737){\rule{1pt}{1pt}}
\put(332,761){\rule{1pt}{1pt}}
\put(342,774){\rule{1pt}{1pt}}
\put(333,789){\rule{1pt}{1pt}}
\put(340,812){\rule{1pt}{1pt}}
\put(333,814){\rule{1pt}{1pt}}
\put(331,819){\rule{1pt}{1pt}}
\put(341,834){\rule{1pt}{1pt}}
\put(334,828){\rule{1pt}{1pt}}
\put(334,845){\rule{1pt}{1pt}}
\put(337,843){\rule{1pt}{1pt}}
\put(331,857){\rule{1pt}{1pt}}
\put(336,850){\rule{1pt}{1pt}}
\put(333,870){\rule{1pt}{1pt}}
\put(342,873){\rule{1pt}{1pt}}
\put(335,889){\rule{1pt}{1pt}}
\put(331,889){\rule{1pt}{1pt}}
\put(340,896){\rule{1pt}{1pt}}
\put(338,893){\rule{1pt}{1pt}}
\put(333,909){\rule{1pt}{1pt}}
\put(337,907){\rule{1pt}{1pt}}
\put(339,917){\rule{1pt}{1pt}}
\put(337,921){\rule{1pt}{1pt}}
\put(336,924){\rule{1pt}{1pt}}
\put(339,932){\rule{1pt}{1pt}}
\put(331,941){\rule{1pt}{1pt}}
\put(335,945){\rule{1pt}{1pt}}
\put(337,940){\rule{1pt}{1pt}}
\put(339,954){\rule{1pt}{1pt}}
\put(335,954){\rule{1pt}{1pt}}
\put(333,956){\rule{1pt}{1pt}}
\put(337,950){\rule{1pt}{1pt}}
\put(341,966){\rule{1pt}{1pt}}
\put(336,967){\rule{1pt}{1pt}}
\put(342,960){\rule{1pt}{1pt}}
\put(331,958){\rule{1pt}{1pt}}
\put(339,957){\rule{1pt}{1pt}}
\put(340,975){\rule{1pt}{1pt}}
\put(332,969){\rule{1pt}{1pt}}
\put(341,977){\rule{1pt}{1pt}}
\put(342,977){\rule{1pt}{1pt}}
\put(332,980){\rule{1pt}{1pt}}
\put(333,981){\rule{1pt}{1pt}}
\put(332,979){\rule{1pt}{1pt}}
\put(336,978){\rule{1pt}{1pt}}
\put(341,1000){\rule{1pt}{1pt}}
\put(336,993){\rule{1pt}{1pt}}
\put(342,993){\rule{1pt}{1pt}}
\put(335,996){\rule{1pt}{1pt}}
\put(336,996){\rule{1pt}{1pt}}
\put(334,990){\rule{1pt}{1pt}}
\put(342,1009){\rule{1pt}{1pt}}
\put(331,1010){\rule{1pt}{1pt}}
\put(339,1009){\rule{1pt}{1pt}}
\put(335,1008){\rule{1pt}{1pt}}
\put(333,1009){\rule{1pt}{1pt}}
\put(339,1005){\rule{1pt}{1pt}}
\put(337,1000){\rule{1pt}{1pt}}
\put(336,1019){\rule{1pt}{1pt}}
\put(341,1017){\rule{1pt}{1pt}}
\put(337,1016){\rule{1pt}{1pt}}
\put(333,1018){\rule{1pt}{1pt}}
\put(337,1021){\rule{1pt}{1pt}}
\put(341,1013){\rule{1pt}{1pt}}
\put(341,1021){\rule{1pt}{1pt}}
\put(334,1012){\rule{1pt}{1pt}}
\put(333,1030){\rule{1pt}{1pt}}
\put(333,1025){\rule{1pt}{1pt}}
\put(338,1023){\rule{1pt}{1pt}}
\put(348,708){\rule{1pt}{1pt}}
\put(343,710){\rule{1pt}{1pt}}
\put(352,732){\rule{1pt}{1pt}}
\put(346,766){\rule{1pt}{1pt}}
\put(349,789){\rule{1pt}{1pt}}
\put(345,815){\rule{1pt}{1pt}}
\put(345,836){\rule{1pt}{1pt}}
\put(345,839){\rule{1pt}{1pt}}
\put(349,849){\rule{1pt}{1pt}}
\put(347,866){\rule{1pt}{1pt}}
\put(351,862){\rule{1pt}{1pt}}
\put(349,880){\rule{1pt}{1pt}}
\put(347,889){\rule{1pt}{1pt}}
\put(353,889){\rule{1pt}{1pt}}
\put(349,887){\rule{1pt}{1pt}}
\put(344,897){\rule{1pt}{1pt}}
\put(347,906){\rule{1pt}{1pt}}
\put(343,910){\rule{1pt}{1pt}}
\put(353,923){\rule{1pt}{1pt}}
\put(346,934){\rule{1pt}{1pt}}
\put(354,934){\rule{1pt}{1pt}}
\put(350,931){\rule{1pt}{1pt}}
\put(349,940){\rule{1pt}{1pt}}
\put(353,945){\rule{1pt}{1pt}}
\put(349,956){\rule{1pt}{1pt}}
\put(348,951){\rule{1pt}{1pt}}
\put(342,949){\rule{1pt}{1pt}}
\put(350,961){\rule{1pt}{1pt}}
\put(344,964){\rule{1pt}{1pt}}
\put(352,964){\rule{1pt}{1pt}}
\put(348,967){\rule{1pt}{1pt}}
\put(353,968){\rule{1pt}{1pt}}
\put(346,973){\rule{1pt}{1pt}}
\put(348,970){\rule{1pt}{1pt}}
\put(345,988){\rule{1pt}{1pt}}
\put(354,988){\rule{1pt}{1pt}}
\put(342,982){\rule{1pt}{1pt}}
\put(344,981){\rule{1pt}{1pt}}
\put(344,983){\rule{1pt}{1pt}}
\put(348,989){\rule{1pt}{1pt}}
\put(342,991){\rule{1pt}{1pt}}
\put(348,996){\rule{1pt}{1pt}}
\put(353,992){\rule{1pt}{1pt}}
\put(347,1005){\rule{1pt}{1pt}}
\put(348,1002){\rule{1pt}{1pt}}
\put(344,1000){\rule{1pt}{1pt}}
\put(346,1007){\rule{1pt}{1pt}}
\put(353,1005){\rule{1pt}{1pt}}
\put(353,1015){\rule{1pt}{1pt}}
\put(345,1015){\rule{1pt}{1pt}}
\put(348,1018){\rule{1pt}{1pt}}
\put(349,1012){\rule{1pt}{1pt}}
\put(347,1014){\rule{1pt}{1pt}}
\put(346,1020){\rule{1pt}{1pt}}
\put(343,1026){\rule{1pt}{1pt}}
\put(346,1023){\rule{1pt}{1pt}}
\put(343,1032){\rule{1pt}{1pt}}
\put(359,736){\rule{1pt}{1pt}}
\put(363,750){\rule{1pt}{1pt}}
\put(361,756){\rule{1pt}{1pt}}
\put(359,771){\rule{1pt}{1pt}}
\put(359,793){\rule{1pt}{1pt}}
\put(361,819){\rule{1pt}{1pt}}
\put(358,831){\rule{1pt}{1pt}}
\put(361,852){\rule{1pt}{1pt}}
\put(359,862){\rule{1pt}{1pt}}
\put(363,871){\rule{1pt}{1pt}}
\put(354,881){\rule{1pt}{1pt}}
\put(363,893){\rule{1pt}{1pt}}
\put(362,893){\rule{1pt}{1pt}}
\put(354,909){\rule{1pt}{1pt}}
\put(354,908){\rule{1pt}{1pt}}
\put(362,924){\rule{1pt}{1pt}}
\put(357,915){\rule{1pt}{1pt}}
\put(360,927){\rule{1pt}{1pt}}
\put(357,930){\rule{1pt}{1pt}}
\put(364,937){\rule{1pt}{1pt}}
\put(362,944){\rule{1pt}{1pt}}
\put(354,954){\rule{1pt}{1pt}}
\put(360,951){\rule{1pt}{1pt}}
\put(360,961){\rule{1pt}{1pt}}
\put(358,964){\rule{1pt}{1pt}}
\put(354,975){\rule{1pt}{1pt}}
\put(364,971){\rule{1pt}{1pt}}
\put(361,974){\rule{1pt}{1pt}}
\put(365,988){\rule{1pt}{1pt}}
\put(358,987){\rule{1pt}{1pt}}
\put(356,988){\rule{1pt}{1pt}}
\put(357,987){\rule{1pt}{1pt}}
\put(361,998){\rule{1pt}{1pt}}
\put(354,996){\rule{1pt}{1pt}}
\put(364,997){\rule{1pt}{1pt}}
\put(359,997){\rule{1pt}{1pt}}
\put(365,1000){\rule{1pt}{1pt}}
\put(357,1008){\rule{1pt}{1pt}}
\put(358,1004){\rule{1pt}{1pt}}
\put(365,1001){\rule{1pt}{1pt}}
\put(362,1017){\rule{1pt}{1pt}}
\put(358,1020){\rule{1pt}{1pt}}
\put(354,1017){\rule{1pt}{1pt}}
\put(354,1021){\rule{1pt}{1pt}}
\put(358,1019){\rule{1pt}{1pt}}
\put(358,1022){\rule{1pt}{1pt}}
\put(364,1026){\rule{1pt}{1pt}}
\put(362,1023){\rule{1pt}{1pt}}
\put(359,1031){\rule{1pt}{1pt}}
\put(373,697){\rule{1pt}{1pt}}
\put(373,716){\rule{1pt}{1pt}}
\put(368,751){\rule{1pt}{1pt}}
\put(373,773){\rule{1pt}{1pt}}
\put(374,791){\rule{1pt}{1pt}}
\put(373,824){\rule{1pt}{1pt}}
\put(368,832){\rule{1pt}{1pt}}
\put(368,840){\rule{1pt}{1pt}}
\put(369,849){\rule{1pt}{1pt}}
\put(368,878){\rule{1pt}{1pt}}
\put(373,885){\rule{1pt}{1pt}}
\put(369,898){\rule{1pt}{1pt}}
\put(370,892){\rule{1pt}{1pt}}
\put(369,913){\rule{1pt}{1pt}}
\put(371,909){\rule{1pt}{1pt}}
\put(368,915){\rule{1pt}{1pt}}
\put(368,923){\rule{1pt}{1pt}}
\put(366,929){\rule{1pt}{1pt}}
\put(371,926){\rule{1pt}{1pt}}
\put(366,945){\rule{1pt}{1pt}}
\put(367,938){\rule{1pt}{1pt}}
\put(370,951){\rule{1pt}{1pt}}
\put(376,955){\rule{1pt}{1pt}}
\put(375,965){\rule{1pt}{1pt}}
\put(368,962){\rule{1pt}{1pt}}
\put(372,959){\rule{1pt}{1pt}}
\put(367,973){\rule{1pt}{1pt}}
\put(376,975){\rule{1pt}{1pt}}
\put(374,971){\rule{1pt}{1pt}}
\put(366,979){\rule{1pt}{1pt}}
\put(377,989){\rule{1pt}{1pt}}
\put(375,980){\rule{1pt}{1pt}}
\put(375,992){\rule{1pt}{1pt}}
\put(369,992){\rule{1pt}{1pt}}
\put(371,1001){\rule{1pt}{1pt}}
\put(372,1009){\rule{1pt}{1pt}}
\put(372,1003){\rule{1pt}{1pt}}
\put(366,1000){\rule{1pt}{1pt}}
\put(365,1014){\rule{1pt}{1pt}}
\put(367,1019){\rule{1pt}{1pt}}
\put(376,1019){\rule{1pt}{1pt}}
\put(374,1011){\rule{1pt}{1pt}}
\put(373,1017){\rule{1pt}{1pt}}
\put(369,1019){\rule{1pt}{1pt}}
\put(366,1025){\rule{1pt}{1pt}}
\put(375,1026){\rule{1pt}{1pt}}
\put(365,1029){\rule{1pt}{1pt}}
\put(374,1021){\rule{1pt}{1pt}}
\put(383,714){\rule{1pt}{1pt}}
\put(382,737){\rule{1pt}{1pt}}
\put(388,751){\rule{1pt}{1pt}}
\put(377,776){\rule{1pt}{1pt}}
\put(385,796){\rule{1pt}{1pt}}
\put(388,812){\rule{1pt}{1pt}}
\put(382,825){\rule{1pt}{1pt}}
\put(383,837){\rule{1pt}{1pt}}
\put(383,847){\rule{1pt}{1pt}}
\put(388,852){\rule{1pt}{1pt}}
\put(382,870){\rule{1pt}{1pt}}
\put(382,864){\rule{1pt}{1pt}}
\put(385,872){\rule{1pt}{1pt}}
\put(384,886){\rule{1pt}{1pt}}
\put(378,902){\rule{1pt}{1pt}}
\put(383,902){\rule{1pt}{1pt}}
\put(385,904){\rule{1pt}{1pt}}
\put(382,919){\rule{1pt}{1pt}}
\put(385,923){\rule{1pt}{1pt}}
\put(378,934){\rule{1pt}{1pt}}
\put(385,938){\rule{1pt}{1pt}}
\put(383,943){\rule{1pt}{1pt}}
\put(385,950){\rule{1pt}{1pt}}
\put(378,951){\rule{1pt}{1pt}}
\put(387,960){\rule{1pt}{1pt}}
\put(379,972){\rule{1pt}{1pt}}
\put(380,970){\rule{1pt}{1pt}}
\put(380,971){\rule{1pt}{1pt}}
\put(377,972){\rule{1pt}{1pt}}
\put(386,982){\rule{1pt}{1pt}}
\put(379,982){\rule{1pt}{1pt}}
\put(384,991){\rule{1pt}{1pt}}
\put(385,995){\rule{1pt}{1pt}}
\put(379,990){\rule{1pt}{1pt}}
\put(379,990){\rule{1pt}{1pt}}
\put(380,1005){\rule{1pt}{1pt}}
\put(381,1008){\rule{1pt}{1pt}}
\put(377,1000){\rule{1pt}{1pt}}
\put(386,1007){\rule{1pt}{1pt}}
\put(383,1011){\rule{1pt}{1pt}}
\put(385,1011){\rule{1pt}{1pt}}
\put(382,1019){\rule{1pt}{1pt}}
\put(388,1015){\rule{1pt}{1pt}}
\put(378,1022){\rule{1pt}{1pt}}
\put(384,1023){\rule{1pt}{1pt}}
\put(379,1029){\rule{1pt}{1pt}}
\put(382,1025){\rule{1pt}{1pt}}
\put(389,690){\rule{1pt}{1pt}}
\put(398,758){\rule{1pt}{1pt}}
\put(390,828){\rule{1pt}{1pt}}
\put(393,840){\rule{1pt}{1pt}}
\put(392,851){\rule{1pt}{1pt}}
\put(398,881){\rule{1pt}{1pt}}
\put(399,891){\rule{1pt}{1pt}}
\put(395,899){\rule{1pt}{1pt}}
\put(390,908){\rule{1pt}{1pt}}
\put(399,914){\rule{1pt}{1pt}}
\put(399,925){\rule{1pt}{1pt}}
\put(395,927){\rule{1pt}{1pt}}
\put(391,936){\rule{1pt}{1pt}}
\put(392,944){\rule{1pt}{1pt}}
\put(390,953){\rule{1pt}{1pt}}
\put(392,952){\rule{1pt}{1pt}}
\put(394,964){\rule{1pt}{1pt}}
\put(396,962){\rule{1pt}{1pt}}
\put(398,957){\rule{1pt}{1pt}}
\put(392,975){\rule{1pt}{1pt}}
\put(399,974){\rule{1pt}{1pt}}
\put(398,976){\rule{1pt}{1pt}}
\put(396,979){\rule{1pt}{1pt}}
\put(392,980){\rule{1pt}{1pt}}
\put(392,988){\rule{1pt}{1pt}}
\put(400,995){\rule{1pt}{1pt}}
\put(388,992){\rule{1pt}{1pt}}
\put(392,1007){\rule{1pt}{1pt}}
\put(395,1001){\rule{1pt}{1pt}}
\put(399,1001){\rule{1pt}{1pt}}
\put(395,1003){\rule{1pt}{1pt}}
\put(393,1019){\rule{1pt}{1pt}}
\put(391,1016){\rule{1pt}{1pt}}
\put(393,1021){\rule{1pt}{1pt}}
\put(394,1016){\rule{1pt}{1pt}}
\put(397,1013){\rule{1pt}{1pt}}
\put(390,1029){\rule{1pt}{1pt}}
\put(396,1022){\rule{1pt}{1pt}}
\put(397,1030){\rule{1pt}{1pt}}
\put(393,1026){\rule{1pt}{1pt}}
\put(396,1022){\rule{1pt}{1pt}}
\put(393,1040){\rule{1pt}{1pt}}
\put(406,707){\rule{1pt}{1pt}}
\put(408,718){\rule{1pt}{1pt}}
\put(410,734){\rule{1pt}{1pt}}
\put(400,743){\rule{1pt}{1pt}}
\put(404,767){\rule{1pt}{1pt}}
\put(402,790){\rule{1pt}{1pt}}
\put(401,797){\rule{1pt}{1pt}}
\put(405,806){\rule{1pt}{1pt}}
\put(405,835){\rule{1pt}{1pt}}
\put(410,846){\rule{1pt}{1pt}}
\put(404,853){\rule{1pt}{1pt}}
\put(411,862){\rule{1pt}{1pt}}
\put(408,869){\rule{1pt}{1pt}}
\put(411,878){\rule{1pt}{1pt}}
\put(404,886){\rule{1pt}{1pt}}
\put(405,890){\rule{1pt}{1pt}}
\put(405,902){\rule{1pt}{1pt}}
\put(404,912){\rule{1pt}{1pt}}
\put(408,919){\rule{1pt}{1pt}}
\put(403,925){\rule{1pt}{1pt}}
\put(405,927){\rule{1pt}{1pt}}
\put(407,943){\rule{1pt}{1pt}}
\put(403,951){\rule{1pt}{1pt}}
\put(400,962){\rule{1pt}{1pt}}
\put(411,964){\rule{1pt}{1pt}}
\put(409,976){\rule{1pt}{1pt}}
\put(401,969){\rule{1pt}{1pt}}
\put(410,975){\rule{1pt}{1pt}}
\put(405,978){\rule{1pt}{1pt}}
\put(406,980){\rule{1pt}{1pt}}
\put(406,989){\rule{1pt}{1pt}}
\put(406,999){\rule{1pt}{1pt}}
\put(405,1002){\rule{1pt}{1pt}}
\put(409,1010){\rule{1pt}{1pt}}
\put(410,1011){\rule{1pt}{1pt}}
\put(403,1018){\rule{1pt}{1pt}}
\put(403,1015){\rule{1pt}{1pt}}
\put(400,1022){\rule{1pt}{1pt}}
\put(408,1023){\rule{1pt}{1pt}}
\put(409,1030){\rule{1pt}{1pt}}
\put(408,1035){\rule{1pt}{1pt}}
\put(412,720){\rule{1pt}{1pt}}
\put(418,745){\rule{1pt}{1pt}}
\put(414,754){\rule{1pt}{1pt}}
\put(415,799){\rule{1pt}{1pt}}
\put(413,858){\rule{1pt}{1pt}}
\put(420,861){\rule{1pt}{1pt}}
\put(416,897){\rule{1pt}{1pt}}
\put(416,904){\rule{1pt}{1pt}}
\put(420,922){\rule{1pt}{1pt}}
\put(413,913){\rule{1pt}{1pt}}
\put(416,926){\rule{1pt}{1pt}}
\put(418,931){\rule{1pt}{1pt}}
\put(422,940){\rule{1pt}{1pt}}
\put(416,943){\rule{1pt}{1pt}}
\put(415,953){\rule{1pt}{1pt}}
\put(420,959){\rule{1pt}{1pt}}
\put(422,960){\rule{1pt}{1pt}}
\put(414,971){\rule{1pt}{1pt}}
\put(414,971){\rule{1pt}{1pt}}
\put(419,988){\rule{1pt}{1pt}}
\put(420,988){\rule{1pt}{1pt}}
\put(420,998){\rule{1pt}{1pt}}
\put(415,990){\rule{1pt}{1pt}}
\put(417,990){\rule{1pt}{1pt}}
\put(419,1000){\rule{1pt}{1pt}}
\put(419,1001){\rule{1pt}{1pt}}
\put(413,1000){\rule{1pt}{1pt}}
\put(421,1020){\rule{1pt}{1pt}}
\put(420,1019){\rule{1pt}{1pt}}
\put(421,1018){\rule{1pt}{1pt}}
\put(417,1012){\rule{1pt}{1pt}}
\put(422,1023){\rule{1pt}{1pt}}
\put(414,1029){\rule{1pt}{1pt}}
\put(423,1030){\rule{1pt}{1pt}}
\put(422,1027){\rule{1pt}{1pt}}
\put(422,1040){\rule{1pt}{1pt}}
\put(422,1034){\rule{1pt}{1pt}}
\put(425,768){\rule{1pt}{1pt}}
\put(428,776){\rule{1pt}{1pt}}
\put(424,792){\rule{1pt}{1pt}}
\put(428,840){\rule{1pt}{1pt}}
\put(429,863){\rule{1pt}{1pt}}
\put(431,877){\rule{1pt}{1pt}}
\put(424,882){\rule{1pt}{1pt}}
\put(432,897){\rule{1pt}{1pt}}
\put(433,906){\rule{1pt}{1pt}}
\put(424,918){\rule{1pt}{1pt}}
\put(429,929){\rule{1pt}{1pt}}
\put(427,935){\rule{1pt}{1pt}}
\put(433,939){\rule{1pt}{1pt}}
\put(430,952){\rule{1pt}{1pt}}
\put(423,961){\rule{1pt}{1pt}}
\put(429,974){\rule{1pt}{1pt}}
\put(427,980){\rule{1pt}{1pt}}
\put(431,980){\rule{1pt}{1pt}}
\put(432,993){\rule{1pt}{1pt}}
\put(427,998){\rule{1pt}{1pt}}
\put(432,998){\rule{1pt}{1pt}}
\put(431,1001){\rule{1pt}{1pt}}
\put(427,1000){\rule{1pt}{1pt}}
\put(424,1020){\rule{1pt}{1pt}}
\put(427,1016){\rule{1pt}{1pt}}
\put(433,1021){\rule{1pt}{1pt}}
\put(426,1031){\rule{1pt}{1pt}}
\put(430,1026){\rule{1pt}{1pt}}
\put(428,1026){\rule{1pt}{1pt}}
\put(432,1040){\rule{1pt}{1pt}}
\put(432,1041){\rule{1pt}{1pt}}
\put(439,810){\rule{1pt}{1pt}}
\put(440,832){\rule{1pt}{1pt}}
\put(440,854){\rule{1pt}{1pt}}
\put(445,885){\rule{1pt}{1pt}}
\put(440,893){\rule{1pt}{1pt}}
\put(446,922){\rule{1pt}{1pt}}
\put(445,945){\rule{1pt}{1pt}}
\put(438,955){\rule{1pt}{1pt}}
\put(440,951){\rule{1pt}{1pt}}
\put(443,964){\rule{1pt}{1pt}}
\put(443,957){\rule{1pt}{1pt}}
\put(440,973){\rule{1pt}{1pt}}
\put(438,975){\rule{1pt}{1pt}}
\put(438,988){\rule{1pt}{1pt}}
\put(443,988){\rule{1pt}{1pt}}
\put(435,993){\rule{1pt}{1pt}}
\put(441,999){\rule{1pt}{1pt}}
\put(441,1009){\rule{1pt}{1pt}}
\put(437,1006){\rule{1pt}{1pt}}
\put(444,1007){\rule{1pt}{1pt}}
\put(436,1017){\rule{1pt}{1pt}}
\put(436,1016){\rule{1pt}{1pt}}
\put(439,1032){\rule{1pt}{1pt}}
\put(435,1028){\rule{1pt}{1pt}}
\put(437,1021){\rule{1pt}{1pt}}
\put(439,1029){\rule{1pt}{1pt}}
\put(437,1036){\rule{1pt}{1pt}}
\put(444,1037){\rule{1pt}{1pt}}
\put(447,712){\rule{1pt}{1pt}}
\put(457,755){\rule{1pt}{1pt}}
\put(452,836){\rule{1pt}{1pt}}
\put(455,884){\rule{1pt}{1pt}}
\put(451,908){\rule{1pt}{1pt}}
\put(453,913){\rule{1pt}{1pt}}
\put(455,914){\rule{1pt}{1pt}}
\put(450,925){\rule{1pt}{1pt}}
\put(448,955){\rule{1pt}{1pt}}
\put(455,946){\rule{1pt}{1pt}}
\put(457,962){\rule{1pt}{1pt}}
\put(451,977){\rule{1pt}{1pt}}
\put(455,988){\rule{1pt}{1pt}}
\put(447,983){\rule{1pt}{1pt}}
\put(446,998){\rule{1pt}{1pt}}
\put(449,989){\rule{1pt}{1pt}}
\put(457,1003){\rule{1pt}{1pt}}
\put(448,1004){\rule{1pt}{1pt}}
\put(448,1011){\rule{1pt}{1pt}}
\put(450,1012){\rule{1pt}{1pt}}
\put(452,1023){\rule{1pt}{1pt}}
\put(449,1021){\rule{1pt}{1pt}}
\put(457,1027){\rule{1pt}{1pt}}
\put(457,1032){\rule{1pt}{1pt}}
\put(450,1041){\rule{1pt}{1pt}}
\put(454,1042){\rule{1pt}{1pt}}
\put(466,739){\rule{1pt}{1pt}}
\put(468,827){\rule{1pt}{1pt}}
\put(464,876){\rule{1pt}{1pt}}
\put(466,912){\rule{1pt}{1pt}}
\put(465,918){\rule{1pt}{1pt}}
\put(459,931){\rule{1pt}{1pt}}
\put(464,940){\rule{1pt}{1pt}}
\put(458,946){\rule{1pt}{1pt}}
\put(464,959){\rule{1pt}{1pt}}
\put(460,972){\rule{1pt}{1pt}}
\put(463,971){\rule{1pt}{1pt}}
\put(458,980){\rule{1pt}{1pt}}
\put(463,999){\rule{1pt}{1pt}}
\put(459,993){\rule{1pt}{1pt}}
\put(463,999){\rule{1pt}{1pt}}
\put(459,1003){\rule{1pt}{1pt}}
\put(458,1003){\rule{1pt}{1pt}}
\put(465,1019){\rule{1pt}{1pt}}
\put(461,1013){\rule{1pt}{1pt}}
\put(469,1022){\rule{1pt}{1pt}}
\put(465,1025){\rule{1pt}{1pt}}
\put(459,1027){\rule{1pt}{1pt}}
\put(462,1039){\rule{1pt}{1pt}}
\put(465,1039){\rule{1pt}{1pt}}
\put(459,1038){\rule{1pt}{1pt}}
\put(477,748){\rule{1pt}{1pt}}
\put(471,757){\rule{1pt}{1pt}}
\put(479,786){\rule{1pt}{1pt}}
\put(474,824){\rule{1pt}{1pt}}
\put(473,837){\rule{1pt}{1pt}}
\put(471,859){\rule{1pt}{1pt}}
\put(477,872){\rule{1pt}{1pt}}
\put(472,886){\rule{1pt}{1pt}}
\put(473,902){\rule{1pt}{1pt}}
\put(472,921){\rule{1pt}{1pt}}
\put(478,929){\rule{1pt}{1pt}}
\put(472,942){\rule{1pt}{1pt}}
\put(471,954){\rule{1pt}{1pt}}
\put(475,957){\rule{1pt}{1pt}}
\put(471,976){\rule{1pt}{1pt}}
\put(471,998){\rule{1pt}{1pt}}
\put(476,1004){\rule{1pt}{1pt}}
\put(475,1015){\rule{1pt}{1pt}}
\put(472,1017){\rule{1pt}{1pt}}
\put(475,1016){\rule{1pt}{1pt}}
\put(472,1021){\rule{1pt}{1pt}}
\put(478,1023){\rule{1pt}{1pt}}
\put(480,1037){\rule{1pt}{1pt}}
\put(473,1035){\rule{1pt}{1pt}}
\put(488,839){\rule{1pt}{1pt}}
\put(489,858){\rule{1pt}{1pt}}
\put(491,904){\rule{1pt}{1pt}}
\put(491,932){\rule{1pt}{1pt}}
\put(484,938){\rule{1pt}{1pt}}
\put(484,962){\rule{1pt}{1pt}}
\put(492,975){\rule{1pt}{1pt}}
\put(481,985){\rule{1pt}{1pt}}
\put(484,994){\rule{1pt}{1pt}}
\put(492,997){\rule{1pt}{1pt}}
\put(489,1007){\rule{1pt}{1pt}}
\put(482,1010){\rule{1pt}{1pt}}
\put(488,1005){\rule{1pt}{1pt}}
\put(489,1018){\rule{1pt}{1pt}}
\put(486,1012){\rule{1pt}{1pt}}
\put(488,1028){\rule{1pt}{1pt}}
\put(489,1025){\rule{1pt}{1pt}}
\put(492,1024){\rule{1pt}{1pt}}
\put(486,1038){\rule{1pt}{1pt}}
\put(489,1035){\rule{1pt}{1pt}}
\put(487,1033){\rule{1pt}{1pt}}
\put(491,1051){\rule{1pt}{1pt}}
\put(502,738){\rule{1pt}{1pt}}
\put(499,845){\rule{1pt}{1pt}}
\put(502,862){\rule{1pt}{1pt}}
\put(494,878){\rule{1pt}{1pt}}
\put(503,898){\rule{1pt}{1pt}}
\put(495,915){\rule{1pt}{1pt}}
\put(501,915){\rule{1pt}{1pt}}
\put(493,947){\rule{1pt}{1pt}}
\put(500,950){\rule{1pt}{1pt}}
\put(500,965){\rule{1pt}{1pt}}
\put(499,970){\rule{1pt}{1pt}}
\put(497,986){\rule{1pt}{1pt}}
\put(495,980){\rule{1pt}{1pt}}
\put(504,993){\rule{1pt}{1pt}}
\put(494,1008){\rule{1pt}{1pt}}
\put(496,1011){\rule{1pt}{1pt}}
\put(501,1013){\rule{1pt}{1pt}}
\put(497,1032){\rule{1pt}{1pt}}
\put(504,1024){\rule{1pt}{1pt}}
\put(493,1034){\rule{1pt}{1pt}}
\put(494,1032){\rule{1pt}{1pt}}
\put(503,1037){\rule{1pt}{1pt}}
\put(498,1049){\rule{1pt}{1pt}}
\put(494,1046){\rule{1pt}{1pt}}
\put(504,725){\rule{1pt}{1pt}}
\put(510,743){\rule{1pt}{1pt}}
\put(507,792){\rule{1pt}{1pt}}
\put(512,879){\rule{1pt}{1pt}}
\put(508,889){\rule{1pt}{1pt}}
\put(515,907){\rule{1pt}{1pt}}
\put(507,923){\rule{1pt}{1pt}}
\put(511,927){\rule{1pt}{1pt}}
\put(509,945){\rule{1pt}{1pt}}
\put(510,940){\rule{1pt}{1pt}}
\put(504,950){\rule{1pt}{1pt}}
\put(504,963){\rule{1pt}{1pt}}
\put(513,984){\rule{1pt}{1pt}}
\put(507,991){\rule{1pt}{1pt}}
\put(512,996){\rule{1pt}{1pt}}
\put(508,1005){\rule{1pt}{1pt}}
\put(508,1008){\rule{1pt}{1pt}}
\put(511,1011){\rule{1pt}{1pt}}
\put(511,1012){\rule{1pt}{1pt}}
\put(514,1024){\rule{1pt}{1pt}}
\put(512,1021){\rule{1pt}{1pt}}
\put(513,1028){\rule{1pt}{1pt}}
\put(508,1040){\rule{1pt}{1pt}}
\put(511,1043){\rule{1pt}{1pt}}
\put(509,1046){\rule{1pt}{1pt}}
\put(520,755){\rule{1pt}{1pt}}
\put(522,767){\rule{1pt}{1pt}}
\put(516,866){\rule{1pt}{1pt}}
\put(522,881){\rule{1pt}{1pt}}
\put(525,898){\rule{1pt}{1pt}}
\put(517,909){\rule{1pt}{1pt}}
\put(522,928){\rule{1pt}{1pt}}
\put(520,942){\rule{1pt}{1pt}}
\put(517,962){\rule{1pt}{1pt}}
\put(523,974){\rule{1pt}{1pt}}
\put(526,972){\rule{1pt}{1pt}}
\put(523,983){\rule{1pt}{1pt}}
\put(526,996){\rule{1pt}{1pt}}
\put(516,1012){\rule{1pt}{1pt}}
\put(523,1031){\rule{1pt}{1pt}}
\put(517,1028){\rule{1pt}{1pt}}
\put(526,1028){\rule{1pt}{1pt}}
\put(521,1036){\rule{1pt}{1pt}}
\put(524,1039){\rule{1pt}{1pt}}
\put(525,1052){\rule{1pt}{1pt}}
\put(521,1051){\rule{1pt}{1pt}}
\put(530,766){\rule{1pt}{1pt}}
\put(529,783){\rule{1pt}{1pt}}
\put(530,809){\rule{1pt}{1pt}}
\put(528,842){\rule{1pt}{1pt}}
\put(528,920){\rule{1pt}{1pt}}
\put(528,944){\rule{1pt}{1pt}}
\put(529,956){\rule{1pt}{1pt}}
\put(535,959){\rule{1pt}{1pt}}
\put(533,970){\rule{1pt}{1pt}}
\put(535,996){\rule{1pt}{1pt}}
\put(536,995){\rule{1pt}{1pt}}
\put(532,994){\rule{1pt}{1pt}}
\put(531,1006){\rule{1pt}{1pt}}
\put(536,1000){\rule{1pt}{1pt}}
\put(535,1017){\rule{1pt}{1pt}}
\put(536,1015){\rule{1pt}{1pt}}
\put(529,1017){\rule{1pt}{1pt}}
\put(531,1027){\rule{1pt}{1pt}}
\put(537,1030){\rule{1pt}{1pt}}
\put(530,1035){\rule{1pt}{1pt}}
\put(534,1041){\rule{1pt}{1pt}}
\put(531,1050){\rule{1pt}{1pt}}
\put(537,1047){\rule{1pt}{1pt}}
\put(541,867){\rule{1pt}{1pt}}
\put(539,897){\rule{1pt}{1pt}}
\put(545,935){\rule{1pt}{1pt}}
\put(545,961){\rule{1pt}{1pt}}
\put(541,976){\rule{1pt}{1pt}}
\put(541,987){\rule{1pt}{1pt}}
\put(541,984){\rule{1pt}{1pt}}
\put(548,978){\rule{1pt}{1pt}}
\put(543,997){\rule{1pt}{1pt}}
\put(546,1008){\rule{1pt}{1pt}}
\put(547,1011){\rule{1pt}{1pt}}
\put(543,1027){\rule{1pt}{1pt}}
\put(550,1027){\rule{1pt}{1pt}}
\put(539,1039){\rule{1pt}{1pt}}
\put(542,1041){\rule{1pt}{1pt}}
\put(540,1034){\rule{1pt}{1pt}}
\put(546,1048){\rule{1pt}{1pt}}
\put(541,1046){\rule{1pt}{1pt}}
\put(561,796){\rule{1pt}{1pt}}
\put(555,834){\rule{1pt}{1pt}}
\put(555,848){\rule{1pt}{1pt}}
\put(554,884){\rule{1pt}{1pt}}
\put(561,893){\rule{1pt}{1pt}}
\put(553,914){\rule{1pt}{1pt}}
\put(555,948){\rule{1pt}{1pt}}
\put(555,965){\rule{1pt}{1pt}}
\put(552,976){\rule{1pt}{1pt}}
\put(559,985){\rule{1pt}{1pt}}
\put(557,996){\rule{1pt}{1pt}}
\put(557,1009){\rule{1pt}{1pt}}
\put(561,1020){\rule{1pt}{1pt}}
\put(557,1023){\rule{1pt}{1pt}}
\put(555,1030){\rule{1pt}{1pt}}
\put(552,1042){\rule{1pt}{1pt}}
\put(555,1040){\rule{1pt}{1pt}}
\put(552,1051){\rule{1pt}{1pt}}
\put(556,1045){\rule{1pt}{1pt}}
\put(561,1051){\rule{1pt}{1pt}}
\put(550,1043){\rule{1pt}{1pt}}
\put(554,1046){\rule{1pt}{1pt}}
\put(556,1060){\rule{1pt}{1pt}}
\put(571,745){\rule{1pt}{1pt}}
\put(563,754){\rule{1pt}{1pt}}
\put(567,770){\rule{1pt}{1pt}}
\put(562,779){\rule{1pt}{1pt}}
\put(562,914){\rule{1pt}{1pt}}
\put(568,934){\rule{1pt}{1pt}}
\put(570,944){\rule{1pt}{1pt}}
\put(572,967){\rule{1pt}{1pt}}
\put(563,983){\rule{1pt}{1pt}}
\put(566,994){\rule{1pt}{1pt}}
\put(570,1002){\rule{1pt}{1pt}}
\put(563,1006){\rule{1pt}{1pt}}
\put(562,1013){\rule{1pt}{1pt}}
\put(573,1014){\rule{1pt}{1pt}}
\put(562,1023){\rule{1pt}{1pt}}
\put(570,1024){\rule{1pt}{1pt}}
\put(562,1032){\rule{1pt}{1pt}}
\put(568,1053){\rule{1pt}{1pt}}
\put(579,757){\rule{1pt}{1pt}}
\put(581,793){\rule{1pt}{1pt}}
\put(577,822){\rule{1pt}{1pt}}
\put(573,829){\rule{1pt}{1pt}}
\put(582,839){\rule{1pt}{1pt}}
\put(576,862){\rule{1pt}{1pt}}
\put(578,873){\rule{1pt}{1pt}}
\put(573,897){\rule{1pt}{1pt}}
\put(576,946){\rule{1pt}{1pt}}
\put(575,964){\rule{1pt}{1pt}}
\put(575,969){\rule{1pt}{1pt}}
\put(578,991){\rule{1pt}{1pt}}
\put(579,1006){\rule{1pt}{1pt}}
\put(576,1013){\rule{1pt}{1pt}}
\put(583,1022){\rule{1pt}{1pt}}
\put(575,1029){\rule{1pt}{1pt}}
\put(575,1039){\rule{1pt}{1pt}}
\put(576,1036){\rule{1pt}{1pt}}
\put(573,1048){\rule{1pt}{1pt}}
\put(584,1047){\rule{1pt}{1pt}}
\put(579,1048){\rule{1pt}{1pt}}
\put(575,1058){\rule{1pt}{1pt}}
\put(595,881){\rule{1pt}{1pt}}
\put(590,941){\rule{1pt}{1pt}}
\put(594,975){\rule{1pt}{1pt}}
\put(589,991){\rule{1pt}{1pt}}
\put(592,996){\rule{1pt}{1pt}}
\put(589,1000){\rule{1pt}{1pt}}
\put(594,1014){\rule{1pt}{1pt}}
\put(586,1013){\rule{1pt}{1pt}}
\put(586,1028){\rule{1pt}{1pt}}
\put(588,1026){\rule{1pt}{1pt}}
\put(591,1039){\rule{1pt}{1pt}}
\put(596,1035){\rule{1pt}{1pt}}
\put(589,1053){\rule{1pt}{1pt}}
\put(589,1048){\rule{1pt}{1pt}}
\put(596,1059){\rule{1pt}{1pt}}
\put(586,1060){\rule{1pt}{1pt}}
\put(601,825){\rule{1pt}{1pt}}
\put(598,832){\rule{1pt}{1pt}}
\put(600,878){\rule{1pt}{1pt}}
\put(599,961){\rule{1pt}{1pt}}
\put(603,970){\rule{1pt}{1pt}}
\put(602,980){\rule{1pt}{1pt}}
\put(597,1000){\rule{1pt}{1pt}}
\put(598,1003){\rule{1pt}{1pt}}
\put(597,1008){\rule{1pt}{1pt}}
\put(600,1027){\rule{1pt}{1pt}}
\put(604,1022){\rule{1pt}{1pt}}
\put(601,1036){\rule{1pt}{1pt}}
\put(600,1039){\rule{1pt}{1pt}}
\put(597,1046){\rule{1pt}{1pt}}
\put(606,1060){\rule{1pt}{1pt}}
\put(616,787){\rule{1pt}{1pt}}
\put(617,865){\rule{1pt}{1pt}}
\put(611,872){\rule{1pt}{1pt}}
\put(615,894){\rule{1pt}{1pt}}
\put(612,903){\rule{1pt}{1pt}}
\put(609,928){\rule{1pt}{1pt}}
\put(615,957){\rule{1pt}{1pt}}
\put(615,969){\rule{1pt}{1pt}}
\put(616,978){\rule{1pt}{1pt}}
\put(608,993){\rule{1pt}{1pt}}
\put(613,1007){\rule{1pt}{1pt}}
\put(614,1018){\rule{1pt}{1pt}}
\put(619,1030){\rule{1pt}{1pt}}
\put(611,1038){\rule{1pt}{1pt}}
\put(611,1045){\rule{1pt}{1pt}}
\put(609,1048){\rule{1pt}{1pt}}
\put(614,1045){\rule{1pt}{1pt}}
\put(613,1063){\rule{1pt}{1pt}}
\put(625,819){\rule{1pt}{1pt}}
\put(628,937){\rule{1pt}{1pt}}
\put(621,947){\rule{1pt}{1pt}}
\put(620,963){\rule{1pt}{1pt}}
\put(623,976){\rule{1pt}{1pt}}
\put(627,996){\rule{1pt}{1pt}}
\put(628,1003){\rule{1pt}{1pt}}
\put(619,1015){\rule{1pt}{1pt}}
\put(629,1043){\rule{1pt}{1pt}}
\put(626,1043){\rule{1pt}{1pt}}
\put(625,1051){\rule{1pt}{1pt}}
\put(626,1064){\rule{1pt}{1pt}}
\put(623,1054){\rule{1pt}{1pt}}
\put(641,757){\rule{1pt}{1pt}}
\put(641,792){\rule{1pt}{1pt}}
\put(639,802){\rule{1pt}{1pt}}
\put(641,842){\rule{1pt}{1pt}}
\put(634,880){\rule{1pt}{1pt}}
\put(633,883){\rule{1pt}{1pt}}
\put(636,912){\rule{1pt}{1pt}}
\put(632,935){\rule{1pt}{1pt}}
\put(636,953){\rule{1pt}{1pt}}
\put(640,993){\rule{1pt}{1pt}}
\put(639,1001){\rule{1pt}{1pt}}
\put(636,1032){\rule{1pt}{1pt}}
\put(640,1039){\rule{1pt}{1pt}}
\put(640,1033){\rule{1pt}{1pt}}
\put(641,1051){\rule{1pt}{1pt}}
\put(634,1058){\rule{1pt}{1pt}}
\put(636,1062){\rule{1pt}{1pt}}
\put(650,843){\rule{1pt}{1pt}}
\put(649,884){\rule{1pt}{1pt}}
\put(647,928){\rule{1pt}{1pt}}
\put(654,973){\rule{1pt}{1pt}}
\put(643,981){\rule{1pt}{1pt}}
\put(654,1030){\rule{1pt}{1pt}}
\put(650,1029){\rule{1pt}{1pt}}
\put(651,1039){\rule{1pt}{1pt}}
\put(645,1035){\rule{1pt}{1pt}}
\put(651,1046){\rule{1pt}{1pt}}
\put(651,1051){\rule{1pt}{1pt}}
\put(644,1060){\rule{1pt}{1pt}}
\put(645,1062){\rule{1pt}{1pt}}
\put(654,1072){\rule{1pt}{1pt}}
\put(661,795){\rule{1pt}{1pt}}
\put(657,820){\rule{1pt}{1pt}}
\put(663,852){\rule{1pt}{1pt}}
\put(657,860){\rule{1pt}{1pt}}
\put(657,899){\rule{1pt}{1pt}}
\put(658,935){\rule{1pt}{1pt}}
\put(659,957){\rule{1pt}{1pt}}
\put(665,980){\rule{1pt}{1pt}}
\put(657,994){\rule{1pt}{1pt}}
\put(663,1008){\rule{1pt}{1pt}}
\put(658,1017){\rule{1pt}{1pt}}
\put(660,1020){\rule{1pt}{1pt}}
\put(665,1043){\rule{1pt}{1pt}}
\put(658,1047){\rule{1pt}{1pt}}
\put(658,1048){\rule{1pt}{1pt}}
\put(664,1060){\rule{1pt}{1pt}}
\put(662,1066){\rule{1pt}{1pt}}
\put(666,785){\rule{1pt}{1pt}}
\put(667,819){\rule{1pt}{1pt}}
\put(672,891){\rule{1pt}{1pt}}
\put(674,904){\rule{1pt}{1pt}}
\put(672,920){\rule{1pt}{1pt}}
\put(675,938){\rule{1pt}{1pt}}
\put(668,1003){\rule{1pt}{1pt}}
\put(671,1012){\rule{1pt}{1pt}}
\put(669,1023){\rule{1pt}{1pt}}
\put(676,1038){\rule{1pt}{1pt}}
\put(673,1048){\rule{1pt}{1pt}}
\put(672,1061){\rule{1pt}{1pt}}
\put(684,844){\rule{1pt}{1pt}}
\put(681,855){\rule{1pt}{1pt}}
\put(683,885){\rule{1pt}{1pt}}
\put(680,908){\rule{1pt}{1pt}}
\put(683,919){\rule{1pt}{1pt}}
\put(688,973){\rule{1pt}{1pt}}
\put(683,994){\rule{1pt}{1pt}}
\put(681,1010){\rule{1pt}{1pt}}
\put(682,1027){\rule{1pt}{1pt}}
\put(688,1041){\rule{1pt}{1pt}}
\put(685,1040){\rule{1pt}{1pt}}
\put(680,1049){\rule{1pt}{1pt}}
\put(684,1063){\rule{1pt}{1pt}}
\put(678,1059){\rule{1pt}{1pt}}
\put(682,1072){\rule{1pt}{1pt}}
\put(698,781){\rule{1pt}{1pt}}
\put(700,856){\rule{1pt}{1pt}}
\put(691,948){\rule{1pt}{1pt}}
\put(693,970){\rule{1pt}{1pt}}
\put(699,995){\rule{1pt}{1pt}}
\put(692,1001){\rule{1pt}{1pt}}
\put(690,1030){\rule{1pt}{1pt}}
\put(691,1041){\rule{1pt}{1pt}}
\put(693,1049){\rule{1pt}{1pt}}
\put(698,1062){\rule{1pt}{1pt}}
\put(691,1070){\rule{1pt}{1pt}}
\put(696,1066){\rule{1pt}{1pt}}
\put(697,1071){\rule{1pt}{1pt}}
\put(700,841){\rule{1pt}{1pt}}
\put(703,859){\rule{1pt}{1pt}}
\put(704,867){\rule{1pt}{1pt}}
\put(700,898){\rule{1pt}{1pt}}
\put(710,959){\rule{1pt}{1pt}}
\put(711,983){\rule{1pt}{1pt}}
\put(706,989){\rule{1pt}{1pt}}
\put(707,1001){\rule{1pt}{1pt}}
\put(706,1019){\rule{1pt}{1pt}}
\put(706,1025){\rule{1pt}{1pt}}
\put(706,1036){\rule{1pt}{1pt}}
\put(701,1053){\rule{1pt}{1pt}}
\put(709,1054){\rule{1pt}{1pt}}
\put(705,1075){\rule{1pt}{1pt}}
\put(722,898){\rule{1pt}{1pt}}
\put(713,940){\rule{1pt}{1pt}}
\put(714,952){\rule{1pt}{1pt}}
\put(716,983){\rule{1pt}{1pt}}
\put(714,1014){\rule{1pt}{1pt}}
\put(716,1016){\rule{1pt}{1pt}}
\put(719,1024){\rule{1pt}{1pt}}
\put(718,1026){\rule{1pt}{1pt}}
\put(716,1039){\rule{1pt}{1pt}}
\put(719,1052){\rule{1pt}{1pt}}
\put(714,1051){\rule{1pt}{1pt}}
\put(721,1054){\rule{1pt}{1pt}}
\put(714,1066){\rule{1pt}{1pt}}
\put(713,1065){\rule{1pt}{1pt}}
\put(733,859){\rule{1pt}{1pt}}
\put(724,887){\rule{1pt}{1pt}}
\put(723,955){\rule{1pt}{1pt}}
\put(729,978){\rule{1pt}{1pt}}
\put(723,996){\rule{1pt}{1pt}}
\put(732,1016){\rule{1pt}{1pt}}
\put(725,1029){\rule{1pt}{1pt}}
\put(732,1025){\rule{1pt}{1pt}}
\put(734,1036){\rule{1pt}{1pt}}
\put(733,1044){\rule{1pt}{1pt}}
\put(724,1051){\rule{1pt}{1pt}}
\put(730,1058){\rule{1pt}{1pt}}
\put(729,1060){\rule{1pt}{1pt}}
\put(728,1067){\rule{1pt}{1pt}}
\put(733,1065){\rule{1pt}{1pt}}
\put(734,1083){\rule{1pt}{1pt}}
\put(739,955){\rule{1pt}{1pt}}
\put(739,970){\rule{1pt}{1pt}}
\put(735,981){\rule{1pt}{1pt}}
\put(740,1003){\rule{1pt}{1pt}}
\put(745,1019){\rule{1pt}{1pt}}
\put(736,1038){\rule{1pt}{1pt}}
\put(736,1046){\rule{1pt}{1pt}}
\put(744,1059){\rule{1pt}{1pt}}
\put(739,1071){\rule{1pt}{1pt}}
\put(735,1084){\rule{1pt}{1pt}}
\put(746,918){\rule{1pt}{1pt}}
\put(756,926){\rule{1pt}{1pt}}
\put(753,951){\rule{1pt}{1pt}}
\put(748,958){\rule{1pt}{1pt}}
\put(747,989){\rule{1pt}{1pt}}
\put(747,1006){\rule{1pt}{1pt}}
\put(754,1034){\rule{1pt}{1pt}}
\put(757,1059){\rule{1pt}{1pt}}
\put(751,1065){\rule{1pt}{1pt}}
\put(748,1086){\rule{1pt}{1pt}}
\put(764,898){\rule{1pt}{1pt}}
\put(764,974){\rule{1pt}{1pt}}
\put(758,1020){\rule{1pt}{1pt}}
\put(765,1028){\rule{1pt}{1pt}}
\put(768,1042){\rule{1pt}{1pt}}
\put(762,1049){\rule{1pt}{1pt}}
\put(769,1062){\rule{1pt}{1pt}}
\put(764,1070){\rule{1pt}{1pt}}
\put(763,1084){\rule{1pt}{1pt}}
\put(774,904){\rule{1pt}{1pt}}
\put(780,960){\rule{1pt}{1pt}}
\put(775,969){\rule{1pt}{1pt}}
\put(773,1024){\rule{1pt}{1pt}}
\put(770,1030){\rule{1pt}{1pt}}
\put(779,1034){\rule{1pt}{1pt}}
\put(770,1050){\rule{1pt}{1pt}}
\put(775,1064){\rule{1pt}{1pt}}
\put(779,1072){\rule{1pt}{1pt}}
\put(779,1082){\rule{1pt}{1pt}}
\put(774,1076){\rule{1pt}{1pt}}
\put(771,1081){\rule{1pt}{1pt}}
\put(782,929){\rule{1pt}{1pt}}
\put(782,998){\rule{1pt}{1pt}}
\put(785,1018){\rule{1pt}{1pt}}
\put(791,1032){\rule{1pt}{1pt}}
\put(789,1046){\rule{1pt}{1pt}}
\put(788,1061){\rule{1pt}{1pt}}
\put(789,1071){\rule{1pt}{1pt}}
\put(787,1082){\rule{1pt}{1pt}}
\put(789,1090){\rule{1pt}{1pt}}
\put(798,967){\rule{1pt}{1pt}}
\put(800,983){\rule{1pt}{1pt}}
\put(795,1015){\rule{1pt}{1pt}}
\put(801,1037){\rule{1pt}{1pt}}
\put(797,1057){\rule{1pt}{1pt}}
\put(796,1061){\rule{1pt}{1pt}}
\put(793,1067){\rule{1pt}{1pt}}
\put(793,1072){\rule{1pt}{1pt}}
\put(801,1085){\rule{1pt}{1pt}}
\put(802,1083){\rule{1pt}{1pt}}
\put(807,920){\rule{1pt}{1pt}}
\put(813,938){\rule{1pt}{1pt}}
\put(807,987){\rule{1pt}{1pt}}
\put(812,1010){\rule{1pt}{1pt}}
\put(805,1013){\rule{1pt}{1pt}}
\put(808,1023){\rule{1pt}{1pt}}
\put(808,1048){\rule{1pt}{1pt}}
\put(807,1058){\rule{1pt}{1pt}}
\put(815,1069){\rule{1pt}{1pt}}
\put(807,1073){\rule{1pt}{1pt}}
\put(811,1081){\rule{1pt}{1pt}}
\put(807,1082){\rule{1pt}{1pt}}
\put(826,901){\rule{1pt}{1pt}}
\put(825,1019){\rule{1pt}{1pt}}
\put(827,1038){\rule{1pt}{1pt}}
\put(822,1046){\rule{1pt}{1pt}}
\put(821,1056){\rule{1pt}{1pt}}
\put(827,1060){\rule{1pt}{1pt}}
\put(821,1072){\rule{1pt}{1pt}}
\put(816,1074){\rule{1pt}{1pt}}
\put(821,1081){\rule{1pt}{1pt}}
\put(824,1090){\rule{1pt}{1pt}}
\put(824,1094){\rule{1pt}{1pt}}
\put(829,861){\rule{1pt}{1pt}}
\put(830,932){\rule{1pt}{1pt}}
\put(832,960){\rule{1pt}{1pt}}
\put(828,1021){\rule{1pt}{1pt}}
\put(831,1035){\rule{1pt}{1pt}}
\put(833,1044){\rule{1pt}{1pt}}
\put(837,1094){\rule{1pt}{1pt}}
\put(849,940){\rule{1pt}{1pt}}
\put(842,948){\rule{1pt}{1pt}}
\put(844,997){\rule{1pt}{1pt}}
\put(839,1002){\rule{1pt}{1pt}}
\put(839,1014){\rule{1pt}{1pt}}
\put(845,1062){\rule{1pt}{1pt}}
\put(850,1072){\rule{1pt}{1pt}}
\put(848,1075){\rule{1pt}{1pt}}
\put(844,1083){\rule{1pt}{1pt}}
\put(848,1083){\rule{1pt}{1pt}}
\put(842,1088){\rule{1pt}{1pt}}
\put(842,1093){\rule{1pt}{1pt}}
\put(859,928){\rule{1pt}{1pt}}
\put(860,937){\rule{1pt}{1pt}}
\put(854,987){\rule{1pt}{1pt}}
\put(850,1017){\rule{1pt}{1pt}}
\put(856,1023){\rule{1pt}{1pt}}
\put(860,1037){\rule{1pt}{1pt}}
\put(855,1040){\rule{1pt}{1pt}}
\put(852,1050){\rule{1pt}{1pt}}
\put(854,1055){\rule{1pt}{1pt}}
\put(858,1073){\rule{1pt}{1pt}}
\put(852,1084){\rule{1pt}{1pt}}
\put(854,1093){\rule{1pt}{1pt}}
\put(867,889){\rule{1pt}{1pt}}
\put(862,990){\rule{1pt}{1pt}}
\put(870,1021){\rule{1pt}{1pt}}
\put(866,1039){\rule{1pt}{1pt}}
\put(871,1052){\rule{1pt}{1pt}}
\put(866,1056){\rule{1pt}{1pt}}
\put(867,1061){\rule{1pt}{1pt}}
\put(870,1078){\rule{1pt}{1pt}}
\put(872,1075){\rule{1pt}{1pt}}
\put(870,1095){\rule{1pt}{1pt}}
\put(864,1099){\rule{1pt}{1pt}}
\put(884,910){\rule{1pt}{1pt}}
\put(877,929){\rule{1pt}{1pt}}
\put(882,949){\rule{1pt}{1pt}}
\put(874,1017){\rule{1pt}{1pt}}
\put(875,1050){\rule{1pt}{1pt}}
\put(878,1045){\rule{1pt}{1pt}}
\put(876,1061){\rule{1pt}{1pt}}
\put(882,1071){\rule{1pt}{1pt}}
\put(875,1091){\rule{1pt}{1pt}}
\put(882,1090){\rule{1pt}{1pt}}
\put(888,903){\rule{1pt}{1pt}}
\put(891,966){\rule{1pt}{1pt}}
\put(892,1018){\rule{1pt}{1pt}}
\put(894,1035){\rule{1pt}{1pt}}
\put(889,1066){\rule{1pt}{1pt}}
\put(892,1089){\rule{1pt}{1pt}}
\put(894,1088){\rule{1pt}{1pt}}
\put(892,1107){\rule{1pt}{1pt}}
\put(901,910){\rule{1pt}{1pt}}
\put(907,971){\rule{1pt}{1pt}}
\put(898,1003){\rule{1pt}{1pt}}
\put(906,1048){\rule{1pt}{1pt}}
\put(902,1053){\rule{1pt}{1pt}}
\put(907,1055){\rule{1pt}{1pt}}
\put(906,1081){\rule{1pt}{1pt}}
\put(901,1077){\rule{1pt}{1pt}}
\put(900,1088){\rule{1pt}{1pt}}
\put(900,1094){\rule{1pt}{1pt}}
\put(906,1101){\rule{1pt}{1pt}}
\put(904,1097){\rule{1pt}{1pt}}
\put(910,958){\rule{1pt}{1pt}}
\put(908,1001){\rule{1pt}{1pt}}
\put(908,1026){\rule{1pt}{1pt}}
\put(914,1040){\rule{1pt}{1pt}}
\put(916,1073){\rule{1pt}{1pt}}
\put(914,1081){\rule{1pt}{1pt}}
\put(915,1106){\rule{1pt}{1pt}}
\put(910,1105){\rule{1pt}{1pt}}
\put(926,901){\rule{1pt}{1pt}}
\put(920,971){\rule{1pt}{1pt}}
\put(929,1001){\rule{1pt}{1pt}}
\put(922,1018){\rule{1pt}{1pt}}
\put(924,1040){\rule{1pt}{1pt}}
\put(925,1046){\rule{1pt}{1pt}}
\put(924,1062){\rule{1pt}{1pt}}
\put(921,1072){\rule{1pt}{1pt}}
\put(919,1093){\rule{1pt}{1pt}}
\put(920,1093){\rule{1pt}{1pt}}
\put(924,1098){\rule{1pt}{1pt}}
\put(923,1099){\rule{1pt}{1pt}}
\put(934,889){\rule{1pt}{1pt}}
\put(935,1003){\rule{1pt}{1pt}}
\put(938,1016){\rule{1pt}{1pt}}
\put(935,1033){\rule{1pt}{1pt}}
\put(939,1071){\rule{1pt}{1pt}}
\put(937,1083){\rule{1pt}{1pt}}
\put(938,1080){\rule{1pt}{1pt}}
\put(935,1104){\rule{1pt}{1pt}}
\put(940,1107){\rule{1pt}{1pt}}
\put(944,880){\rule{1pt}{1pt}}
\put(953,930){\rule{1pt}{1pt}}
\put(943,940){\rule{1pt}{1pt}}
\put(952,952){\rule{1pt}{1pt}}
\put(953,981){\rule{1pt}{1pt}}
\put(943,996){\rule{1pt}{1pt}}
\put(945,1069){\rule{1pt}{1pt}}
\put(951,1076){\rule{1pt}{1pt}}
\put(944,1092){\rule{1pt}{1pt}}
\put(945,1098){\rule{1pt}{1pt}}
\put(961,1000){\rule{1pt}{1pt}}
\put(965,1034){\rule{1pt}{1pt}}
\put(958,1072){\rule{1pt}{1pt}}
\put(960,1092){\rule{1pt}{1pt}}
\put(957,1092){\rule{1pt}{1pt}}
\put(959,1102){\rule{1pt}{1pt}}
\put(959,1109){\rule{1pt}{1pt}}
\put(975,920){\rule{1pt}{1pt}}
\put(966,958){\rule{1pt}{1pt}}
\put(973,1008){\rule{1pt}{1pt}}
\put(973,1071){\rule{1pt}{1pt}}
\put(975,1087){\rule{1pt}{1pt}}
\put(973,1106){\rule{1pt}{1pt}}
\put(970,1104){\rule{1pt}{1pt}}
\put(967,1114){\rule{1pt}{1pt}}
\put(966,1116){\rule{1pt}{1pt}}
\put(986,896){\rule{1pt}{1pt}}
\put(986,984){\rule{1pt}{1pt}}
\put(979,1013){\rule{1pt}{1pt}}
\put(987,1034){\rule{1pt}{1pt}}
\put(987,1087){\rule{1pt}{1pt}}
\put(977,1087){\rule{1pt}{1pt}}
\put(981,1099){\rule{1pt}{1pt}}
\put(983,1097){\rule{1pt}{1pt}}
\put(988,1112){\rule{1pt}{1pt}}
\put(996,1104){\rule{1pt}{1pt}}
\put(994,1102){\rule{1pt}{1pt}}
\put(993,1111){\rule{1pt}{1pt}}
\put(999,1108){\rule{1pt}{1pt}}
\put(1011,946){\rule{1pt}{1pt}}
\put(1007,1003){\rule{1pt}{1pt}}
\put(1004,1039){\rule{1pt}{1pt}}
\put(1004,1083){\rule{1pt}{1pt}}
\put(1003,1088){\rule{1pt}{1pt}}
\put(1010,1094){\rule{1pt}{1pt}}
\put(1008,1099){\rule{1pt}{1pt}}
\put(1003,1118){\rule{1pt}{1pt}}
\put(1017,1010){\rule{1pt}{1pt}}
\put(1016,1048){\rule{1pt}{1pt}}
\put(1023,1063){\rule{1pt}{1pt}}
\put(1022,1071){\rule{1pt}{1pt}}
\put(1018,1078){\rule{1pt}{1pt}}
\put(1015,1076){\rule{1pt}{1pt}}
\put(1016,1096){\rule{1pt}{1pt}}
\put(1023,1112){\rule{1pt}{1pt}}
\put(1030,942){\rule{1pt}{1pt}}
\put(1027,1040){\rule{1pt}{1pt}}
\put(1028,1074){\rule{1pt}{1pt}}
\put(1034,1088){\rule{1pt}{1pt}}
\put(1028,1091){\rule{1pt}{1pt}}
\put(1030,1106){\rule{1pt}{1pt}}
\put(1032,1111){\rule{1pt}{1pt}}
\put(1026,1112){\rule{1pt}{1pt}}
\put(1034,1120){\rule{1pt}{1pt}}
\put(1026,1119){\rule{1pt}{1pt}}
\put(1038,952){\rule{1pt}{1pt}}
\put(1041,1006){\rule{1pt}{1pt}}
\put(1038,1015){\rule{1pt}{1pt}}
\put(1046,1031){\rule{1pt}{1pt}}
\put(1039,1041){\rule{1pt}{1pt}}
\put(1040,1038){\rule{1pt}{1pt}}
\put(1040,1072){\rule{1pt}{1pt}}
\put(1044,1105){\rule{1pt}{1pt}}
\put(1041,1101){\rule{1pt}{1pt}}
\put(1043,1110){\rule{1pt}{1pt}}
\put(1043,1128){\rule{1pt}{1pt}}
\put(1045,1127){\rule{1pt}{1pt}}
\put(1054,933){\rule{1pt}{1pt}}
\put(1054,1025){\rule{1pt}{1pt}}
\put(1052,1079){\rule{1pt}{1pt}}
\put(1052,1087){\rule{1pt}{1pt}}
\put(1053,1102){\rule{1pt}{1pt}}
\put(1048,1108){\rule{1pt}{1pt}}
\put(1047,1113){\rule{1pt}{1pt}}
\put(1057,1126){\rule{1pt}{1pt}}
\put(1069,914){\rule{1pt}{1pt}}
\put(1069,987){\rule{1pt}{1pt}}
\put(1068,1002){\rule{1pt}{1pt}}
\put(1063,1039){\rule{1pt}{1pt}}
\put(1060,1058){\rule{1pt}{1pt}}
\put(1065,1092){\rule{1pt}{1pt}}
\put(1059,1108){\rule{1pt}{1pt}}
\put(1058,1110){\rule{1pt}{1pt}}
\put(1062,1122){\rule{1pt}{1pt}}
\put(1069,1127){\rule{1pt}{1pt}}
\put(1058,1139){\rule{1pt}{1pt}}
\put(1081,956){\rule{1pt}{1pt}}
\put(1078,960){\rule{1pt}{1pt}}
\put(1079,989){\rule{1pt}{1pt}}
\put(1077,1038){\rule{1pt}{1pt}}
\put(1072,1051){\rule{1pt}{1pt}}
\put(1079,1093){\rule{1pt}{1pt}}
\put(1069,1095){\rule{1pt}{1pt}}
\put(1071,1113){\rule{1pt}{1pt}}
\put(1070,1126){\rule{1pt}{1pt}}
\put(1088,1063){\rule{1pt}{1pt}}
\put(1091,1066){\rule{1pt}{1pt}}
\put(1087,1082){\rule{1pt}{1pt}}
\put(1083,1095){\rule{1pt}{1pt}}
\put(1085,1107){\rule{1pt}{1pt}}
\put(1084,1113){\rule{1pt}{1pt}}
\put(1085,1119){\rule{1pt}{1pt}}
\put(1083,1124){\rule{1pt}{1pt}}
\put(1087,1131){\rule{1pt}{1pt}}
\put(1097,1015){\rule{1pt}{1pt}}
\put(1099,1027){\rule{1pt}{1pt}}
\put(1103,1062){\rule{1pt}{1pt}}
\put(1104,1073){\rule{1pt}{1pt}}
\put(1096,1084){\rule{1pt}{1pt}}
\put(1094,1117){\rule{1pt}{1pt}}
\put(1094,1122){\rule{1pt}{1pt}}
\put(1104,1122){\rule{1pt}{1pt}}
\put(1097,1135){\rule{1pt}{1pt}}
\put(1114,1021){\rule{1pt}{1pt}}
\put(1106,1032){\rule{1pt}{1pt}}
\put(1109,1054){\rule{1pt}{1pt}}
\put(1114,1080){\rule{1pt}{1pt}}
\put(1109,1093){\rule{1pt}{1pt}}
\put(1113,1100){\rule{1pt}{1pt}}
\put(1108,1122){\rule{1pt}{1pt}}
\put(1112,1133){\rule{1pt}{1pt}}
\put(1115,1140){\rule{1pt}{1pt}}
\put(1126,947){\rule{1pt}{1pt}}
\put(1117,965){\rule{1pt}{1pt}}
\put(1120,986){\rule{1pt}{1pt}}
\put(1123,1108){\rule{1pt}{1pt}}
\put(1124,1114){\rule{1pt}{1pt}}
\put(1120,1124){\rule{1pt}{1pt}}
\put(1123,1128){\rule{1pt}{1pt}}
\put(1124,1122){\rule{1pt}{1pt}}
\put(1125,1140){\rule{1pt}{1pt}}
\put(1119,1140){\rule{1pt}{1pt}}
\put(1125,1136){\rule{1pt}{1pt}}
\put(1130,988){\rule{1pt}{1pt}}
\put(1130,1019){\rule{1pt}{1pt}}
\put(1131,1045){\rule{1pt}{1pt}}
\put(1133,1083){\rule{1pt}{1pt}}
\put(1135,1087){\rule{1pt}{1pt}}
\put(1130,1101){\rule{1pt}{1pt}}
\put(1138,1109){\rule{1pt}{1pt}}
\put(1135,1112){\rule{1pt}{1pt}}
\put(1134,1120){\rule{1pt}{1pt}}
\put(1131,1133){\rule{1pt}{1pt}}
\put(1144,987){\rule{1pt}{1pt}}
\put(1144,1014){\rule{1pt}{1pt}}
\put(1144,1035){\rule{1pt}{1pt}}
\put(1150,1049){\rule{1pt}{1pt}}
\put(1142,1064){\rule{1pt}{1pt}}
\put(1141,1086){\rule{1pt}{1pt}}
\put(1148,1101){\rule{1pt}{1pt}}
\put(1145,1127){\rule{1pt}{1pt}}
\put(1141,1138){\rule{1pt}{1pt}}
\put(1143,1145){\rule{1pt}{1pt}}
\put(1151,1048){\rule{1pt}{1pt}}
\put(1154,1061){\rule{1pt}{1pt}}
\put(1153,1068){\rule{1pt}{1pt}}
\put(1157,1068){\rule{1pt}{1pt}}
\put(1152,1077){\rule{1pt}{1pt}}
\put(1158,1104){\rule{1pt}{1pt}}
\put(1158,1120){\rule{1pt}{1pt}}
\put(1153,1133){\rule{1pt}{1pt}}
\put(1154,1142){\rule{1pt}{1pt}}
\put(1162,1035){\rule{1pt}{1pt}}
\put(1168,1096){\rule{1pt}{1pt}}
\put(1164,1115){\rule{1pt}{1pt}}
\put(1173,1129){\rule{1pt}{1pt}}
\put(1170,1139){\rule{1pt}{1pt}}
\put(1165,1143){\rule{1pt}{1pt}}
\put(1178,1029){\rule{1pt}{1pt}}
\put(1183,1047){\rule{1pt}{1pt}}
\put(1175,1077){\rule{1pt}{1pt}}
\put(1183,1096){\rule{1pt}{1pt}}
\put(1179,1099){\rule{1pt}{1pt}}
\put(1175,1126){\rule{1pt}{1pt}}
\put(1174,1133){\rule{1pt}{1pt}}
\put(1181,1140){\rule{1pt}{1pt}}
\put(1175,1149){\rule{1pt}{1pt}}
\put(1195,1061){\rule{1pt}{1pt}}
\put(1195,1072){\rule{1pt}{1pt}}
\put(1190,1082){\rule{1pt}{1pt}}
\put(1193,1097){\rule{1pt}{1pt}}
\put(1195,1116){\rule{1pt}{1pt}}
\put(1196,1132){\rule{1pt}{1pt}}
\put(1193,1130){\rule{1pt}{1pt}}
\put(1196,1150){\rule{1pt}{1pt}}
\put(1189,1142){\rule{1pt}{1pt}}
\put(1192,1149){\rule{1pt}{1pt}}
\put(1206,1043){\rule{1pt}{1pt}}
\put(1205,1073){\rule{1pt}{1pt}}
\put(1204,1091){\rule{1pt}{1pt}}
\put(1207,1110){\rule{1pt}{1pt}}
\put(1199,1119){\rule{1pt}{1pt}}
\put(1199,1130){\rule{1pt}{1pt}}
\put(1198,1144){\rule{1pt}{1pt}}
\put(1197,1148){\rule{1pt}{1pt}}
\put(1212,1022){\rule{1pt}{1pt}}
\put(1211,1079){\rule{1pt}{1pt}}
\put(1216,1094){\rule{1pt}{1pt}}
\put(1215,1112){\rule{1pt}{1pt}}
\put(1213,1122){\rule{1pt}{1pt}}
\put(1215,1142){\rule{1pt}{1pt}}
\put(1217,1146){\rule{1pt}{1pt}}
\put(1214,1156){\rule{1pt}{1pt}}
\put(1214,1151){\rule{1pt}{1pt}}
\put(1226,1102){\rule{1pt}{1pt}}
\put(1230,1112){\rule{1pt}{1pt}}
\put(1229,1115){\rule{1pt}{1pt}}
\put(1220,1119){\rule{1pt}{1pt}}
\put(1224,1140){\rule{1pt}{1pt}}
\put(1234,1054){\rule{1pt}{1pt}}
\put(1233,1129){\rule{1pt}{1pt}}
\put(1240,1130){\rule{1pt}{1pt}}
\put(1234,1138){\rule{1pt}{1pt}}
\put(1232,1141){\rule{1pt}{1pt}}
\put(1237,1143){\rule{1pt}{1pt}}
\put(1236,1159){\rule{1pt}{1pt}}
\put(1236,1155){\rule{1pt}{1pt}}
\put(1253,1040){\rule{1pt}{1pt}}
\put(1243,1054){\rule{1pt}{1pt}}
\put(1253,1108){\rule{1pt}{1pt}}
\put(1245,1136){\rule{1pt}{1pt}}
\put(1246,1134){\rule{1pt}{1pt}}
\put(1249,1143){\rule{1pt}{1pt}}
\put(1243,1143){\rule{1pt}{1pt}}
\put(1253,1153){\rule{1pt}{1pt}}
\put(1248,1158){\rule{1pt}{1pt}}
\put(1264,1035){\rule{1pt}{1pt}}
\put(1261,1101){\rule{1pt}{1pt}}
\put(1258,1127){\rule{1pt}{1pt}}
\put(1254,1151){\rule{1pt}{1pt}}
\put(1276,1054){\rule{1pt}{1pt}}
\put(1269,1072){\rule{1pt}{1pt}}
\put(1275,1079){\rule{1pt}{1pt}}
\put(1267,1089){\rule{1pt}{1pt}}
\put(1274,1124){\rule{1pt}{1pt}}
\put(1272,1139){\rule{1pt}{1pt}}
\put(1274,1148){\rule{1pt}{1pt}}
\put(1273,1154){\rule{1pt}{1pt}}
\put(1266,1169){\rule{1pt}{1pt}}
\put(1288,1077){\rule{1pt}{1pt}}
\put(1285,1095){\rule{1pt}{1pt}}
\put(1282,1111){\rule{1pt}{1pt}}
\put(1285,1131){\rule{1pt}{1pt}}
\put(1278,1144){\rule{1pt}{1pt}}
\put(1283,1156){\rule{1pt}{1pt}}
\put(1289,1162){\rule{1pt}{1pt}}
\put(1293,1123){\rule{1pt}{1pt}}
\put(1293,1131){\rule{1pt}{1pt}}
\put(1296,1144){\rule{1pt}{1pt}}
\put(1296,1152){\rule{1pt}{1pt}}
\put(1297,1155){\rule{1pt}{1pt}}
\put(1299,1165){\rule{1pt}{1pt}}
\put(1290,1164){\rule{1pt}{1pt}}
\put(1293,1162){\rule{1pt}{1pt}}
\put(1312,1060){\rule{1pt}{1pt}}
\put(1312,1081){\rule{1pt}{1pt}}
\put(1303,1090){\rule{1pt}{1pt}}
\put(1303,1112){\rule{1pt}{1pt}}
\put(1308,1124){\rule{1pt}{1pt}}
\put(1306,1137){\rule{1pt}{1pt}}
\put(1304,1142){\rule{1pt}{1pt}}
\put(1303,1171){\rule{1pt}{1pt}}
\put(1305,1167){\rule{1pt}{1pt}}
\put(1315,1122){\rule{1pt}{1pt}}
\put(1313,1138){\rule{1pt}{1pt}}
\put(1320,1149){\rule{1pt}{1pt}}
\put(1317,1161){\rule{1pt}{1pt}}
\put(1323,1159){\rule{1pt}{1pt}}
\put(1321,1162){\rule{1pt}{1pt}}
\put(1313,1172){\rule{1pt}{1pt}}
\put(1325,1091){\rule{1pt}{1pt}}
\put(1332,1108){\rule{1pt}{1pt}}
\put(1329,1149){\rule{1pt}{1pt}}
\put(1333,1151){\rule{1pt}{1pt}}
\put(1325,1155){\rule{1pt}{1pt}}
\put(1335,1168){\rule{1pt}{1pt}}
\put(1332,1166){\rule{1pt}{1pt}}
\put(1326,1167){\rule{1pt}{1pt}}
\put(1345,1099){\rule{1pt}{1pt}}
\put(1339,1115){\rule{1pt}{1pt}}
\put(1343,1156){\rule{1pt}{1pt}}
\put(1343,1171){\rule{1pt}{1pt}}
\put(1346,1169){\rule{1pt}{1pt}}
\put(1335,1182){\rule{1pt}{1pt}}
\put(1336,1173){\rule{1pt}{1pt}}
\put(1350,1086){\rule{1pt}{1pt}}
\put(1349,1106){\rule{1pt}{1pt}}
\put(1348,1115){\rule{1pt}{1pt}}
\put(1355,1136){\rule{1pt}{1pt}}
\put(1349,1141){\rule{1pt}{1pt}}
\put(1355,1154){\rule{1pt}{1pt}}
\put(1349,1170){\rule{1pt}{1pt}}
\put(1353,1162){\rule{1pt}{1pt}}
\put(1348,1174){\rule{1pt}{1pt}}
\put(1347,1177){\rule{1pt}{1pt}}
\put(1360,1113){\rule{1pt}{1pt}}
\put(1360,1127){\rule{1pt}{1pt}}
\put(1361,1149){\rule{1pt}{1pt}}
\put(1365,1161){\rule{1pt}{1pt}}
\put(1364,1162){\rule{1pt}{1pt}}
\put(1360,1165){\rule{1pt}{1pt}}
\put(1361,1174){\rule{1pt}{1pt}}
\put(1361,1179){\rule{1pt}{1pt}}
\put(1374,1124){\rule{1pt}{1pt}}
\put(1376,1135){\rule{1pt}{1pt}}
\put(1375,1141){\rule{1pt}{1pt}}
\put(1379,1168){\rule{1pt}{1pt}}
\put(1374,1169){\rule{1pt}{1pt}}
\put(1378,1177){\rule{1pt}{1pt}}
\put(1381,1176){\rule{1pt}{1pt}}
\put(1374,1176){\rule{1pt}{1pt}}
\put(1384,1134){\rule{1pt}{1pt}}
\put(1382,1150){\rule{1pt}{1pt}}
\put(1389,1153){\rule{1pt}{1pt}}
\put(1392,1171){\rule{1pt}{1pt}}
\put(1386,1182){\rule{1pt}{1pt}}
\put(1391,1177){\rule{1pt}{1pt}}
\put(1383,1184){\rule{1pt}{1pt}}
\put(1403,1161){\rule{1pt}{1pt}}
\put(1393,1172){\rule{1pt}{1pt}}
\put(1403,1179){\rule{1pt}{1pt}}
\put(1395,1175){\rule{1pt}{1pt}}
\put(1398,1178){\rule{1pt}{1pt}}
\put(1393,1184){\rule{1pt}{1pt}}
\put(1398,1192){\rule{1pt}{1pt}}
\put(1408,1160){\rule{1pt}{1pt}}
\put(1411,1167){\rule{1pt}{1pt}}
\put(1414,1172){\rule{1pt}{1pt}}
\put(1404,1181){\rule{1pt}{1pt}}
\put(1408,1188){\rule{1pt}{1pt}}
\put(1404,1192){\rule{1pt}{1pt}}
\put(1413,1189){\rule{1pt}{1pt}}
\put(1416,1161){\rule{1pt}{1pt}}
\put(1427,1171){\rule{1pt}{1pt}}
\put(1420,1173){\rule{1pt}{1pt}}
\put(1417,1182){\rule{1pt}{1pt}}
\put(1423,1193){\rule{1pt}{1pt}}
\put(1421,1188){\rule{1pt}{1pt}}
\put(1417,1192){\rule{1pt}{1pt}}
\put(1422,1190){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,662){\usebox{\plotpoint}}
\put(264,662){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(270,663){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(276,664){\usebox{\plotpoint}}
\put(280,665){\usebox{\plotpoint}}
\put(284,666){\usebox{\plotpoint}}
\put(288,667){\usebox{\plotpoint}}
\put(292,668){\usebox{\plotpoint}}
\put(296,669){\usebox{\plotpoint}}
\put(300,670){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(305,671){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(311,672){\usebox{\plotpoint}}
\put(315,673){\usebox{\plotpoint}}
\put(319,674){\usebox{\plotpoint}}
\put(323,675){\usebox{\plotpoint}}
\put(327,676){\usebox{\plotpoint}}
\put(331,677){\usebox{\plotpoint}}
\put(335,678){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(341,679){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(347,680){\usebox{\plotpoint}}
\put(351,681){\usebox{\plotpoint}}
\put(355,682){\usebox{\plotpoint}}
\put(359,683){\usebox{\plotpoint}}
\put(363,684){\usebox{\plotpoint}}
\put(367,685){\usebox{\plotpoint}}
\put(371,686){\usebox{\plotpoint}}
\put(374,687){\usebox{\plotpoint}}
\put(378,688){\usebox{\plotpoint}}
\put(381,689){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(388,690){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(394,691){\usebox{\plotpoint}}
\put(398,692){\usebox{\plotpoint}}
\put(402,693){\usebox{\plotpoint}}
\put(406,694){\usebox{\plotpoint}}
\put(410,695){\usebox{\plotpoint}}
\put(414,696){\usebox{\plotpoint}}
\put(418,697){\usebox{\plotpoint}}
\put(422,698){\usebox{\plotpoint}}
\put(426,699){\usebox{\plotpoint}}
\put(430,700){\usebox{\plotpoint}}
\put(434,701){\usebox{\plotpoint}}
\put(438,702){\usebox{\plotpoint}}
\put(442,703){\usebox{\plotpoint}}
\put(445,704){\usebox{\plotpoint}}
\put(449,705){\usebox{\plotpoint}}
\put(452,706){\usebox{\plotpoint}}
\put(457,707){\usebox{\plotpoint}}
\put(461,708){\usebox{\plotpoint}}
\put(465,709){\usebox{\plotpoint}}
\put(469,710){\usebox{\plotpoint}}
\put(473,711){\usebox{\plotpoint}}
\put(477,712){\usebox{\plotpoint}}
\put(481,713){\usebox{\plotpoint}}
\put(485,714){\usebox{\plotpoint}}
\put(489,715){\usebox{\plotpoint}}
\put(493,716){\usebox{\plotpoint}}
\put(497,717){\usebox{\plotpoint}}
\put(501,718){\usebox{\plotpoint}}
\put(504,719){\usebox{\plotpoint}}
\put(507,720){\usebox{\plotpoint}}
\put(510,721){\usebox{\plotpoint}}
\put(513,722){\usebox{\plotpoint}}
\put(516,723){\usebox{\plotpoint}}
\put(520,724){\usebox{\plotpoint}}
\put(524,725){\usebox{\plotpoint}}
\put(528,726){\usebox{\plotpoint}}
\put(532,727){\usebox{\plotpoint}}
\put(536,728){\usebox{\plotpoint}}
\put(540,729){\usebox{\plotpoint}}
\put(544,730){\usebox{\plotpoint}}
\put(548,731){\usebox{\plotpoint}}
\put(551,732){\usebox{\plotpoint}}
\put(554,733){\usebox{\plotpoint}}
\put(557,734){\usebox{\plotpoint}}
\put(560,735){\usebox{\plotpoint}}
\put(564,736){\usebox{\plotpoint}}
\put(568,737){\usebox{\plotpoint}}
\put(572,738){\usebox{\plotpoint}}
\put(576,739){\usebox{\plotpoint}}
\put(580,740){\usebox{\plotpoint}}
\put(584,741){\usebox{\plotpoint}}
\put(586,742){\usebox{\plotpoint}}
\put(589,743){\usebox{\plotpoint}}
\put(592,744){\usebox{\plotpoint}}
\put(595,745){\usebox{\plotpoint}}
\put(599,746){\usebox{\plotpoint}}
\put(603,747){\usebox{\plotpoint}}
\put(607,748){\usebox{\plotpoint}}
\put(610,749){\usebox{\plotpoint}}
\put(613,750){\usebox{\plotpoint}}
\put(616,751){\usebox{\plotpoint}}
\put(619,752){\usebox{\plotpoint}}
\put(623,753){\usebox{\plotpoint}}
\put(627,754){\usebox{\plotpoint}}
\put(631,755){\usebox{\plotpoint}}
\put(634,756){\usebox{\plotpoint}}
\put(637,757){\usebox{\plotpoint}}
\put(640,758){\usebox{\plotpoint}}
\put(643,759){\usebox{\plotpoint}}
\put(646,760){\usebox{\plotpoint}}
\put(649,761){\usebox{\plotpoint}}
\put(652,762){\usebox{\plotpoint}}
\put(655,763){\usebox{\plotpoint}}
\put(659,764){\usebox{\plotpoint}}
\put(663,765){\usebox{\plotpoint}}
\put(667,766){\usebox{\plotpoint}}
\put(669,767){\usebox{\plotpoint}}
\put(672,768){\usebox{\plotpoint}}
\put(675,769){\usebox{\plotpoint}}
\put(678,770){\usebox{\plotpoint}}
\put(681,771){\usebox{\plotpoint}}
\put(684,772){\usebox{\plotpoint}}
\put(687,773){\usebox{\plotpoint}}
\put(690,774){\usebox{\plotpoint}}
\put(693,775){\usebox{\plotpoint}}
\put(696,776){\usebox{\plotpoint}}
\put(699,777){\usebox{\plotpoint}}
\put(702,778){\usebox{\plotpoint}}
\put(706,779){\usebox{\plotpoint}}
\put(710,780){\usebox{\plotpoint}}
\put(714,781){\usebox{\plotpoint}}
\put(717,782){\usebox{\plotpoint}}
\put(720,783){\usebox{\plotpoint}}
\put(723,784){\usebox{\plotpoint}}
\put(726,785){\usebox{\plotpoint}}
\put(729,786){\usebox{\plotpoint}}
\put(732,787){\usebox{\plotpoint}}
\put(735,788){\usebox{\plotpoint}}
\put(738,789){\usebox{\plotpoint}}
\put(740,790){\usebox{\plotpoint}}
\put(743,791){\usebox{\plotpoint}}
\put(746,792){\usebox{\plotpoint}}
\put(749,793){\usebox{\plotpoint}}
\put(752,794){\usebox{\plotpoint}}
\put(755,795){\usebox{\plotpoint}}
\put(758,796){\usebox{\plotpoint}}
\put(761,797){\usebox{\plotpoint}}
\put(763,798){\usebox{\plotpoint}}
\put(765,799){\usebox{\plotpoint}}
\put(768,800){\usebox{\plotpoint}}
\put(770,801){\usebox{\plotpoint}}
\put(773,802){\usebox{\plotpoint}}
\put(776,803){\usebox{\plotpoint}}
\put(779,804){\usebox{\plotpoint}}
\put(782,805){\usebox{\plotpoint}}
\put(785,806){\usebox{\plotpoint}}
\put(788,807){\usebox{\plotpoint}}
\put(791,808){\usebox{\plotpoint}}
\put(794,809){\usebox{\plotpoint}}
\put(797,810){\usebox{\plotpoint}}
\put(800,811){\usebox{\plotpoint}}
\put(803,812){\usebox{\plotpoint}}
\put(806,813){\usebox{\plotpoint}}
\put(809,814){\usebox{\plotpoint}}
\put(811,815){\usebox{\plotpoint}}
\put(813,816){\usebox{\plotpoint}}
\put(815,817){\usebox{\plotpoint}}
\put(817,818){\usebox{\plotpoint}}
\put(820,819){\usebox{\plotpoint}}
\put(823,820){\usebox{\plotpoint}}
\put(826,821){\usebox{\plotpoint}}
\put(829,822){\usebox{\plotpoint}}
\put(832,823){\usebox{\plotpoint}}
\put(835,824){\usebox{\plotpoint}}
\put(838,825){\usebox{\plotpoint}}
\put(841,826){\usebox{\plotpoint}}
\put(844,827){\usebox{\plotpoint}}
\put(846,828){\usebox{\plotpoint}}
\put(848,829){\usebox{\plotpoint}}
\put(851,830){\usebox{\plotpoint}}
\put(853,831){\usebox{\plotpoint}}
\put(856,832){\usebox{\plotpoint}}
\put(858,833){\usebox{\plotpoint}}
\put(860,834){\usebox{\plotpoint}}
\put(863,835){\usebox{\plotpoint}}
\put(865,836){\usebox{\plotpoint}}
\put(868,837){\usebox{\plotpoint}}
\put(871,838){\usebox{\plotpoint}}
\put(874,839){\usebox{\plotpoint}}
\put(877,840){\usebox{\plotpoint}}
\put(880,841){\usebox{\plotpoint}}
\put(882,842){\usebox{\plotpoint}}
\put(884,843){\usebox{\plotpoint}}
\put(886,844){\usebox{\plotpoint}}
\put(888,845){\usebox{\plotpoint}}
\put(891,846){\usebox{\plotpoint}}
\put(893,847){\usebox{\plotpoint}}
\put(895,848){\usebox{\plotpoint}}
\put(898,849){\usebox{\plotpoint}}
\put(900,850){\usebox{\plotpoint}}
\put(903,851){\usebox{\plotpoint}}
\put(905,852){\usebox{\plotpoint}}
\put(907,853){\usebox{\plotpoint}}
\put(910,854){\usebox{\plotpoint}}
\put(912,855){\usebox{\plotpoint}}
\put(915,856){\usebox{\plotpoint}}
\put(918,857){\usebox{\plotpoint}}
\put(921,858){\usebox{\plotpoint}}
\put(924,859){\usebox{\plotpoint}}
\put(927,860){\usebox{\plotpoint}}
\put(929,861){\usebox{\plotpoint}}
\put(931,862){\usebox{\plotpoint}}
\put(934,863){\usebox{\plotpoint}}
\put(936,864){\usebox{\plotpoint}}
\put(939,865){\usebox{\plotpoint}}
\put(941,866){\usebox{\plotpoint}}
\put(943,867){\usebox{\plotpoint}}
\put(946,868){\usebox{\plotpoint}}
\put(948,869){\usebox{\plotpoint}}
\put(951,870){\usebox{\plotpoint}}
\put(952,871){\usebox{\plotpoint}}
\put(954,872){\usebox{\plotpoint}}
\put(956,873){\usebox{\plotpoint}}
\put(958,874){\usebox{\plotpoint}}
\put(960,875){\usebox{\plotpoint}}
\put(961,876){\usebox{\plotpoint}}
\put(964,877){\usebox{\plotpoint}}
\put(966,878){\usebox{\plotpoint}}
\put(969,879){\usebox{\plotpoint}}
\put(971,880){\usebox{\plotpoint}}
\put(974,881){\usebox{\plotpoint}}
\put(976,882){\usebox{\plotpoint}}
\put(978,883){\usebox{\plotpoint}}
\put(981,884){\usebox{\plotpoint}}
\put(983,885){\usebox{\plotpoint}}
\put(986,886){\usebox{\plotpoint}}
\put(988,887){\usebox{\plotpoint}}
\put(990,888){\usebox{\plotpoint}}
\put(993,889){\usebox{\plotpoint}}
\put(995,890){\usebox{\plotpoint}}
\put(998,891){\usebox{\plotpoint}}
\put(1000,892){\usebox{\plotpoint}}
\put(1002,893){\usebox{\plotpoint}}
\put(1004,894){\usebox{\plotpoint}}
\put(1006,895){\usebox{\plotpoint}}
\put(1008,896){\usebox{\plotpoint}}
\put(1010,897){\usebox{\plotpoint}}
\put(1012,898){\usebox{\plotpoint}}
\put(1014,899){\usebox{\plotpoint}}
\put(1017,900){\usebox{\plotpoint}}
\put(1019,901){\usebox{\plotpoint}}
\put(1022,902){\usebox{\plotpoint}}
\put(1023,903){\usebox{\plotpoint}}
\put(1025,904){\usebox{\plotpoint}}
\put(1027,905){\usebox{\plotpoint}}
\put(1029,906){\usebox{\plotpoint}}
\put(1031,907){\usebox{\plotpoint}}
\put(1033,908){\usebox{\plotpoint}}
\put(1035,909){\usebox{\plotpoint}}
\put(1037,910){\usebox{\plotpoint}}
\put(1039,911){\usebox{\plotpoint}}
\put(1041,912){\usebox{\plotpoint}}
\put(1043,913){\usebox{\plotpoint}}
\put(1045,914){\usebox{\plotpoint}}
\put(1047,915){\usebox{\plotpoint}}
\put(1049,916){\usebox{\plotpoint}}
\put(1052,917){\usebox{\plotpoint}}
\put(1054,918){\usebox{\plotpoint}}
\put(1057,919){\usebox{\plotpoint}}
\put(1059,920){\usebox{\plotpoint}}
\put(1061,921){\usebox{\plotpoint}}
\put(1063,922){\usebox{\plotpoint}}
\put(1065,923){\usebox{\plotpoint}}
\put(1067,924){\usebox{\plotpoint}}
\put(1069,925){\usebox{\plotpoint}}
\put(1071,926){\usebox{\plotpoint}}
\put(1073,927){\usebox{\plotpoint}}
\put(1075,928){\usebox{\plotpoint}}
\put(1077,929){\usebox{\plotpoint}}
\put(1079,930){\usebox{\plotpoint}}
\put(1081,931){\usebox{\plotpoint}}
\put(1083,932){\usebox{\plotpoint}}
\put(1085,933){\usebox{\plotpoint}}
\put(1087,934){\usebox{\plotpoint}}
\put(1089,935){\usebox{\plotpoint}}
\put(1091,936){\usebox{\plotpoint}}
\put(1093,937){\usebox{\plotpoint}}
\put(1095,938){\usebox{\plotpoint}}
\put(1097,939){\usebox{\plotpoint}}
\put(1099,940){\usebox{\plotpoint}}
\put(1101,941){\usebox{\plotpoint}}
\put(1103,942){\usebox{\plotpoint}}
\put(1105,943){\usebox{\plotpoint}}
\put(1106,944){\usebox{\plotpoint}}
\put(1108,945){\usebox{\plotpoint}}
\put(1109,946){\usebox{\plotpoint}}
\put(1111,947){\usebox{\plotpoint}}
\put(1112,948){\usebox{\plotpoint}}
\put(1114,949){\usebox{\plotpoint}}
\put(1115,950){\usebox{\plotpoint}}
\put(1118,951){\usebox{\plotpoint}}
\put(1120,952){\usebox{\plotpoint}}
\put(1122,953){\usebox{\plotpoint}}
\put(1124,954){\usebox{\plotpoint}}
\put(1126,955){\usebox{\plotpoint}}
\put(1128,956){\usebox{\plotpoint}}
\put(1130,957){\usebox{\plotpoint}}
\put(1132,958){\usebox{\plotpoint}}
\put(1134,959){\usebox{\plotpoint}}
\put(1136,960){\usebox{\plotpoint}}
\put(1138,961){\usebox{\plotpoint}}
\put(1140,962){\usebox{\plotpoint}}
\put(1141,963){\usebox{\plotpoint}}
\put(1143,964){\usebox{\plotpoint}}
\put(1145,965){\usebox{\plotpoint}}
\put(1146,966){\usebox{\plotpoint}}
\put(1148,967){\usebox{\plotpoint}}
\put(1150,968){\usebox{\plotpoint}}
\put(1151,969){\usebox{\plotpoint}}
\put(1153,970){\usebox{\plotpoint}}
\put(1155,971){\usebox{\plotpoint}}
\put(1157,972){\usebox{\plotpoint}}
\put(1158,973){\usebox{\plotpoint}}
\put(1160,974){\usebox{\plotpoint}}
\put(1162,975){\usebox{\plotpoint}}
\put(1163,976){\usebox{\plotpoint}}
\put(1166,977){\usebox{\plotpoint}}
\put(1168,978){\usebox{\plotpoint}}
\put(1170,979){\usebox{\plotpoint}}
\put(1172,980){\usebox{\plotpoint}}
\put(1174,981){\usebox{\plotpoint}}
\put(1176,982){\usebox{\plotpoint}}
\put(1177,983){\usebox{\plotpoint}}
\put(1179,984){\usebox{\plotpoint}}
\put(1180,985){\usebox{\plotpoint}}
\put(1182,986){\usebox{\plotpoint}}
\put(1183,987){\usebox{\plotpoint}}
\put(1185,988){\usebox{\plotpoint}}
\put(1186,989){\usebox{\plotpoint}}
\put(1188,990){\usebox{\plotpoint}}
\put(1190,991){\usebox{\plotpoint}}
\put(1192,992){\usebox{\plotpoint}}
\put(1193,993){\usebox{\plotpoint}}
\put(1195,994){\usebox{\plotpoint}}
\put(1197,995){\usebox{\plotpoint}}
\put(1198,996){\usebox{\plotpoint}}
\put(1200,997){\usebox{\plotpoint}}
\put(1202,998){\usebox{\plotpoint}}
\put(1204,999){\usebox{\plotpoint}}
\put(1205,1000){\usebox{\plotpoint}}
\put(1207,1001){\usebox{\plotpoint}}
\put(1209,1002){\usebox{\plotpoint}}
\put(1210,1003){\usebox{\plotpoint}}
\put(1212,1004){\usebox{\plotpoint}}
\put(1214,1005){\usebox{\plotpoint}}
\put(1215,1006){\usebox{\plotpoint}}
\put(1217,1007){\usebox{\plotpoint}}
\put(1218,1008){\usebox{\plotpoint}}
\put(1220,1009){\usebox{\plotpoint}}
\put(1221,1010){\usebox{\plotpoint}}
\put(1223,1011){\usebox{\plotpoint}}
\put(1224,1012){\usebox{\plotpoint}}
\put(1226,1013){\usebox{\plotpoint}}
\put(1228,1014){\usebox{\plotpoint}}
\put(1229,1015){\usebox{\plotpoint}}
\put(1231,1016){\usebox{\plotpoint}}
\put(1233,1017){\usebox{\plotpoint}}
\put(1234,1018){\usebox{\plotpoint}}
\put(1236,1019){\usebox{\plotpoint}}
\put(1238,1020){\usebox{\plotpoint}}
\put(1240,1021){\usebox{\plotpoint}}
\put(1241,1022){\usebox{\plotpoint}}
\put(1243,1023){\usebox{\plotpoint}}
\put(1245,1024){\usebox{\plotpoint}}
\put(1246,1025){\usebox{\plotpoint}}
\put(1248,1026){\usebox{\plotpoint}}
\put(1249,1027){\usebox{\plotpoint}}
\put(1251,1028){\usebox{\plotpoint}}
\put(1252,1029){\usebox{\plotpoint}}
\put(1253,1030){\usebox{\plotpoint}}
\put(1255,1031){\usebox{\plotpoint}}
\put(1256,1032){\usebox{\plotpoint}}
\put(1258,1033){\usebox{\plotpoint}}
\put(1259,1034){\usebox{\plotpoint}}
\put(1261,1035){\usebox{\plotpoint}}
\put(1262,1036){\usebox{\plotpoint}}
\put(1264,1037){\usebox{\plotpoint}}
\put(1265,1038){\usebox{\plotpoint}}
\put(1267,1039){\usebox{\plotpoint}}
\put(1268,1040){\usebox{\plotpoint}}
\put(1270,1041){\usebox{\plotpoint}}
\put(1271,1042){\usebox{\plotpoint}}
\put(1273,1043){\usebox{\plotpoint}}
\put(1274,1044){\usebox{\plotpoint}}
\put(1276,1045){\usebox{\plotpoint}}
\put(1277,1046){\usebox{\plotpoint}}
\put(1279,1047){\usebox{\plotpoint}}
\put(1280,1048){\usebox{\plotpoint}}
\put(1282,1049){\usebox{\plotpoint}}
\put(1283,1050){\usebox{\plotpoint}}
\put(1285,1051){\usebox{\plotpoint}}
\put(1286,1052){\usebox{\plotpoint}}
\put(1288,1053){\usebox{\plotpoint}}
\put(1289,1054){\usebox{\plotpoint}}
\put(1291,1055){\usebox{\plotpoint}}
\put(1292,1056){\usebox{\plotpoint}}
\put(1294,1057){\usebox{\plotpoint}}
\put(1295,1058){\usebox{\plotpoint}}
\put(1297,1059){\usebox{\plotpoint}}
\put(1298,1060){\usebox{\plotpoint}}
\put(1300,1061){\usebox{\plotpoint}}
\put(1301,1062){\usebox{\plotpoint}}
\put(1303,1063){\usebox{\plotpoint}}
\put(1304,1064){\usebox{\plotpoint}}
\put(1306,1065){\usebox{\plotpoint}}
\put(1307,1066){\usebox{\plotpoint}}
\put(1309,1067){\usebox{\plotpoint}}
\put(1310,1068){\usebox{\plotpoint}}
\put(1312,1069){\usebox{\plotpoint}}
\put(1313,1070){\usebox{\plotpoint}}
\put(1315,1071){\usebox{\plotpoint}}
\put(1316,1072){\usebox{\plotpoint}}
\put(1318,1073){\usebox{\plotpoint}}
\put(1319,1074){\usebox{\plotpoint}}
\put(1320,1075){\usebox{\plotpoint}}
\put(1321,1076){\usebox{\plotpoint}}
\put(1322,1077){\usebox{\plotpoint}}
\put(1324,1078){\usebox{\plotpoint}}
\put(1325,1079){\usebox{\plotpoint}}
\put(1326,1080){\usebox{\plotpoint}}
\put(1327,1081){\usebox{\plotpoint}}
\put(1328,1082){\usebox{\plotpoint}}
\put(1330,1083){\usebox{\plotpoint}}
\put(1332,1084){\usebox{\plotpoint}}
\put(1333,1085){\usebox{\plotpoint}}
\put(1335,1086){\usebox{\plotpoint}}
\put(1336,1087){\usebox{\plotpoint}}
\put(1338,1088){\usebox{\plotpoint}}
\put(1339,1089){\usebox{\plotpoint}}
\put(1341,1090){\usebox{\plotpoint}}
\put(1342,1091){\usebox{\plotpoint}}
\put(1343,1092){\usebox{\plotpoint}}
\put(1345,1093){\usebox{\plotpoint}}
\put(1346,1094){\usebox{\plotpoint}}
\put(1347,1095){\usebox{\plotpoint}}
\put(1349,1096){\usebox{\plotpoint}}
\put(1350,1097){\usebox{\plotpoint}}
\put(1351,1098){\usebox{\plotpoint}}
\put(1353,1099){\usebox{\plotpoint}}
\put(1354,1100){\usebox{\plotpoint}}
\put(1355,1101){\usebox{\plotpoint}}
\put(1357,1102){\usebox{\plotpoint}}
\put(1358,1103){\usebox{\plotpoint}}
\put(1359,1104){\usebox{\plotpoint}}
\put(1361,1105){\usebox{\plotpoint}}
\put(1362,1106){\usebox{\plotpoint}}
\put(1363,1107){\usebox{\plotpoint}}
\put(1365,1108){\usebox{\plotpoint}}
\put(1366,1109){\usebox{\plotpoint}}
\put(1367,1110){\usebox{\plotpoint}}
\put(1369,1111){\usebox{\plotpoint}}
\put(1370,1112){\usebox{\plotpoint}}
\put(1371,1113){\usebox{\plotpoint}}
\put(1373,1114){\usebox{\plotpoint}}
\put(1374,1115){\usebox{\plotpoint}}
\put(1375,1116){\usebox{\plotpoint}}
\put(1377,1117){\usebox{\plotpoint}}
\put(1378,1118){\usebox{\plotpoint}}
\put(1379,1119){\usebox{\plotpoint}}
\put(1381,1120){\usebox{\plotpoint}}
\put(1382,1121){\usebox{\plotpoint}}
\put(1383,1122){\usebox{\plotpoint}}
\put(1385,1123){\usebox{\plotpoint}}
\put(1386,1124){\usebox{\plotpoint}}
\put(1387,1125){\usebox{\plotpoint}}
\put(1389,1126){\usebox{\plotpoint}}
\put(1390,1127){\usebox{\plotpoint}}
\put(1391,1128){\usebox{\plotpoint}}
\put(1392,1129){\usebox{\plotpoint}}
\put(1393,1130){\usebox{\plotpoint}}
\put(1394,1131){\usebox{\plotpoint}}
\put(1395,1132){\usebox{\plotpoint}}
\put(1396,1133){\usebox{\plotpoint}}
\put(1397,1134){\usebox{\plotpoint}}
\put(1398,1135){\usebox{\plotpoint}}
\put(1399,1136){\usebox{\plotpoint}}
\put(1401,1137){\usebox{\plotpoint}}
\put(1402,1138){\usebox{\plotpoint}}
\put(1403,1139){\usebox{\plotpoint}}
\put(1404,1140){\usebox{\plotpoint}}
\put(1405,1141){\usebox{\plotpoint}}
\put(1407,1142){\usebox{\plotpoint}}
\put(1408,1143){\usebox{\plotpoint}}
\put(1409,1144){\usebox{\plotpoint}}
\put(1410,1145){\usebox{\plotpoint}}
\put(1411,1146){\usebox{\plotpoint}}
\put(1413,1147){\usebox{\plotpoint}}
\put(1414,1148){\usebox{\plotpoint}}
\put(1416,1149){\usebox{\plotpoint}}
\put(1417,1150){\usebox{\plotpoint}}
\put(1418,1151){\usebox{\plotpoint}}
\put(1420,1152){\usebox{\plotpoint}}
\put(1421,1153){\usebox{\plotpoint}}
\put(1422,1154){\usebox{\plotpoint}}
\put(1424,1155){\usebox{\plotpoint}}
\put(1425,1156){\usebox{\plotpoint}}
\put(1426,1157){\usebox{\plotpoint}}
\put(1427,1158){\usebox{\plotpoint}}
\put(1428,1159){\usebox{\plotpoint}}
\put(1429,1160){\usebox{\plotpoint}}
\put(1430,1161){\usebox{\plotpoint}}
\put(1431,1162){\usebox{\plotpoint}}
\put(1432,1163){\usebox{\plotpoint}}
\put(1433,1164){\usebox{\plotpoint}}
\put(1434,1165){\usebox{\plotpoint}}
\put(264,1016){\usebox{\plotpoint}}
\put(264,1016){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(270,1017){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(276,1018){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(288,1019){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(294,1020){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(300,1021){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(311,1022){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(317,1023){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(323,1024){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(335,1025){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(341,1026){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(347,1027){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(359,1028){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(365,1029){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(371,1030){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(382,1031){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(388,1032){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(394,1033){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(406,1034){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(412,1035){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(418,1036){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(430,1037){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(436,1038){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(442,1039){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(447,1040){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(453,1041){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(465,1042){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(471,1043){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(477,1044){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(489,1045){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(495,1046){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(501,1047){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(507,1048){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(513,1049){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(524,1050){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(530,1051){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(536,1052){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(548,1053){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(554,1054){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(560,1055){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(566,1056){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(572,1057){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(584,1058){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(589,1059){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(595,1060){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(601,1061){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(607,1062){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(619,1063){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(625,1064){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(631,1065){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(637,1066){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(643,1067){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(655,1068){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(661,1069){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(667,1070){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(672,1071){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(678,1072){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(690,1073){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(696,1074){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(702,1075){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(708,1076){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(714,1077){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(726,1078){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(732,1079){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(738,1080){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(743,1081){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(749,1082){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(761,1083){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(767,1084){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(773,1085){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(779,1086){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(785,1087){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(791,1088){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(797,1089){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(809,1090){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(814,1091){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(820,1092){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(826,1093){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(832,1094){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(838,1095){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(844,1096){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(850,1097){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(856,1098){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(868,1099){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(874,1100){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(880,1101){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(885,1102){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(891,1103){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(897,1104){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(903,1105){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(909,1106){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(915,1107){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(927,1108){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(933,1109){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(939,1110){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(945,1111){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(951,1112){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(956,1113){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(962,1114){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(968,1115){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(974,1116){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(980,1117){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(986,1118){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(998,1119){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1004,1120){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1010,1121){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1016,1122){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1022,1123){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1027,1124){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1033,1125){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1039,1126){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1045,1127){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1051,1128){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1057,1129){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1063,1130){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1069,1131){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1075,1132){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1081,1133){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1087,1134){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1093,1135){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1099,1136){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1105,1137){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1116,1138){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1122,1139){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1128,1140){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1134,1141){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1140,1142){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1146,1143){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1152,1144){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1158,1145){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1164,1146){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1170,1147){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1176,1148){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1181,1149){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1187,1150){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1193,1151){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1199,1152){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1205,1153){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1211,1154){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1217,1155){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1223,1156){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1229,1157){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1235,1158){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1241,1159){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1247,1160){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1252,1161){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1258,1162){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1264,1163){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1270,1164){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1276,1165){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1282,1166){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1288,1167){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1294,1168){\usebox{\plotpoint}}
\put(1298,1169){\usebox{\plotpoint}}
\put(1302,1170){\usebox{\plotpoint}}
\put(1306,1171){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1312,1172){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1318,1173){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1323,1174){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1329,1175){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1335,1176){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1341,1177){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1347,1178){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1353,1179){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1359,1180){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1365,1181){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1371,1182){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1377,1183){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1383,1184){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1389,1185){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1394,1186){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1400,1187){\usebox{\plotpoint}}
\put(1404,1188){\usebox{\plotpoint}}
\put(1408,1189){\usebox{\plotpoint}}
\put(1412,1190){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1418,1191){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1424,1192){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1430,1193){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(283,203){\rule{1pt}{1pt}}
\put(278,244){\rule{1pt}{1pt}}
\put(283,247){\rule{1pt}{1pt}}
\put(277,260){\rule{1pt}{1pt}}
\put(275,275){\rule{1pt}{1pt}}
\put(282,269){\rule{1pt}{1pt}}
\put(283,281){\rule{1pt}{1pt}}
\put(281,277){\rule{1pt}{1pt}}
\put(276,293){\rule{1pt}{1pt}}
\put(283,297){\rule{1pt}{1pt}}
\put(280,304){\rule{1pt}{1pt}}
\put(278,308){\rule{1pt}{1pt}}
\put(279,319){\rule{1pt}{1pt}}
\put(274,319){\rule{1pt}{1pt}}
\put(276,318){\rule{1pt}{1pt}}
\put(275,323){\rule{1pt}{1pt}}
\put(278,326){\rule{1pt}{1pt}}
\put(274,321){\rule{1pt}{1pt}}
\put(282,326){\rule{1pt}{1pt}}
\put(275,339){\rule{1pt}{1pt}}
\put(281,335){\rule{1pt}{1pt}}
\put(282,332){\rule{1pt}{1pt}}
\put(279,336){\rule{1pt}{1pt}}
\put(280,335){\rule{1pt}{1pt}}
\put(280,343){\rule{1pt}{1pt}}
\put(281,351){\rule{1pt}{1pt}}
\put(277,344){\rule{1pt}{1pt}}
\put(282,348){\rule{1pt}{1pt}}
\put(274,361){\rule{1pt}{1pt}}
\put(283,360){\rule{1pt}{1pt}}
\put(279,358){\rule{1pt}{1pt}}
\put(274,360){\rule{1pt}{1pt}}
\put(277,356){\rule{1pt}{1pt}}
\put(277,367){\rule{1pt}{1pt}}
\put(280,371){\rule{1pt}{1pt}}
\put(282,367){\rule{1pt}{1pt}}
\put(273,370){\rule{1pt}{1pt}}
\put(283,363){\rule{1pt}{1pt}}
\put(283,369){\rule{1pt}{1pt}}
\put(276,381){\rule{1pt}{1pt}}
\put(276,375){\rule{1pt}{1pt}}
\put(284,377){\rule{1pt}{1pt}}
\put(282,380){\rule{1pt}{1pt}}
\put(284,381){\rule{1pt}{1pt}}
\put(275,384){\rule{1pt}{1pt}}
\put(273,395){\rule{1pt}{1pt}}
\put(283,394){\rule{1pt}{1pt}}
\put(284,385){\rule{1pt}{1pt}}
\put(276,388){\rule{1pt}{1pt}}
\put(273,391){\rule{1pt}{1pt}}
\put(275,400){\rule{1pt}{1pt}}
\put(275,398){\rule{1pt}{1pt}}
\put(283,397){\rule{1pt}{1pt}}
\put(274,401){\rule{1pt}{1pt}}
\put(281,396){\rule{1pt}{1pt}}
\put(282,414){\rule{1pt}{1pt}}
\put(284,412){\rule{1pt}{1pt}}
\put(282,412){\rule{1pt}{1pt}}
\put(276,407){\rule{1pt}{1pt}}
\put(281,415){\rule{1pt}{1pt}}
\put(277,414){\rule{1pt}{1pt}}
\put(277,422){\rule{1pt}{1pt}}
\put(274,424){\rule{1pt}{1pt}}
\put(283,424){\rule{1pt}{1pt}}
\put(282,424){\rule{1pt}{1pt}}
\put(278,423){\rule{1pt}{1pt}}
\put(282,437){\rule{1pt}{1pt}}
\put(279,428){\rule{1pt}{1pt}}
\put(283,434){\rule{1pt}{1pt}}
\put(283,428){\rule{1pt}{1pt}}
\put(275,431){\rule{1pt}{1pt}}
\put(283,432){\rule{1pt}{1pt}}
\put(280,441){\rule{1pt}{1pt}}
\put(284,446){\rule{1pt}{1pt}}
\put(273,446){\rule{1pt}{1pt}}
\put(284,447){\rule{1pt}{1pt}}
\put(278,443){\rule{1pt}{1pt}}
\put(276,445){\rule{1pt}{1pt}}
\put(277,446){\rule{1pt}{1pt}}
\put(280,456){\rule{1pt}{1pt}}
\put(281,458){\rule{1pt}{1pt}}
\put(275,459){\rule{1pt}{1pt}}
\put(277,457){\rule{1pt}{1pt}}
\put(280,456){\rule{1pt}{1pt}}
\put(273,455){\rule{1pt}{1pt}}
\put(279,461){\rule{1pt}{1pt}}
\put(282,467){\rule{1pt}{1pt}}
\put(273,461){\rule{1pt}{1pt}}
\put(278,465){\rule{1pt}{1pt}}
\put(274,470){\rule{1pt}{1pt}}
\put(280,465){\rule{1pt}{1pt}}
\put(277,479){\rule{1pt}{1pt}}
\put(273,479){\rule{1pt}{1pt}}
\put(284,479){\rule{1pt}{1pt}}
\put(280,474){\rule{1pt}{1pt}}
\put(281,472){\rule{1pt}{1pt}}
\put(274,480){\rule{1pt}{1pt}}
\put(278,485){\rule{1pt}{1pt}}
\put(283,487){\rule{1pt}{1pt}}
\put(282,483){\rule{1pt}{1pt}}
\put(279,483){\rule{1pt}{1pt}}
\put(278,484){\rule{1pt}{1pt}}
\put(280,494){\rule{1pt}{1pt}}
\put(275,498){\rule{1pt}{1pt}}
\put(275,499){\rule{1pt}{1pt}}
\put(280,503){\rule{1pt}{1pt}}
\put(284,499){\rule{1pt}{1pt}}
\put(283,502){\rule{1pt}{1pt}}
\put(278,513){\rule{1pt}{1pt}}
\put(280,510){\rule{1pt}{1pt}}
\put(281,512){\rule{1pt}{1pt}}
\put(276,514){\rule{1pt}{1pt}}
\put(273,509){\rule{1pt}{1pt}}
\put(273,512){\rule{1pt}{1pt}}
\put(279,518){\rule{1pt}{1pt}}
\put(276,522){\rule{1pt}{1pt}}
\put(282,522){\rule{1pt}{1pt}}
\put(281,514){\rule{1pt}{1pt}}
\put(280,516){\rule{1pt}{1pt}}
\put(274,515){\rule{1pt}{1pt}}
\put(279,516){\rule{1pt}{1pt}}
\put(281,535){\rule{1pt}{1pt}}
\put(279,530){\rule{1pt}{1pt}}
\put(275,532){\rule{1pt}{1pt}}
\put(279,534){\rule{1pt}{1pt}}
\put(273,527){\rule{1pt}{1pt}}
\put(276,529){\rule{1pt}{1pt}}
\put(276,543){\rule{1pt}{1pt}}
\put(276,537){\rule{1pt}{1pt}}
\put(274,540){\rule{1pt}{1pt}}
\put(280,544){\rule{1pt}{1pt}}
\put(284,541){\rule{1pt}{1pt}}
\put(278,554){\rule{1pt}{1pt}}
\put(279,555){\rule{1pt}{1pt}}
\put(280,555){\rule{1pt}{1pt}}
\put(281,547){\rule{1pt}{1pt}}
\put(281,546){\rule{1pt}{1pt}}
\put(279,547){\rule{1pt}{1pt}}
\put(275,563){\rule{1pt}{1pt}}
\put(277,559){\rule{1pt}{1pt}}
\put(279,558){\rule{1pt}{1pt}}
\put(283,565){\rule{1pt}{1pt}}
\put(279,559){\rule{1pt}{1pt}}
\put(274,568){\rule{1pt}{1pt}}
\put(273,575){\rule{1pt}{1pt}}
\put(282,573){\rule{1pt}{1pt}}
\put(280,573){\rule{1pt}{1pt}}
\put(278,577){\rule{1pt}{1pt}}
\put(283,569){\rule{1pt}{1pt}}
\put(284,580){\rule{1pt}{1pt}}
\put(283,583){\rule{1pt}{1pt}}
\put(279,584){\rule{1pt}{1pt}}
\put(278,585){\rule{1pt}{1pt}}
\put(275,584){\rule{1pt}{1pt}}
\put(282,585){\rule{1pt}{1pt}}
\put(275,594){\rule{1pt}{1pt}}
\put(274,599){\rule{1pt}{1pt}}
\put(276,591){\rule{1pt}{1pt}}
\put(274,599){\rule{1pt}{1pt}}
\put(282,600){\rule{1pt}{1pt}}
\put(273,603){\rule{1pt}{1pt}}
\put(282,605){\rule{1pt}{1pt}}
\put(280,604){\rule{1pt}{1pt}}
\put(284,607){\rule{1pt}{1pt}}
\put(281,603){\rule{1pt}{1pt}}
\put(275,608){\rule{1pt}{1pt}}
\put(273,614){\rule{1pt}{1pt}}
\put(280,614){\rule{1pt}{1pt}}
\put(276,620){\rule{1pt}{1pt}}
\put(276,617){\rule{1pt}{1pt}}
\put(282,621){\rule{1pt}{1pt}}
\put(278,626){\rule{1pt}{1pt}}
\put(282,629){\rule{1pt}{1pt}}
\put(273,627){\rule{1pt}{1pt}}
\put(278,627){\rule{1pt}{1pt}}
\put(283,627){\rule{1pt}{1pt}}
\put(278,634){\rule{1pt}{1pt}}
\put(279,637){\rule{1pt}{1pt}}
\put(274,634){\rule{1pt}{1pt}}
\put(280,642){\rule{1pt}{1pt}}
\put(273,648){\rule{1pt}{1pt}}
\put(277,644){\rule{1pt}{1pt}}
\put(275,644){\rule{1pt}{1pt}}
\put(278,650){\rule{1pt}{1pt}}
\put(274,663){\rule{1pt}{1pt}}
\put(278,658){\rule{1pt}{1pt}}
\put(275,659){\rule{1pt}{1pt}}
\put(283,658){\rule{1pt}{1pt}}
\put(274,671){\rule{1pt}{1pt}}
\put(279,673){\rule{1pt}{1pt}}
\put(282,670){\rule{1pt}{1pt}}
\put(277,675){\rule{1pt}{1pt}}
\put(276,678){\rule{1pt}{1pt}}
\put(278,685){\rule{1pt}{1pt}}
\put(279,681){\rule{1pt}{1pt}}
\put(278,688){\rule{1pt}{1pt}}
\put(276,690){\rule{1pt}{1pt}}
\put(274,703){\rule{1pt}{1pt}}
\put(274,708){\rule{1pt}{1pt}}
\put(277,702){\rule{1pt}{1pt}}
\put(275,712){\rule{1pt}{1pt}}
\put(275,708){\rule{1pt}{1pt}}
\put(277,717){\rule{1pt}{1pt}}
\put(281,723){\rule{1pt}{1pt}}
\put(280,726){\rule{1pt}{1pt}}
\put(276,721){\rule{1pt}{1pt}}
\put(282,735){\rule{1pt}{1pt}}
\put(283,740){\rule{1pt}{1pt}}
\put(283,747){\rule{1pt}{1pt}}
\put(283,755){\rule{1pt}{1pt}}
\put(284,759){\rule{1pt}{1pt}}
\put(284,770){\rule{1pt}{1pt}}
\put(281,766){\rule{1pt}{1pt}}
\put(278,783){\rule{1pt}{1pt}}
\put(278,782){\rule{1pt}{1pt}}
\put(284,789){\rule{1pt}{1pt}}
\put(277,786){\rule{1pt}{1pt}}
\put(279,804){\rule{1pt}{1pt}}
\put(275,816){\rule{1pt}{1pt}}
\put(279,824){\rule{1pt}{1pt}}
\put(282,837){\rule{1pt}{1pt}}
\put(277,847){\rule{1pt}{1pt}}
\put(273,856){\rule{1pt}{1pt}}
\put(279,865){\rule{1pt}{1pt}}
\put(283,874){\rule{1pt}{1pt}}
\put(278,941){\rule{1pt}{1pt}}
\put(282,999){\rule{1pt}{1pt}}
\put(294,210){\rule{1pt}{1pt}}
\put(285,249){\rule{1pt}{1pt}}
\put(293,264){\rule{1pt}{1pt}}
\put(288,270){\rule{1pt}{1pt}}
\put(292,283){\rule{1pt}{1pt}}
\put(289,286){\rule{1pt}{1pt}}
\put(287,297){\rule{1pt}{1pt}}
\put(286,294){\rule{1pt}{1pt}}
\put(289,306){\rule{1pt}{1pt}}
\put(291,300){\rule{1pt}{1pt}}
\put(285,303){\rule{1pt}{1pt}}
\put(287,314){\rule{1pt}{1pt}}
\put(296,311){\rule{1pt}{1pt}}
\put(292,318){\rule{1pt}{1pt}}
\put(287,328){\rule{1pt}{1pt}}
\put(288,328){\rule{1pt}{1pt}}
\put(295,326){\rule{1pt}{1pt}}
\put(289,340){\rule{1pt}{1pt}}
\put(294,336){\rule{1pt}{1pt}}
\put(292,332){\rule{1pt}{1pt}}
\put(290,331){\rule{1pt}{1pt}}
\put(293,352){\rule{1pt}{1pt}}
\put(294,342){\rule{1pt}{1pt}}
\put(286,350){\rule{1pt}{1pt}}
\put(289,347){\rule{1pt}{1pt}}
\put(289,353){\rule{1pt}{1pt}}
\put(286,356){\rule{1pt}{1pt}}
\put(285,355){\rule{1pt}{1pt}}
\put(289,365){\rule{1pt}{1pt}}
\put(290,363){\rule{1pt}{1pt}}
\put(286,371){\rule{1pt}{1pt}}
\put(291,367){\rule{1pt}{1pt}}
\put(292,379){\rule{1pt}{1pt}}
\put(289,379){\rule{1pt}{1pt}}
\put(293,375){\rule{1pt}{1pt}}
\put(288,380){\rule{1pt}{1pt}}
\put(287,388){\rule{1pt}{1pt}}
\put(288,393){\rule{1pt}{1pt}}
\put(286,393){\rule{1pt}{1pt}}
\put(289,387){\rule{1pt}{1pt}}
\put(295,392){\rule{1pt}{1pt}}
\put(296,392){\rule{1pt}{1pt}}
\put(285,403){\rule{1pt}{1pt}}
\put(288,400){\rule{1pt}{1pt}}
\put(293,400){\rule{1pt}{1pt}}
\put(293,400){\rule{1pt}{1pt}}
\put(288,400){\rule{1pt}{1pt}}
\put(290,413){\rule{1pt}{1pt}}
\put(288,416){\rule{1pt}{1pt}}
\put(288,407){\rule{1pt}{1pt}}
\put(289,407){\rule{1pt}{1pt}}
\put(290,407){\rule{1pt}{1pt}}
\put(295,419){\rule{1pt}{1pt}}
\put(296,418){\rule{1pt}{1pt}}
\put(285,426){\rule{1pt}{1pt}}
\put(290,420){\rule{1pt}{1pt}}
\put(287,420){\rule{1pt}{1pt}}
\put(294,432){\rule{1pt}{1pt}}
\put(290,429){\rule{1pt}{1pt}}
\put(289,434){\rule{1pt}{1pt}}
\put(291,430){\rule{1pt}{1pt}}
\put(295,430){\rule{1pt}{1pt}}
\put(295,449){\rule{1pt}{1pt}}
\put(292,449){\rule{1pt}{1pt}}
\put(288,445){\rule{1pt}{1pt}}
\put(285,439){\rule{1pt}{1pt}}
\put(286,442){\rule{1pt}{1pt}}
\put(287,459){\rule{1pt}{1pt}}
\put(285,452){\rule{1pt}{1pt}}
\put(295,457){\rule{1pt}{1pt}}
\put(288,452){\rule{1pt}{1pt}}
\put(289,457){\rule{1pt}{1pt}}
\put(292,466){\rule{1pt}{1pt}}
\put(292,468){\rule{1pt}{1pt}}
\put(296,464){\rule{1pt}{1pt}}
\put(294,463){\rule{1pt}{1pt}}
\put(289,480){\rule{1pt}{1pt}}
\put(295,475){\rule{1pt}{1pt}}
\put(285,479){\rule{1pt}{1pt}}
\put(292,477){\rule{1pt}{1pt}}
\put(295,477){\rule{1pt}{1pt}}
\put(286,489){\rule{1pt}{1pt}}
\put(286,490){\rule{1pt}{1pt}}
\put(291,485){\rule{1pt}{1pt}}
\put(292,483){\rule{1pt}{1pt}}
\put(287,488){\rule{1pt}{1pt}}
\put(290,502){\rule{1pt}{1pt}}
\put(285,499){\rule{1pt}{1pt}}
\put(287,502){\rule{1pt}{1pt}}
\put(287,497){\rule{1pt}{1pt}}
\put(285,498){\rule{1pt}{1pt}}
\put(293,505){\rule{1pt}{1pt}}
\put(287,506){\rule{1pt}{1pt}}
\put(286,511){\rule{1pt}{1pt}}
\put(295,513){\rule{1pt}{1pt}}
\put(291,517){\rule{1pt}{1pt}}
\put(294,521){\rule{1pt}{1pt}}
\put(293,518){\rule{1pt}{1pt}}
\put(287,535){\rule{1pt}{1pt}}
\put(288,535){\rule{1pt}{1pt}}
\put(286,526){\rule{1pt}{1pt}}
\put(285,532){\rule{1pt}{1pt}}
\put(286,538){\rule{1pt}{1pt}}
\put(293,546){\rule{1pt}{1pt}}
\put(291,541){\rule{1pt}{1pt}}
\put(288,545){\rule{1pt}{1pt}}
\put(290,557){\rule{1pt}{1pt}}
\put(288,553){\rule{1pt}{1pt}}
\put(289,556){\rule{1pt}{1pt}}
\put(287,551){\rule{1pt}{1pt}}
\put(296,559){\rule{1pt}{1pt}}
\put(292,558){\rule{1pt}{1pt}}
\put(290,561){\rule{1pt}{1pt}}
\put(291,573){\rule{1pt}{1pt}}
\put(289,572){\rule{1pt}{1pt}}
\put(286,573){\rule{1pt}{1pt}}
\put(294,572){\rule{1pt}{1pt}}
\put(288,585){\rule{1pt}{1pt}}
\put(290,585){\rule{1pt}{1pt}}
\put(287,584){\rule{1pt}{1pt}}
\put(295,592){\rule{1pt}{1pt}}
\put(289,595){\rule{1pt}{1pt}}
\put(295,609){\rule{1pt}{1pt}}
\put(286,610){\rule{1pt}{1pt}}
\put(287,615){\rule{1pt}{1pt}}
\put(286,619){\rule{1pt}{1pt}}
\put(288,626){\rule{1pt}{1pt}}
\put(296,625){\rule{1pt}{1pt}}
\put(295,623){\rule{1pt}{1pt}}
\put(295,641){\rule{1pt}{1pt}}
\put(285,640){\rule{1pt}{1pt}}
\put(295,650){\rule{1pt}{1pt}}
\put(286,652){\rule{1pt}{1pt}}
\put(288,658){\rule{1pt}{1pt}}
\put(293,664){\rule{1pt}{1pt}}
\put(291,658){\rule{1pt}{1pt}}
\put(287,669){\rule{1pt}{1pt}}
\put(287,674){\rule{1pt}{1pt}}
\put(294,682){\rule{1pt}{1pt}}
\put(293,696){\rule{1pt}{1pt}}
\put(290,708){\rule{1pt}{1pt}}
\put(292,711){\rule{1pt}{1pt}}
\put(291,723){\rule{1pt}{1pt}}
\put(286,741){\rule{1pt}{1pt}}
\put(289,742){\rule{1pt}{1pt}}
\put(288,766){\rule{1pt}{1pt}}
\put(291,777){\rule{1pt}{1pt}}
\put(288,791){\rule{1pt}{1pt}}
\put(293,804){\rule{1pt}{1pt}}
\put(287,813){\rule{1pt}{1pt}}
\put(289,820){\rule{1pt}{1pt}}
\put(286,829){\rule{1pt}{1pt}}
\put(285,848){\rule{1pt}{1pt}}
\put(293,853){\rule{1pt}{1pt}}
\put(285,884){\rule{1pt}{1pt}}
\put(305,218){\rule{1pt}{1pt}}
\put(306,253){\rule{1pt}{1pt}}
\put(305,265){\rule{1pt}{1pt}}
\put(299,272){\rule{1pt}{1pt}}
\put(300,275){\rule{1pt}{1pt}}
\put(304,281){\rule{1pt}{1pt}}
\put(303,283){\rule{1pt}{1pt}}
\put(301,297){\rule{1pt}{1pt}}
\put(303,292){\rule{1pt}{1pt}}
\put(307,293){\rule{1pt}{1pt}}
\put(300,306){\rule{1pt}{1pt}}
\put(303,304){\rule{1pt}{1pt}}
\put(303,300){\rule{1pt}{1pt}}
\put(298,310){\rule{1pt}{1pt}}
\put(297,311){\rule{1pt}{1pt}}
\put(301,312){\rule{1pt}{1pt}}
\put(297,321){\rule{1pt}{1pt}}
\put(303,330){\rule{1pt}{1pt}}
\put(298,322){\rule{1pt}{1pt}}
\put(299,330){\rule{1pt}{1pt}}
\put(300,335){\rule{1pt}{1pt}}
\put(298,340){\rule{1pt}{1pt}}
\put(306,332){\rule{1pt}{1pt}}
\put(307,333){\rule{1pt}{1pt}}
\put(304,343){\rule{1pt}{1pt}}
\put(302,346){\rule{1pt}{1pt}}
\put(301,350){\rule{1pt}{1pt}}
\put(302,352){\rule{1pt}{1pt}}
\put(298,346){\rule{1pt}{1pt}}
\put(298,358){\rule{1pt}{1pt}}
\put(297,356){\rule{1pt}{1pt}}
\put(296,354){\rule{1pt}{1pt}}
\put(306,363){\rule{1pt}{1pt}}
\put(307,358){\rule{1pt}{1pt}}
\put(304,374){\rule{1pt}{1pt}}
\put(300,369){\rule{1pt}{1pt}}
\put(307,373){\rule{1pt}{1pt}}
\put(307,369){\rule{1pt}{1pt}}
\put(298,383){\rule{1pt}{1pt}}
\put(300,379){\rule{1pt}{1pt}}
\put(297,382){\rule{1pt}{1pt}}
\put(297,378){\rule{1pt}{1pt}}
\put(299,381){\rule{1pt}{1pt}}
\put(300,391){\rule{1pt}{1pt}}
\put(306,388){\rule{1pt}{1pt}}
\put(304,389){\rule{1pt}{1pt}}
\put(304,387){\rule{1pt}{1pt}}
\put(299,404){\rule{1pt}{1pt}}
\put(297,404){\rule{1pt}{1pt}}
\put(301,396){\rule{1pt}{1pt}}
\put(302,404){\rule{1pt}{1pt}}
\put(303,409){\rule{1pt}{1pt}}
\put(302,414){\rule{1pt}{1pt}}
\put(302,416){\rule{1pt}{1pt}}
\put(307,411){\rule{1pt}{1pt}}
\put(300,422){\rule{1pt}{1pt}}
\put(298,420){\rule{1pt}{1pt}}
\put(305,422){\rule{1pt}{1pt}}
\put(304,420){\rule{1pt}{1pt}}
\put(302,426){\rule{1pt}{1pt}}
\put(304,429){\rule{1pt}{1pt}}
\put(303,437){\rule{1pt}{1pt}}
\put(297,437){\rule{1pt}{1pt}}
\put(297,438){\rule{1pt}{1pt}}
\put(304,438){\rule{1pt}{1pt}}
\put(305,445){\rule{1pt}{1pt}}
\put(299,443){\rule{1pt}{1pt}}
\put(298,443){\rule{1pt}{1pt}}
\put(298,442){\rule{1pt}{1pt}}
\put(301,455){\rule{1pt}{1pt}}
\put(307,455){\rule{1pt}{1pt}}
\put(303,460){\rule{1pt}{1pt}}
\put(303,451){\rule{1pt}{1pt}}
\put(299,469){\rule{1pt}{1pt}}
\put(304,461){\rule{1pt}{1pt}}
\put(298,461){\rule{1pt}{1pt}}
\put(301,467){\rule{1pt}{1pt}}
\put(297,461){\rule{1pt}{1pt}}
\put(299,478){\rule{1pt}{1pt}}
\put(302,471){\rule{1pt}{1pt}}
\put(299,481){\rule{1pt}{1pt}}
\put(300,473){\rule{1pt}{1pt}}
\put(305,484){\rule{1pt}{1pt}}
\put(297,483){\rule{1pt}{1pt}}
\put(297,488){\rule{1pt}{1pt}}
\put(297,493){\rule{1pt}{1pt}}
\put(301,502){\rule{1pt}{1pt}}
\put(298,498){\rule{1pt}{1pt}}
\put(301,509){\rule{1pt}{1pt}}
\put(306,514){\rule{1pt}{1pt}}
\put(303,512){\rule{1pt}{1pt}}
\put(307,507){\rule{1pt}{1pt}}
\put(304,519){\rule{1pt}{1pt}}
\put(306,515){\rule{1pt}{1pt}}
\put(301,517){\rule{1pt}{1pt}}
\put(298,532){\rule{1pt}{1pt}}
\put(303,531){\rule{1pt}{1pt}}
\put(296,528){\rule{1pt}{1pt}}
\put(298,538){\rule{1pt}{1pt}}
\put(302,538){\rule{1pt}{1pt}}
\put(305,552){\rule{1pt}{1pt}}
\put(296,554){\rule{1pt}{1pt}}
\put(301,560){\rule{1pt}{1pt}}
\put(299,562){\rule{1pt}{1pt}}
\put(307,560){\rule{1pt}{1pt}}
\put(297,572){\rule{1pt}{1pt}}
\put(304,569){\rule{1pt}{1pt}}
\put(296,580){\rule{1pt}{1pt}}
\put(298,595){\rule{1pt}{1pt}}
\put(296,591){\rule{1pt}{1pt}}
\put(307,611){\rule{1pt}{1pt}}
\put(307,607){\rule{1pt}{1pt}}
\put(297,614){\rule{1pt}{1pt}}
\put(301,625){\rule{1pt}{1pt}}
\put(308,637){\rule{1pt}{1pt}}
\put(301,644){\rule{1pt}{1pt}}
\put(305,675){\rule{1pt}{1pt}}
\put(299,678){\rule{1pt}{1pt}}
\put(303,692){\rule{1pt}{1pt}}
\put(301,706){\rule{1pt}{1pt}}
\put(297,711){\rule{1pt}{1pt}}
\put(301,731){\rule{1pt}{1pt}}
\put(304,761){\rule{1pt}{1pt}}
\put(304,772){\rule{1pt}{1pt}}
\put(298,789){\rule{1pt}{1pt}}
\put(303,802){\rule{1pt}{1pt}}
\put(307,853){\rule{1pt}{1pt}}
\put(303,865){\rule{1pt}{1pt}}
\put(297,872){\rule{1pt}{1pt}}
\put(307,885){\rule{1pt}{1pt}}
\put(305,965){\rule{1pt}{1pt}}
\put(304,989){\rule{1pt}{1pt}}
\put(310,243){\rule{1pt}{1pt}}
\put(312,249){\rule{1pt}{1pt}}
\put(313,264){\rule{1pt}{1pt}}
\put(308,272){\rule{1pt}{1pt}}
\put(315,273){\rule{1pt}{1pt}}
\put(310,277){\rule{1pt}{1pt}}
\put(311,281){\rule{1pt}{1pt}}
\put(317,290){\rule{1pt}{1pt}}
\put(311,299){\rule{1pt}{1pt}}
\put(314,308){\rule{1pt}{1pt}}
\put(313,305){\rule{1pt}{1pt}}
\put(308,311){\rule{1pt}{1pt}}
\put(311,313){\rule{1pt}{1pt}}
\put(317,312){\rule{1pt}{1pt}}
\put(309,312){\rule{1pt}{1pt}}
\put(312,328){\rule{1pt}{1pt}}
\put(313,328){\rule{1pt}{1pt}}
\put(318,328){\rule{1pt}{1pt}}
\put(309,325){\rule{1pt}{1pt}}
\put(310,335){\rule{1pt}{1pt}}
\put(313,337){\rule{1pt}{1pt}}
\put(316,331){\rule{1pt}{1pt}}
\put(310,339){\rule{1pt}{1pt}}
\put(308,350){\rule{1pt}{1pt}}
\put(312,350){\rule{1pt}{1pt}}
\put(309,350){\rule{1pt}{1pt}}
\put(314,351){\rule{1pt}{1pt}}
\put(316,355){\rule{1pt}{1pt}}
\put(316,353){\rule{1pt}{1pt}}
\put(313,356){\rule{1pt}{1pt}}
\put(310,365){\rule{1pt}{1pt}}
\put(313,371){\rule{1pt}{1pt}}
\put(319,363){\rule{1pt}{1pt}}
\put(319,365){\rule{1pt}{1pt}}
\put(311,379){\rule{1pt}{1pt}}
\put(310,377){\rule{1pt}{1pt}}
\put(314,375){\rule{1pt}{1pt}}
\put(309,374){\rule{1pt}{1pt}}
\put(309,387){\rule{1pt}{1pt}}
\put(319,388){\rule{1pt}{1pt}}
\put(309,385){\rule{1pt}{1pt}}
\put(309,389){\rule{1pt}{1pt}}
\put(311,398){\rule{1pt}{1pt}}
\put(314,400){\rule{1pt}{1pt}}
\put(309,399){\rule{1pt}{1pt}}
\put(308,405){\rule{1pt}{1pt}}
\put(313,411){\rule{1pt}{1pt}}
\put(318,414){\rule{1pt}{1pt}}
\put(314,413){\rule{1pt}{1pt}}
\put(312,411){\rule{1pt}{1pt}}
\put(310,425){\rule{1pt}{1pt}}
\put(308,419){\rule{1pt}{1pt}}
\put(316,424){\rule{1pt}{1pt}}
\put(312,424){\rule{1pt}{1pt}}
\put(309,434){\rule{1pt}{1pt}}
\put(313,430){\rule{1pt}{1pt}}
\put(315,438){\rule{1pt}{1pt}}
\put(308,428){\rule{1pt}{1pt}}
\put(308,432){\rule{1pt}{1pt}}
\put(311,441){\rule{1pt}{1pt}}
\put(308,444){\rule{1pt}{1pt}}
\put(315,442){\rule{1pt}{1pt}}
\put(318,460){\rule{1pt}{1pt}}
\put(319,452){\rule{1pt}{1pt}}
\put(309,454){\rule{1pt}{1pt}}
\put(314,470){\rule{1pt}{1pt}}
\put(315,468){\rule{1pt}{1pt}}
\put(309,469){\rule{1pt}{1pt}}
\put(311,481){\rule{1pt}{1pt}}
\put(314,475){\rule{1pt}{1pt}}
\put(318,471){\rule{1pt}{1pt}}
\put(309,488){\rule{1pt}{1pt}}
\put(314,486){\rule{1pt}{1pt}}
\put(318,491){\rule{1pt}{1pt}}
\put(316,497){\rule{1pt}{1pt}}
\put(319,495){\rule{1pt}{1pt}}
\put(311,504){\rule{1pt}{1pt}}
\put(308,505){\rule{1pt}{1pt}}
\put(319,517){\rule{1pt}{1pt}}
\put(308,518){\rule{1pt}{1pt}}
\put(311,525){\rule{1pt}{1pt}}
\put(312,541){\rule{1pt}{1pt}}
\put(319,552){\rule{1pt}{1pt}}
\put(310,559){\rule{1pt}{1pt}}
\put(312,573){\rule{1pt}{1pt}}
\put(312,580){\rule{1pt}{1pt}}
\put(308,598){\rule{1pt}{1pt}}
\put(310,630){\rule{1pt}{1pt}}
\put(308,651){\rule{1pt}{1pt}}
\put(312,663){\rule{1pt}{1pt}}
\put(315,675){\rule{1pt}{1pt}}
\put(317,685){\rule{1pt}{1pt}}
\put(310,709){\rule{1pt}{1pt}}
\put(319,729){\rule{1pt}{1pt}}
\put(317,770){\rule{1pt}{1pt}}
\put(319,796){\rule{1pt}{1pt}}
\put(317,850){\rule{1pt}{1pt}}
\put(315,933){\rule{1pt}{1pt}}
\put(328,236){\rule{1pt}{1pt}}
\put(327,252){\rule{1pt}{1pt}}
\put(324,259){\rule{1pt}{1pt}}
\put(325,265){\rule{1pt}{1pt}}
\put(327,270){\rule{1pt}{1pt}}
\put(324,276){\rule{1pt}{1pt}}
\put(330,284){\rule{1pt}{1pt}}
\put(322,285){\rule{1pt}{1pt}}
\put(328,296){\rule{1pt}{1pt}}
\put(323,290){\rule{1pt}{1pt}}
\put(322,295){\rule{1pt}{1pt}}
\put(326,299){\rule{1pt}{1pt}}
\put(321,307){\rule{1pt}{1pt}}
\put(319,307){\rule{1pt}{1pt}}
\put(324,314){\rule{1pt}{1pt}}
\put(324,317){\rule{1pt}{1pt}}
\put(322,319){\rule{1pt}{1pt}}
\put(325,329){\rule{1pt}{1pt}}
\put(330,331){\rule{1pt}{1pt}}
\put(325,327){\rule{1pt}{1pt}}
\put(330,333){\rule{1pt}{1pt}}
\put(328,338){\rule{1pt}{1pt}}
\put(330,337){\rule{1pt}{1pt}}
\put(326,338){\rule{1pt}{1pt}}
\put(327,351){\rule{1pt}{1pt}}
\put(319,348){\rule{1pt}{1pt}}
\put(327,346){\rule{1pt}{1pt}}
\put(330,345){\rule{1pt}{1pt}}
\put(326,360){\rule{1pt}{1pt}}
\put(322,352){\rule{1pt}{1pt}}
\put(323,355){\rule{1pt}{1pt}}
\put(323,355){\rule{1pt}{1pt}}
\put(328,373){\rule{1pt}{1pt}}
\put(326,372){\rule{1pt}{1pt}}
\put(328,365){\rule{1pt}{1pt}}
\put(329,372){\rule{1pt}{1pt}}
\put(329,384){\rule{1pt}{1pt}}
\put(324,377){\rule{1pt}{1pt}}
\put(321,378){\rule{1pt}{1pt}}
\put(329,385){\rule{1pt}{1pt}}
\put(329,391){\rule{1pt}{1pt}}
\put(322,394){\rule{1pt}{1pt}}
\put(323,392){\rule{1pt}{1pt}}
\put(323,395){\rule{1pt}{1pt}}
\put(327,403){\rule{1pt}{1pt}}
\put(330,399){\rule{1pt}{1pt}}
\put(321,405){\rule{1pt}{1pt}}
\put(326,408){\rule{1pt}{1pt}}
\put(327,415){\rule{1pt}{1pt}}
\put(321,408){\rule{1pt}{1pt}}
\put(330,420){\rule{1pt}{1pt}}
\put(330,419){\rule{1pt}{1pt}}
\put(328,424){\rule{1pt}{1pt}}
\put(320,433){\rule{1pt}{1pt}}
\put(330,431){\rule{1pt}{1pt}}
\put(327,434){\rule{1pt}{1pt}}
\put(329,439){\rule{1pt}{1pt}}
\put(321,449){\rule{1pt}{1pt}}
\put(323,441){\rule{1pt}{1pt}}
\put(323,452){\rule{1pt}{1pt}}
\put(329,460){\rule{1pt}{1pt}}
\put(322,453){\rule{1pt}{1pt}}
\put(330,468){\rule{1pt}{1pt}}
\put(320,466){\rule{1pt}{1pt}}
\put(325,476){\rule{1pt}{1pt}}
\put(324,475){\rule{1pt}{1pt}}
\put(329,488){\rule{1pt}{1pt}}
\put(327,490){\rule{1pt}{1pt}}
\put(327,495){\rule{1pt}{1pt}}
\put(321,497){\rule{1pt}{1pt}}
\put(325,504){\rule{1pt}{1pt}}
\put(323,525){\rule{1pt}{1pt}}
\put(330,535){\rule{1pt}{1pt}}
\put(319,607){\rule{1pt}{1pt}}
\put(320,645){\rule{1pt}{1pt}}
\put(325,656){\rule{1pt}{1pt}}
\put(327,708){\rule{1pt}{1pt}}
\put(327,724){\rule{1pt}{1pt}}
\put(331,766){\rule{1pt}{1pt}}
\put(319,779){\rule{1pt}{1pt}}
\put(329,794){\rule{1pt}{1pt}}
\put(323,811){\rule{1pt}{1pt}}
\put(324,834){\rule{1pt}{1pt}}
\put(325,849){\rule{1pt}{1pt}}
\put(322,998){\rule{1pt}{1pt}}
\put(341,230){\rule{1pt}{1pt}}
\put(341,253){\rule{1pt}{1pt}}
\put(333,260){\rule{1pt}{1pt}}
\put(341,274){\rule{1pt}{1pt}}
\put(333,268){\rule{1pt}{1pt}}
\put(333,282){\rule{1pt}{1pt}}
\put(339,278){\rule{1pt}{1pt}}
\put(334,297){\rule{1pt}{1pt}}
\put(340,298){\rule{1pt}{1pt}}
\put(342,292){\rule{1pt}{1pt}}
\put(339,299){\rule{1pt}{1pt}}
\put(342,299){\rule{1pt}{1pt}}
\put(342,307){\rule{1pt}{1pt}}
\put(338,314){\rule{1pt}{1pt}}
\put(332,312){\rule{1pt}{1pt}}
\put(334,313){\rule{1pt}{1pt}}
\put(335,326){\rule{1pt}{1pt}}
\put(333,323){\rule{1pt}{1pt}}
\put(331,327){\rule{1pt}{1pt}}
\put(332,327){\rule{1pt}{1pt}}
\put(339,338){\rule{1pt}{1pt}}
\put(336,333){\rule{1pt}{1pt}}
\put(342,335){\rule{1pt}{1pt}}
\put(339,351){\rule{1pt}{1pt}}
\put(331,352){\rule{1pt}{1pt}}
\put(331,342){\rule{1pt}{1pt}}
\put(336,346){\rule{1pt}{1pt}}
\put(335,357){\rule{1pt}{1pt}}
\put(340,353){\rule{1pt}{1pt}}
\put(335,356){\rule{1pt}{1pt}}
\put(331,352){\rule{1pt}{1pt}}
\put(341,369){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(338,370){\rule{1pt}{1pt}}
\put(331,372){\rule{1pt}{1pt}}
\put(336,374){\rule{1pt}{1pt}}
\put(341,378){\rule{1pt}{1pt}}
\put(341,381){\rule{1pt}{1pt}}
\put(336,388){\rule{1pt}{1pt}}
\put(340,387){\rule{1pt}{1pt}}
\put(334,394){\rule{1pt}{1pt}}
\put(334,388){\rule{1pt}{1pt}}
\put(336,389){\rule{1pt}{1pt}}
\put(342,400){\rule{1pt}{1pt}}
\put(332,401){\rule{1pt}{1pt}}
\put(339,397){\rule{1pt}{1pt}}
\put(338,396){\rule{1pt}{1pt}}
\put(331,416){\rule{1pt}{1pt}}
\put(342,417){\rule{1pt}{1pt}}
\put(341,411){\rule{1pt}{1pt}}
\put(340,427){\rule{1pt}{1pt}}
\put(336,425){\rule{1pt}{1pt}}
\put(331,435){\rule{1pt}{1pt}}
\put(332,428){\rule{1pt}{1pt}}
\put(334,432){\rule{1pt}{1pt}}
\put(340,445){\rule{1pt}{1pt}}
\put(335,456){\rule{1pt}{1pt}}
\put(336,460){\rule{1pt}{1pt}}
\put(340,470){\rule{1pt}{1pt}}
\put(342,471){\rule{1pt}{1pt}}
\put(338,473){\rule{1pt}{1pt}}
\put(334,475){\rule{1pt}{1pt}}
\put(339,492){\rule{1pt}{1pt}}
\put(331,506){\rule{1pt}{1pt}}
\put(337,521){\rule{1pt}{1pt}}
\put(337,534){\rule{1pt}{1pt}}
\put(340,573){\rule{1pt}{1pt}}
\put(332,600){\rule{1pt}{1pt}}
\put(333,682){\rule{1pt}{1pt}}
\put(336,690){\rule{1pt}{1pt}}
\put(341,703){\rule{1pt}{1pt}}
\put(332,712){\rule{1pt}{1pt}}
\put(339,753){\rule{1pt}{1pt}}
\put(336,770){\rule{1pt}{1pt}}
\put(336,818){\rule{1pt}{1pt}}
\put(334,858){\rule{1pt}{1pt}}
\put(341,871){\rule{1pt}{1pt}}
\put(353,245){\rule{1pt}{1pt}}
\put(350,265){\rule{1pt}{1pt}}
\put(353,274){\rule{1pt}{1pt}}
\put(344,273){\rule{1pt}{1pt}}
\put(347,281){\rule{1pt}{1pt}}
\put(351,279){\rule{1pt}{1pt}}
\put(352,298){\rule{1pt}{1pt}}
\put(343,297){\rule{1pt}{1pt}}
\put(350,289){\rule{1pt}{1pt}}
\put(346,299){\rule{1pt}{1pt}}
\put(352,302){\rule{1pt}{1pt}}
\put(345,308){\rule{1pt}{1pt}}
\put(343,316){\rule{1pt}{1pt}}
\put(351,310){\rule{1pt}{1pt}}
\put(349,309){\rule{1pt}{1pt}}
\put(348,318){\rule{1pt}{1pt}}
\put(345,321){\rule{1pt}{1pt}}
\put(344,328){\rule{1pt}{1pt}}
\put(347,325){\rule{1pt}{1pt}}
\put(346,328){\rule{1pt}{1pt}}
\put(344,334){\rule{1pt}{1pt}}
\put(346,337){\rule{1pt}{1pt}}
\put(344,340){\rule{1pt}{1pt}}
\put(353,333){\rule{1pt}{1pt}}
\put(351,345){\rule{1pt}{1pt}}
\put(353,347){\rule{1pt}{1pt}}
\put(353,347){\rule{1pt}{1pt}}
\put(352,358){\rule{1pt}{1pt}}
\put(345,354){\rule{1pt}{1pt}}
\put(352,353){\rule{1pt}{1pt}}
\put(344,358){\rule{1pt}{1pt}}
\put(345,363){\rule{1pt}{1pt}}
\put(342,367){\rule{1pt}{1pt}}
\put(346,372){\rule{1pt}{1pt}}
\put(344,382){\rule{1pt}{1pt}}
\put(350,380){\rule{1pt}{1pt}}
\put(351,383){\rule{1pt}{1pt}}
\put(351,385){\rule{1pt}{1pt}}
\put(351,393){\rule{1pt}{1pt}}
\put(348,395){\rule{1pt}{1pt}}
\put(352,400){\rule{1pt}{1pt}}
\put(353,405){\rule{1pt}{1pt}}
\put(353,411){\rule{1pt}{1pt}}
\put(351,409){\rule{1pt}{1pt}}
\put(353,413){\rule{1pt}{1pt}}
\put(346,418){\rule{1pt}{1pt}}
\put(350,419){\rule{1pt}{1pt}}
\put(352,433){\rule{1pt}{1pt}}
\put(353,446){\rule{1pt}{1pt}}
\put(344,453){\rule{1pt}{1pt}}
\put(353,463){\rule{1pt}{1pt}}
\put(353,484){\rule{1pt}{1pt}}
\put(351,534){\rule{1pt}{1pt}}
\put(343,569){\rule{1pt}{1pt}}
\put(348,598){\rule{1pt}{1pt}}
\put(347,657){\rule{1pt}{1pt}}
\put(351,682){\rule{1pt}{1pt}}
\put(353,692){\rule{1pt}{1pt}}
\put(354,745){\rule{1pt}{1pt}}
\put(343,790){\rule{1pt}{1pt}}
\put(344,869){\rule{1pt}{1pt}}
\put(351,905){\rule{1pt}{1pt}}
\put(363,212){\rule{1pt}{1pt}}
\put(361,224){\rule{1pt}{1pt}}
\put(356,240){\rule{1pt}{1pt}}
\put(358,255){\rule{1pt}{1pt}}
\put(358,261){\rule{1pt}{1pt}}
\put(362,260){\rule{1pt}{1pt}}
\put(354,274){\rule{1pt}{1pt}}
\put(362,272){\rule{1pt}{1pt}}
\put(360,281){\rule{1pt}{1pt}}
\put(364,282){\rule{1pt}{1pt}}
\put(359,278){\rule{1pt}{1pt}}
\put(363,292){\rule{1pt}{1pt}}
\put(363,290){\rule{1pt}{1pt}}
\put(360,303){\rule{1pt}{1pt}}
\put(361,308){\rule{1pt}{1pt}}
\put(364,304){\rule{1pt}{1pt}}
\put(365,313){\rule{1pt}{1pt}}
\put(354,310){\rule{1pt}{1pt}}
\put(362,310){\rule{1pt}{1pt}}
\put(363,328){\rule{1pt}{1pt}}
\put(356,322){\rule{1pt}{1pt}}
\put(364,329){\rule{1pt}{1pt}}
\put(365,329){\rule{1pt}{1pt}}
\put(356,332){\rule{1pt}{1pt}}
\put(356,333){\rule{1pt}{1pt}}
\put(355,331){\rule{1pt}{1pt}}
\put(359,331){\rule{1pt}{1pt}}
\put(364,352){\rule{1pt}{1pt}}
\put(359,346){\rule{1pt}{1pt}}
\put(365,345){\rule{1pt}{1pt}}
\put(362,357){\rule{1pt}{1pt}}
\put(362,355){\rule{1pt}{1pt}}
\put(355,360){\rule{1pt}{1pt}}
\put(364,364){\rule{1pt}{1pt}}
\put(364,371){\rule{1pt}{1pt}}
\put(358,382){\rule{1pt}{1pt}}
\put(356,383){\rule{1pt}{1pt}}
\put(360,391){\rule{1pt}{1pt}}
\put(354,394){\rule{1pt}{1pt}}
\put(363,405){\rule{1pt}{1pt}}
\put(360,402){\rule{1pt}{1pt}}
\put(356,414){\rule{1pt}{1pt}}
\put(365,426){\rule{1pt}{1pt}}
\put(364,438){\rule{1pt}{1pt}}
\put(355,443){\rule{1pt}{1pt}}
\put(363,451){\rule{1pt}{1pt}}
\put(364,632){\rule{1pt}{1pt}}
\put(363,635){\rule{1pt}{1pt}}
\put(361,698){\rule{1pt}{1pt}}
\put(358,719){\rule{1pt}{1pt}}
\put(357,724){\rule{1pt}{1pt}}
\put(365,761){\rule{1pt}{1pt}}
\put(354,769){\rule{1pt}{1pt}}
\put(358,861){\rule{1pt}{1pt}}
\put(360,904){\rule{1pt}{1pt}}
\put(368,232){\rule{1pt}{1pt}}
\put(368,234){\rule{1pt}{1pt}}
\put(372,245){\rule{1pt}{1pt}}
\put(366,249){\rule{1pt}{1pt}}
\put(374,258){\rule{1pt}{1pt}}
\put(369,262){\rule{1pt}{1pt}}
\put(367,271){\rule{1pt}{1pt}}
\put(374,276){\rule{1pt}{1pt}}
\put(372,283){\rule{1pt}{1pt}}
\put(372,278){\rule{1pt}{1pt}}
\put(371,280){\rule{1pt}{1pt}}
\put(369,288){\rule{1pt}{1pt}}
\put(373,293){\rule{1pt}{1pt}}
\put(377,297){\rule{1pt}{1pt}}
\put(369,308){\rule{1pt}{1pt}}
\put(377,308){\rule{1pt}{1pt}}
\put(373,306){\rule{1pt}{1pt}}
\put(372,314){\rule{1pt}{1pt}}
\put(376,319){\rule{1pt}{1pt}}
\put(372,316){\rule{1pt}{1pt}}
\put(371,325){\rule{1pt}{1pt}}
\put(365,323){\rule{1pt}{1pt}}
\put(370,327){\rule{1pt}{1pt}}
\put(367,339){\rule{1pt}{1pt}}
\put(375,338){\rule{1pt}{1pt}}
\put(371,341){\rule{1pt}{1pt}}
\put(376,342){\rule{1pt}{1pt}}
\put(369,347){\rule{1pt}{1pt}}
\put(371,344){\rule{1pt}{1pt}}
\put(371,345){\rule{1pt}{1pt}}
\put(377,362){\rule{1pt}{1pt}}
\put(365,356){\rule{1pt}{1pt}}
\put(367,355){\rule{1pt}{1pt}}
\put(371,363){\rule{1pt}{1pt}}
\put(371,363){\rule{1pt}{1pt}}
\put(365,365){\rule{1pt}{1pt}}
\put(372,384){\rule{1pt}{1pt}}
\put(368,378){\rule{1pt}{1pt}}
\put(370,379){\rule{1pt}{1pt}}
\put(368,386){\rule{1pt}{1pt}}
\put(369,403){\rule{1pt}{1pt}}
\put(376,400){\rule{1pt}{1pt}}
\put(370,444){\rule{1pt}{1pt}}
\put(370,475){\rule{1pt}{1pt}}
\put(371,517){\rule{1pt}{1pt}}
\put(377,540){\rule{1pt}{1pt}}
\put(376,569){\rule{1pt}{1pt}}
\put(371,676){\rule{1pt}{1pt}}
\put(370,712){\rule{1pt}{1pt}}
\put(372,832){\rule{1pt}{1pt}}
\put(375,852){\rule{1pt}{1pt}}
\put(379,217){\rule{1pt}{1pt}}
\put(377,238){\rule{1pt}{1pt}}
\put(388,250){\rule{1pt}{1pt}}
\put(384,258){\rule{1pt}{1pt}}
\put(388,259){\rule{1pt}{1pt}}
\put(388,271){\rule{1pt}{1pt}}
\put(385,269){\rule{1pt}{1pt}}
\put(381,271){\rule{1pt}{1pt}}
\put(384,285){\rule{1pt}{1pt}}
\put(377,280){\rule{1pt}{1pt}}
\put(377,277){\rule{1pt}{1pt}}
\put(386,289){\rule{1pt}{1pt}}
\put(385,289){\rule{1pt}{1pt}}
\put(381,288){\rule{1pt}{1pt}}
\put(377,303){\rule{1pt}{1pt}}
\put(378,306){\rule{1pt}{1pt}}
\put(388,302){\rule{1pt}{1pt}}
\put(387,315){\rule{1pt}{1pt}}
\put(380,312){\rule{1pt}{1pt}}
\put(383,315){\rule{1pt}{1pt}}
\put(387,311){\rule{1pt}{1pt}}
\put(387,323){\rule{1pt}{1pt}}
\put(377,328){\rule{1pt}{1pt}}
\put(383,325){\rule{1pt}{1pt}}
\put(384,335){\rule{1pt}{1pt}}
\put(381,338){\rule{1pt}{1pt}}
\put(379,331){\rule{1pt}{1pt}}
\put(387,346){\rule{1pt}{1pt}}
\put(384,348){\rule{1pt}{1pt}}
\put(386,352){\rule{1pt}{1pt}}
\put(381,361){\rule{1pt}{1pt}}
\put(379,363){\rule{1pt}{1pt}}
\put(386,374){\rule{1pt}{1pt}}
\put(384,372){\rule{1pt}{1pt}}
\put(385,383){\rule{1pt}{1pt}}
\put(385,379){\rule{1pt}{1pt}}
\put(388,395){\rule{1pt}{1pt}}
\put(380,404){\rule{1pt}{1pt}}
\put(382,416){\rule{1pt}{1pt}}
\put(386,425){\rule{1pt}{1pt}}
\put(384,461){\rule{1pt}{1pt}}
\put(387,530){\rule{1pt}{1pt}}
\put(382,556){\rule{1pt}{1pt}}
\put(383,566){\rule{1pt}{1pt}}
\put(382,672){\rule{1pt}{1pt}}
\put(386,692){\rule{1pt}{1pt}}
\put(378,1024){\rule{1pt}{1pt}}
\put(391,233){\rule{1pt}{1pt}}
\put(390,241){\rule{1pt}{1pt}}
\put(400,252){\rule{1pt}{1pt}}
\put(396,264){\rule{1pt}{1pt}}
\put(398,273){\rule{1pt}{1pt}}
\put(396,271){\rule{1pt}{1pt}}
\put(394,283){\rule{1pt}{1pt}}
\put(391,279){\rule{1pt}{1pt}}
\put(398,280){\rule{1pt}{1pt}}
\put(395,292){\rule{1pt}{1pt}}
\put(391,296){\rule{1pt}{1pt}}
\put(398,295){\rule{1pt}{1pt}}
\put(393,290){\rule{1pt}{1pt}}
\put(395,303){\rule{1pt}{1pt}}
\put(389,301){\rule{1pt}{1pt}}
\put(392,309){\rule{1pt}{1pt}}
\put(395,313){\rule{1pt}{1pt}}
\put(392,311){\rule{1pt}{1pt}}
\put(391,319){\rule{1pt}{1pt}}
\put(390,325){\rule{1pt}{1pt}}
\put(394,322){\rule{1pt}{1pt}}
\put(391,321){\rule{1pt}{1pt}}
\put(400,321){\rule{1pt}{1pt}}
\put(392,335){\rule{1pt}{1pt}}
\put(394,340){\rule{1pt}{1pt}}
\put(398,338){\rule{1pt}{1pt}}
\put(398,344){\rule{1pt}{1pt}}
\put(394,348){\rule{1pt}{1pt}}
\put(392,354){\rule{1pt}{1pt}}
\put(394,362){\rule{1pt}{1pt}}
\put(396,360){\rule{1pt}{1pt}}
\put(394,363){\rule{1pt}{1pt}}
\put(389,374){\rule{1pt}{1pt}}
\put(398,376){\rule{1pt}{1pt}}
\put(394,440){\rule{1pt}{1pt}}
\put(390,503){\rule{1pt}{1pt}}
\put(397,585){\rule{1pt}{1pt}}
\put(392,631){\rule{1pt}{1pt}}
\put(396,652){\rule{1pt}{1pt}}
\put(392,657){\rule{1pt}{1pt}}
\put(394,669){\rule{1pt}{1pt}}
\put(399,770){\rule{1pt}{1pt}}
\put(401,230){\rule{1pt}{1pt}}
\put(407,237){\rule{1pt}{1pt}}
\put(406,255){\rule{1pt}{1pt}}
\put(405,249){\rule{1pt}{1pt}}
\put(405,266){\rule{1pt}{1pt}}
\put(411,263){\rule{1pt}{1pt}}
\put(404,266){\rule{1pt}{1pt}}
\put(403,276){\rule{1pt}{1pt}}
\put(403,273){\rule{1pt}{1pt}}
\put(408,287){\rule{1pt}{1pt}}
\put(407,277){\rule{1pt}{1pt}}
\put(405,286){\rule{1pt}{1pt}}
\put(410,283){\rule{1pt}{1pt}}
\put(401,293){\rule{1pt}{1pt}}
\put(410,297){\rule{1pt}{1pt}}
\put(411,291){\rule{1pt}{1pt}}
\put(405,308){\rule{1pt}{1pt}}
\put(405,303){\rule{1pt}{1pt}}
\put(410,305){\rule{1pt}{1pt}}
\put(402,316){\rule{1pt}{1pt}}
\put(406,314){\rule{1pt}{1pt}}
\put(401,319){\rule{1pt}{1pt}}
\put(410,320){\rule{1pt}{1pt}}
\put(408,321){\rule{1pt}{1pt}}
\put(400,325){\rule{1pt}{1pt}}
\put(408,341){\rule{1pt}{1pt}}
\put(409,332){\rule{1pt}{1pt}}
\put(404,349){\rule{1pt}{1pt}}
\put(403,347){\rule{1pt}{1pt}}
\put(409,360){\rule{1pt}{1pt}}
\put(401,369){\rule{1pt}{1pt}}
\put(408,585){\rule{1pt}{1pt}}
\put(401,592){\rule{1pt}{1pt}}
\put(400,673){\rule{1pt}{1pt}}
\put(405,738){\rule{1pt}{1pt}}
\put(407,785){\rule{1pt}{1pt}}
\put(414,216){\rule{1pt}{1pt}}
\put(416,228){\rule{1pt}{1pt}}
\put(421,238){\rule{1pt}{1pt}}
\put(417,238){\rule{1pt}{1pt}}
\put(422,249){\rule{1pt}{1pt}}
\put(412,245){\rule{1pt}{1pt}}
\put(413,259){\rule{1pt}{1pt}}
\put(422,261){\rule{1pt}{1pt}}
\put(416,263){\rule{1pt}{1pt}}
\put(416,274){\rule{1pt}{1pt}}
\put(412,266){\rule{1pt}{1pt}}
\put(415,268){\rule{1pt}{1pt}}
\put(420,282){\rule{1pt}{1pt}}
\put(416,281){\rule{1pt}{1pt}}
\put(419,297){\rule{1pt}{1pt}}
\put(417,292){\rule{1pt}{1pt}}
\put(418,306){\rule{1pt}{1pt}}
\put(414,300){\rule{1pt}{1pt}}
\put(413,301){\rule{1pt}{1pt}}
\put(413,312){\rule{1pt}{1pt}}
\put(415,311){\rule{1pt}{1pt}}
\put(420,309){\rule{1pt}{1pt}}
\put(423,327){\rule{1pt}{1pt}}
\put(423,330){\rule{1pt}{1pt}}
\put(418,338){\rule{1pt}{1pt}}
\put(422,332){\rule{1pt}{1pt}}
\put(420,351){\rule{1pt}{1pt}}
\put(412,363){\rule{1pt}{1pt}}
\put(418,366){\rule{1pt}{1pt}}
\put(413,388){\rule{1pt}{1pt}}
\put(416,635){\rule{1pt}{1pt}}
\put(415,706){\rule{1pt}{1pt}}
\put(422,742){\rule{1pt}{1pt}}
\put(424,231){\rule{1pt}{1pt}}
\put(427,242){\rule{1pt}{1pt}}
\put(429,241){\rule{1pt}{1pt}}
\put(428,248){\rule{1pt}{1pt}}
\put(425,249){\rule{1pt}{1pt}}
\put(430,260){\rule{1pt}{1pt}}
\put(432,256){\rule{1pt}{1pt}}
\put(428,272){\rule{1pt}{1pt}}
\put(428,267){\rule{1pt}{1pt}}
\put(431,269){\rule{1pt}{1pt}}
\put(432,280){\rule{1pt}{1pt}}
\put(432,279){\rule{1pt}{1pt}}
\put(427,284){\rule{1pt}{1pt}}
\put(429,294){\rule{1pt}{1pt}}
\put(431,293){\rule{1pt}{1pt}}
\put(424,294){\rule{1pt}{1pt}}
\put(430,304){\rule{1pt}{1pt}}
\put(427,302){\rule{1pt}{1pt}}
\put(423,304){\rule{1pt}{1pt}}
\put(424,316){\rule{1pt}{1pt}}
\put(433,318){\rule{1pt}{1pt}}
\put(433,324){\rule{1pt}{1pt}}
\put(428,320){\rule{1pt}{1pt}}
\put(431,332){\rule{1pt}{1pt}}
\put(427,336){\rule{1pt}{1pt}}
\put(431,343){\rule{1pt}{1pt}}
\put(427,353){\rule{1pt}{1pt}}
\put(428,374){\rule{1pt}{1pt}}
\put(427,730){\rule{1pt}{1pt}}
\put(430,770){\rule{1pt}{1pt}}
\put(425,901){\rule{1pt}{1pt}}
\put(439,221){\rule{1pt}{1pt}}
\put(437,226){\rule{1pt}{1pt}}
\put(445,241){\rule{1pt}{1pt}}
\put(437,242){\rule{1pt}{1pt}}
\put(440,252){\rule{1pt}{1pt}}
\put(441,251){\rule{1pt}{1pt}}
\put(440,256){\rule{1pt}{1pt}}
\put(439,265){\rule{1pt}{1pt}}
\put(440,258){\rule{1pt}{1pt}}
\put(442,275){\rule{1pt}{1pt}}
\put(439,267){\rule{1pt}{1pt}}
\put(443,276){\rule{1pt}{1pt}}
\put(441,279){\rule{1pt}{1pt}}
\put(444,287){\rule{1pt}{1pt}}
\put(446,284){\rule{1pt}{1pt}}
\put(439,298){\rule{1pt}{1pt}}
\put(440,295){\rule{1pt}{1pt}}
\put(435,293){\rule{1pt}{1pt}}
\put(440,306){\rule{1pt}{1pt}}
\put(441,299){\rule{1pt}{1pt}}
\put(446,301){\rule{1pt}{1pt}}
\put(441,310){\rule{1pt}{1pt}}
\put(445,315){\rule{1pt}{1pt}}
\put(443,330){\rule{1pt}{1pt}}
\put(441,320){\rule{1pt}{1pt}}
\put(442,338){\rule{1pt}{1pt}}
\put(435,391){\rule{1pt}{1pt}}
\put(441,400){\rule{1pt}{1pt}}
\put(443,706){\rule{1pt}{1pt}}
\put(437,723){\rule{1pt}{1pt}}
\put(448,209){\rule{1pt}{1pt}}
\put(457,228){\rule{1pt}{1pt}}
\put(456,242){\rule{1pt}{1pt}}
\put(448,255){\rule{1pt}{1pt}}
\put(448,247){\rule{1pt}{1pt}}
\put(454,261){\rule{1pt}{1pt}}
\put(458,256){\rule{1pt}{1pt}}
\put(454,266){\rule{1pt}{1pt}}
\put(448,271){\rule{1pt}{1pt}}
\put(449,272){\rule{1pt}{1pt}}
\put(457,277){\rule{1pt}{1pt}}
\put(447,286){\rule{1pt}{1pt}}
\put(454,287){\rule{1pt}{1pt}}
\put(454,290){\rule{1pt}{1pt}}
\put(455,297){\rule{1pt}{1pt}}
\put(456,297){\rule{1pt}{1pt}}
\put(453,307){\rule{1pt}{1pt}}
\put(457,298){\rule{1pt}{1pt}}
\put(448,317){\rule{1pt}{1pt}}
\put(449,320){\rule{1pt}{1pt}}
\put(448,328){\rule{1pt}{1pt}}
\put(447,336){\rule{1pt}{1pt}}
\put(454,620){\rule{1pt}{1pt}}
\put(448,639){\rule{1pt}{1pt}}
\put(455,692){\rule{1pt}{1pt}}
\put(462,223){\rule{1pt}{1pt}}
\put(464,224){\rule{1pt}{1pt}}
\put(462,239){\rule{1pt}{1pt}}
\put(468,246){\rule{1pt}{1pt}}
\put(461,254){\rule{1pt}{1pt}}
\put(463,260){\rule{1pt}{1pt}}
\put(463,255){\rule{1pt}{1pt}}
\put(467,263){\rule{1pt}{1pt}}
\put(467,271){\rule{1pt}{1pt}}
\put(458,268){\rule{1pt}{1pt}}
\put(461,266){\rule{1pt}{1pt}}
\put(463,277){\rule{1pt}{1pt}}
\put(463,287){\rule{1pt}{1pt}}
\put(458,286){\rule{1pt}{1pt}}
\put(465,291){\rule{1pt}{1pt}}
\put(467,292){\rule{1pt}{1pt}}
\put(461,308){\rule{1pt}{1pt}}
\put(464,302){\rule{1pt}{1pt}}
\put(468,319){\rule{1pt}{1pt}}
\put(465,313){\rule{1pt}{1pt}}
\put(464,326){\rule{1pt}{1pt}}
\put(467,380){\rule{1pt}{1pt}}
\put(479,220){\rule{1pt}{1pt}}
\put(473,223){\rule{1pt}{1pt}}
\put(476,243){\rule{1pt}{1pt}}
\put(476,239){\rule{1pt}{1pt}}
\put(472,251){\rule{1pt}{1pt}}
\put(479,251){\rule{1pt}{1pt}}
\put(470,262){\rule{1pt}{1pt}}
\put(470,261){\rule{1pt}{1pt}}
\put(476,260){\rule{1pt}{1pt}}
\put(469,273){\rule{1pt}{1pt}}
\put(471,266){\rule{1pt}{1pt}}
\put(473,274){\rule{1pt}{1pt}}
\put(471,281){\rule{1pt}{1pt}}
\put(478,282){\rule{1pt}{1pt}}
\put(474,280){\rule{1pt}{1pt}}
\put(470,295){\rule{1pt}{1pt}}
\put(474,290){\rule{1pt}{1pt}}
\put(475,303){\rule{1pt}{1pt}}
\put(471,308){\rule{1pt}{1pt}}
\put(470,324){\rule{1pt}{1pt}}
\put(476,673){\rule{1pt}{1pt}}
\put(472,809){\rule{1pt}{1pt}}
\put(473,873){\rule{1pt}{1pt}}
\put(480,906){\rule{1pt}{1pt}}
\put(492,206){\rule{1pt}{1pt}}
\put(485,222){\rule{1pt}{1pt}}
\put(490,233){\rule{1pt}{1pt}}
\put(486,234){\rule{1pt}{1pt}}
\put(481,242){\rule{1pt}{1pt}}
\put(481,247){\rule{1pt}{1pt}}
\put(492,248){\rule{1pt}{1pt}}
\put(483,248){\rule{1pt}{1pt}}
\put(482,256){\rule{1pt}{1pt}}
\put(485,257){\rule{1pt}{1pt}}
\put(489,261){\rule{1pt}{1pt}}
\put(484,266){\rule{1pt}{1pt}}
\put(491,271){\rule{1pt}{1pt}}
\put(486,276){\rule{1pt}{1pt}}
\put(485,285){\rule{1pt}{1pt}}
\put(489,286){\rule{1pt}{1pt}}
\put(491,280){\rule{1pt}{1pt}}
\put(491,283){\rule{1pt}{1pt}}
\put(490,292){\rule{1pt}{1pt}}
\put(488,296){\rule{1pt}{1pt}}
\put(481,299){\rule{1pt}{1pt}}
\put(491,304){\rule{1pt}{1pt}}
\put(481,517){\rule{1pt}{1pt}}
\put(490,745){\rule{1pt}{1pt}}
\put(489,891){\rule{1pt}{1pt}}
\put(500,204){\rule{1pt}{1pt}}
\put(498,216){\rule{1pt}{1pt}}
\put(493,224){\rule{1pt}{1pt}}
\put(493,228){\rule{1pt}{1pt}}
\put(494,238){\rule{1pt}{1pt}}
\put(503,253){\rule{1pt}{1pt}}
\put(494,248){\rule{1pt}{1pt}}
\put(495,261){\rule{1pt}{1pt}}
\put(500,263){\rule{1pt}{1pt}}
\put(495,258){\rule{1pt}{1pt}}
\put(503,266){\rule{1pt}{1pt}}
\put(499,270){\rule{1pt}{1pt}}
\put(493,272){\rule{1pt}{1pt}}
\put(497,283){\rule{1pt}{1pt}}
\put(500,284){\rule{1pt}{1pt}}
\put(499,297){\rule{1pt}{1pt}}
\put(498,296){\rule{1pt}{1pt}}
\put(499,303){\rule{1pt}{1pt}}
\put(501,313){\rule{1pt}{1pt}}
\put(493,711){\rule{1pt}{1pt}}
\put(509,215){\rule{1pt}{1pt}}
\put(504,225){\rule{1pt}{1pt}}
\put(512,235){\rule{1pt}{1pt}}
\put(512,239){\rule{1pt}{1pt}}
\put(507,252){\rule{1pt}{1pt}}
\put(507,246){\rule{1pt}{1pt}}
\put(513,250){\rule{1pt}{1pt}}
\put(504,262){\rule{1pt}{1pt}}
\put(506,264){\rule{1pt}{1pt}}
\put(511,267){\rule{1pt}{1pt}}
\put(514,273){\rule{1pt}{1pt}}
\put(509,283){\rule{1pt}{1pt}}
\put(510,282){\rule{1pt}{1pt}}
\put(511,293){\rule{1pt}{1pt}}
\put(510,288){\rule{1pt}{1pt}}
\put(504,306){\rule{1pt}{1pt}}
\put(524,210){\rule{1pt}{1pt}}
\put(520,220){\rule{1pt}{1pt}}
\put(517,232){\rule{1pt}{1pt}}
\put(523,238){\rule{1pt}{1pt}}
\put(525,241){\rule{1pt}{1pt}}
\put(519,247){\rule{1pt}{1pt}}
\put(526,251){\rule{1pt}{1pt}}
\put(519,250){\rule{1pt}{1pt}}
\put(527,263){\rule{1pt}{1pt}}
\put(520,256){\rule{1pt}{1pt}}
\put(522,269){\rule{1pt}{1pt}}
\put(521,277){\rule{1pt}{1pt}}
\put(520,285){\rule{1pt}{1pt}}
\put(517,298){\rule{1pt}{1pt}}
\put(520,650){\rule{1pt}{1pt}}
\put(524,967){\rule{1pt}{1pt}}
\put(537,198){\rule{1pt}{1pt}}
\put(529,214){\rule{1pt}{1pt}}
\put(532,229){\rule{1pt}{1pt}}
\put(530,226){\rule{1pt}{1pt}}
\put(533,240){\rule{1pt}{1pt}}
\put(535,235){\rule{1pt}{1pt}}
\put(529,247){\rule{1pt}{1pt}}
\put(529,252){\rule{1pt}{1pt}}
\put(533,265){\rule{1pt}{1pt}}
\put(533,261){\rule{1pt}{1pt}}
\put(530,257){\rule{1pt}{1pt}}
\put(535,267){\rule{1pt}{1pt}}
\put(535,273){\rule{1pt}{1pt}}
\put(529,266){\rule{1pt}{1pt}}
\put(535,281){\rule{1pt}{1pt}}
\put(530,284){\rule{1pt}{1pt}}
\put(534,293){\rule{1pt}{1pt}}
\put(532,303){\rule{1pt}{1pt}}
\put(538,562){\rule{1pt}{1pt}}
\put(545,218){\rule{1pt}{1pt}}
\put(547,223){\rule{1pt}{1pt}}
\put(539,234){\rule{1pt}{1pt}}
\put(545,234){\rule{1pt}{1pt}}
\put(540,239){\rule{1pt}{1pt}}
\put(548,251){\rule{1pt}{1pt}}
\put(544,251){\rule{1pt}{1pt}}
\put(542,253){\rule{1pt}{1pt}}
\put(544,262){\rule{1pt}{1pt}}
\put(549,257){\rule{1pt}{1pt}}
\put(541,273){\rule{1pt}{1pt}}
\put(547,275){\rule{1pt}{1pt}}
\put(542,284){\rule{1pt}{1pt}}
\put(547,284){\rule{1pt}{1pt}}
\put(543,447){\rule{1pt}{1pt}}
\put(546,457){\rule{1pt}{1pt}}
\put(545,624){\rule{1pt}{1pt}}
\put(549,635){\rule{1pt}{1pt}}
\put(548,661){\rule{1pt}{1pt}}
\put(550,831){\rule{1pt}{1pt}}
\put(560,206){\rule{1pt}{1pt}}
\put(552,218){\rule{1pt}{1pt}}
\put(554,232){\rule{1pt}{1pt}}
\put(557,231){\rule{1pt}{1pt}}
\put(551,241){\rule{1pt}{1pt}}
\put(559,240){\rule{1pt}{1pt}}
\put(560,244){\rule{1pt}{1pt}}
\put(553,254){\rule{1pt}{1pt}}
\put(550,249){\rule{1pt}{1pt}}
\put(551,261){\rule{1pt}{1pt}}
\put(555,258){\rule{1pt}{1pt}}
\put(552,260){\rule{1pt}{1pt}}
\put(561,267){\rule{1pt}{1pt}}
\put(561,277){\rule{1pt}{1pt}}
\put(551,283){\rule{1pt}{1pt}}
\put(557,298){\rule{1pt}{1pt}}
\put(550,651){\rule{1pt}{1pt}}
\put(559,915){\rule{1pt}{1pt}}
\put(570,221){\rule{1pt}{1pt}}
\put(572,227){\rule{1pt}{1pt}}
\put(563,230){\rule{1pt}{1pt}}
\put(563,243){\rule{1pt}{1pt}}
\put(567,238){\rule{1pt}{1pt}}
\put(564,246){\rule{1pt}{1pt}}
\put(569,245){\rule{1pt}{1pt}}
\put(568,257){\rule{1pt}{1pt}}
\put(568,256){\rule{1pt}{1pt}}
\put(563,275){\rule{1pt}{1pt}}
\put(569,266){\rule{1pt}{1pt}}
\put(566,278){\rule{1pt}{1pt}}
\put(572,296){\rule{1pt}{1pt}}
\put(570,651){\rule{1pt}{1pt}}
\put(566,748){\rule{1pt}{1pt}}
\put(576,214){\rule{1pt}{1pt}}
\put(575,228){\rule{1pt}{1pt}}
\put(579,231){\rule{1pt}{1pt}}
\put(575,234){\rule{1pt}{1pt}}
\put(577,235){\rule{1pt}{1pt}}
\put(584,249){\rule{1pt}{1pt}}
\put(576,249){\rule{1pt}{1pt}}
\put(574,250){\rule{1pt}{1pt}}
\put(578,260){\rule{1pt}{1pt}}
\put(579,262){\rule{1pt}{1pt}}
\put(581,272){\rule{1pt}{1pt}}
\put(579,608){\rule{1pt}{1pt}}
\put(591,203){\rule{1pt}{1pt}}
\put(585,215){\rule{1pt}{1pt}}
\put(590,228){\rule{1pt}{1pt}}
\put(587,232){\rule{1pt}{1pt}}
\put(589,239){\rule{1pt}{1pt}}
\put(590,234){\rule{1pt}{1pt}}
\put(590,242){\rule{1pt}{1pt}}
\put(593,252){\rule{1pt}{1pt}}
\put(596,245){\rule{1pt}{1pt}}
\put(594,264){\rule{1pt}{1pt}}
\put(593,261){\rule{1pt}{1pt}}
\put(588,268){\rule{1pt}{1pt}}
\put(585,277){\rule{1pt}{1pt}}
\put(586,463){\rule{1pt}{1pt}}
\put(602,196){\rule{1pt}{1pt}}
\put(599,209){\rule{1pt}{1pt}}
\put(604,219){\rule{1pt}{1pt}}
\put(607,226){\rule{1pt}{1pt}}
\put(599,228){\rule{1pt}{1pt}}
\put(603,236){\rule{1pt}{1pt}}
\put(602,236){\rule{1pt}{1pt}}
\put(601,252){\rule{1pt}{1pt}}
\put(605,255){\rule{1pt}{1pt}}
\put(600,263){\rule{1pt}{1pt}}
\put(604,263){\rule{1pt}{1pt}}
\put(606,271){\rule{1pt}{1pt}}
\put(602,292){\rule{1pt}{1pt}}
\put(604,641){\rule{1pt}{1pt}}
\put(605,680){\rule{1pt}{1pt}}
\put(597,757){\rule{1pt}{1pt}}
\put(608,191){\rule{1pt}{1pt}}
\put(619,217){\rule{1pt}{1pt}}
\put(608,233){\rule{1pt}{1pt}}
\put(614,223){\rule{1pt}{1pt}}
\put(613,244){\rule{1pt}{1pt}}
\put(612,241){\rule{1pt}{1pt}}
\put(616,243){\rule{1pt}{1pt}}
\put(616,250){\rule{1pt}{1pt}}
\put(614,247){\rule{1pt}{1pt}}
\put(611,256){\rule{1pt}{1pt}}
\put(609,282){\rule{1pt}{1pt}}
\put(616,571){\rule{1pt}{1pt}}
\put(613,747){\rule{1pt}{1pt}}
\put(616,815){\rule{1pt}{1pt}}
\put(610,831){\rule{1pt}{1pt}}
\put(610,861){\rule{1pt}{1pt}}
\put(621,209){\rule{1pt}{1pt}}
\put(621,219){\rule{1pt}{1pt}}
\put(622,216){\rule{1pt}{1pt}}
\put(620,228){\rule{1pt}{1pt}}
\put(631,227){\rule{1pt}{1pt}}
\put(625,238){\rule{1pt}{1pt}}
\put(621,238){\rule{1pt}{1pt}}
\put(623,245){\rule{1pt}{1pt}}
\put(624,248){\rule{1pt}{1pt}}
\put(621,253){\rule{1pt}{1pt}}
\put(625,259){\rule{1pt}{1pt}}
\put(629,266){\rule{1pt}{1pt}}
\put(620,395){\rule{1pt}{1pt}}
\put(622,618){\rule{1pt}{1pt}}
\put(624,732){\rule{1pt}{1pt}}
\put(624,791){\rule{1pt}{1pt}}
\put(635,206){\rule{1pt}{1pt}}
\put(637,219){\rule{1pt}{1pt}}
\put(642,215){\rule{1pt}{1pt}}
\put(635,233){\rule{1pt}{1pt}}
\put(635,228){\rule{1pt}{1pt}}
\put(642,239){\rule{1pt}{1pt}}
\put(632,240){\rule{1pt}{1pt}}
\put(641,234){\rule{1pt}{1pt}}
\put(635,251){\rule{1pt}{1pt}}
\put(633,256){\rule{1pt}{1pt}}
\put(634,290){\rule{1pt}{1pt}}
\put(647,202){\rule{1pt}{1pt}}
\put(649,213){\rule{1pt}{1pt}}
\put(643,232){\rule{1pt}{1pt}}
\put(649,225){\rule{1pt}{1pt}}
\put(649,241){\rule{1pt}{1pt}}
\put(643,240){\rule{1pt}{1pt}}
\put(647,237){\rule{1pt}{1pt}}
\put(650,247){\rule{1pt}{1pt}}
\put(646,264){\rule{1pt}{1pt}}
\put(654,502){\rule{1pt}{1pt}}
\put(647,523){\rule{1pt}{1pt}}
\put(644,691){\rule{1pt}{1pt}}
\put(645,707){\rule{1pt}{1pt}}
\put(649,803){\rule{1pt}{1pt}}
\put(661,202){\rule{1pt}{1pt}}
\put(662,214){\rule{1pt}{1pt}}
\put(659,220){\rule{1pt}{1pt}}
\put(658,223){\rule{1pt}{1pt}}
\put(659,224){\rule{1pt}{1pt}}
\put(660,230){\rule{1pt}{1pt}}
\put(660,241){\rule{1pt}{1pt}}
\put(663,244){\rule{1pt}{1pt}}
\put(662,247){\rule{1pt}{1pt}}
\put(657,269){\rule{1pt}{1pt}}
\put(657,534){\rule{1pt}{1pt}}
\put(654,1023){\rule{1pt}{1pt}}
\put(668,212){\rule{1pt}{1pt}}
\put(667,233){\rule{1pt}{1pt}}
\put(667,230){\rule{1pt}{1pt}}
\put(670,226){\rule{1pt}{1pt}}
\put(676,239){\rule{1pt}{1pt}}
\put(673,240){\rule{1pt}{1pt}}
\put(675,247){\rule{1pt}{1pt}}
\put(670,277){\rule{1pt}{1pt}}
\put(686,217){\rule{1pt}{1pt}}
\put(684,216){\rule{1pt}{1pt}}
\put(681,230){\rule{1pt}{1pt}}
\put(679,229){\rule{1pt}{1pt}}
\put(688,236){\rule{1pt}{1pt}}
\put(679,235){\rule{1pt}{1pt}}
\put(680,733){\rule{1pt}{1pt}}
\put(696,208){\rule{1pt}{1pt}}
\put(698,215){\rule{1pt}{1pt}}
\put(698,216){\rule{1pt}{1pt}}
\put(696,228){\rule{1pt}{1pt}}
\put(692,232){\rule{1pt}{1pt}}
\put(691,228){\rule{1pt}{1pt}}
\put(691,241){\rule{1pt}{1pt}}
\put(691,251){\rule{1pt}{1pt}}
\put(704,204){\rule{1pt}{1pt}}
\put(708,214){\rule{1pt}{1pt}}
\put(704,217){\rule{1pt}{1pt}}
\put(708,214){\rule{1pt}{1pt}}
\put(711,232){\rule{1pt}{1pt}}
\put(701,223){\rule{1pt}{1pt}}
\put(702,231){\rule{1pt}{1pt}}
\put(710,235){\rule{1pt}{1pt}}
\put(710,234){\rule{1pt}{1pt}}
\put(714,209){\rule{1pt}{1pt}}
\put(721,213){\rule{1pt}{1pt}}
\put(716,214){\rule{1pt}{1pt}}
\put(720,233){\rule{1pt}{1pt}}
\put(716,244){\rule{1pt}{1pt}}
\put(716,236){\rule{1pt}{1pt}}
\put(712,300){\rule{1pt}{1pt}}
\put(721,766){\rule{1pt}{1pt}}
\put(733,197){\rule{1pt}{1pt}}
\put(727,209){\rule{1pt}{1pt}}
\put(726,215){\rule{1pt}{1pt}}
\put(734,221){\rule{1pt}{1pt}}
\put(734,228){\rule{1pt}{1pt}}
\put(734,225){\rule{1pt}{1pt}}
\put(724,240){\rule{1pt}{1pt}}
\put(727,251){\rule{1pt}{1pt}}
\put(727,661){\rule{1pt}{1pt}}
\put(724,722){\rule{1pt}{1pt}}
\put(744,194){\rule{1pt}{1pt}}
\put(742,210){\rule{1pt}{1pt}}
\put(746,217){\rule{1pt}{1pt}}
\put(737,216){\rule{1pt}{1pt}}
\put(742,228){\rule{1pt}{1pt}}
\put(743,238){\rule{1pt}{1pt}}
\put(752,206){\rule{1pt}{1pt}}
\put(752,219){\rule{1pt}{1pt}}
\put(748,221){\rule{1pt}{1pt}}
\put(749,223){\rule{1pt}{1pt}}
\put(749,230){\rule{1pt}{1pt}}
\put(756,252){\rule{1pt}{1pt}}
\put(749,373){\rule{1pt}{1pt}}
\put(750,915){\rule{1pt}{1pt}}
\put(767,206){\rule{1pt}{1pt}}
\put(767,213){\rule{1pt}{1pt}}
\put(768,218){\rule{1pt}{1pt}}
\put(767,212){\rule{1pt}{1pt}}
\put(763,234){\rule{1pt}{1pt}}
\put(764,226){\rule{1pt}{1pt}}
\put(765,228){\rule{1pt}{1pt}}
\put(761,241){\rule{1pt}{1pt}}
\put(772,194){\rule{1pt}{1pt}}
\put(776,203){\rule{1pt}{1pt}}
\put(772,218){\rule{1pt}{1pt}}
\put(774,213){\rule{1pt}{1pt}}
\put(776,224){\rule{1pt}{1pt}}
\put(777,232){\rule{1pt}{1pt}}
\put(778,243){\rule{1pt}{1pt}}
\put(777,257){\rule{1pt}{1pt}}
\put(774,536){\rule{1pt}{1pt}}
\put(776,819){\rule{1pt}{1pt}}
\put(781,179){\rule{1pt}{1pt}}
\put(786,201){\rule{1pt}{1pt}}
\put(782,201){\rule{1pt}{1pt}}
\put(788,220){\rule{1pt}{1pt}}
\put(790,217){\rule{1pt}{1pt}}
\put(782,230){\rule{1pt}{1pt}}
\put(790,226){\rule{1pt}{1pt}}
\put(784,793){\rule{1pt}{1pt}}
\put(791,925){\rule{1pt}{1pt}}
\put(797,208){\rule{1pt}{1pt}}
\put(799,219){\rule{1pt}{1pt}}
\put(800,215){\rule{1pt}{1pt}}
\put(803,227){\rule{1pt}{1pt}}
\put(814,202){\rule{1pt}{1pt}}
\put(811,217){\rule{1pt}{1pt}}
\put(809,220){\rule{1pt}{1pt}}
\put(806,232){\rule{1pt}{1pt}}
\put(814,250){\rule{1pt}{1pt}}
\put(816,194){\rule{1pt}{1pt}}
\put(826,210){\rule{1pt}{1pt}}
\put(817,204){\rule{1pt}{1pt}}
\put(827,213){\rule{1pt}{1pt}}
\put(821,215){\rule{1pt}{1pt}}
\put(827,231){\rule{1pt}{1pt}}
\put(825,252){\rule{1pt}{1pt}}
\put(825,545){\rule{1pt}{1pt}}
\put(833,209){\rule{1pt}{1pt}}
\put(827,215){\rule{1pt}{1pt}}
\put(827,221){\rule{1pt}{1pt}}
\put(828,252){\rule{1pt}{1pt}}
\put(836,627){\rule{1pt}{1pt}}
\put(834,672){\rule{1pt}{1pt}}
\put(836,886){\rule{1pt}{1pt}}
\put(845,200){\rule{1pt}{1pt}}
\put(841,202){\rule{1pt}{1pt}}
\put(840,205){\rule{1pt}{1pt}}
\put(847,219){\rule{1pt}{1pt}}
\put(843,213){\rule{1pt}{1pt}}
\put(847,240){\rule{1pt}{1pt}}
\put(850,252){\rule{1pt}{1pt}}
\put(860,200){\rule{1pt}{1pt}}
\put(861,209){\rule{1pt}{1pt}}
\put(853,211){\rule{1pt}{1pt}}
\put(855,218){\rule{1pt}{1pt}}
\put(860,216){\rule{1pt}{1pt}}
\put(861,244){\rule{1pt}{1pt}}
\put(855,608){\rule{1pt}{1pt}}
\put(855,734){\rule{1pt}{1pt}}
\put(853,773){\rule{1pt}{1pt}}
\put(870,206){\rule{1pt}{1pt}}
\put(872,209){\rule{1pt}{1pt}}
\put(873,215){\rule{1pt}{1pt}}
\put(863,221){\rule{1pt}{1pt}}
\put(866,233){\rule{1pt}{1pt}}
\put(876,211){\rule{1pt}{1pt}}
\put(883,210){\rule{1pt}{1pt}}
\put(875,212){\rule{1pt}{1pt}}
\put(883,223){\rule{1pt}{1pt}}
\put(891,197){\rule{1pt}{1pt}}
\put(887,201){\rule{1pt}{1pt}}
\put(891,209){\rule{1pt}{1pt}}
\put(894,217){\rule{1pt}{1pt}}
\put(907,203){\rule{1pt}{1pt}}
\put(900,211){\rule{1pt}{1pt}}
\put(907,220){\rule{1pt}{1pt}}
\put(900,218){\rule{1pt}{1pt}}
\put(906,253){\rule{1pt}{1pt}}
\put(902,566){\rule{1pt}{1pt}}
\put(916,203){\rule{1pt}{1pt}}
\put(910,215){\rule{1pt}{1pt}}
\put(915,213){\rule{1pt}{1pt}}
\put(914,571){\rule{1pt}{1pt}}
\put(925,203){\rule{1pt}{1pt}}
\put(919,210){\rule{1pt}{1pt}}
\put(925,220){\rule{1pt}{1pt}}
\put(921,230){\rule{1pt}{1pt}}
\put(933,199){\rule{1pt}{1pt}}
\put(938,205){\rule{1pt}{1pt}}
\put(942,211){\rule{1pt}{1pt}}
\put(931,213){\rule{1pt}{1pt}}
\put(932,230){\rule{1pt}{1pt}}
\put(936,263){\rule{1pt}{1pt}}
\put(945,192){\rule{1pt}{1pt}}
\put(949,212){\rule{1pt}{1pt}}
\put(951,203){\rule{1pt}{1pt}}
\put(953,220){\rule{1pt}{1pt}}
\put(946,227){\rule{1pt}{1pt}}
\put(958,201){\rule{1pt}{1pt}}
\put(961,201){\rule{1pt}{1pt}}
\put(962,205){\rule{1pt}{1pt}}
\put(954,213){\rule{1pt}{1pt}}
\put(976,191){\rule{1pt}{1pt}}
\put(969,207){\rule{1pt}{1pt}}
\put(967,205){\rule{1pt}{1pt}}
\put(968,222){\rule{1pt}{1pt}}
\put(969,894){\rule{1pt}{1pt}}
\put(966,908){\rule{1pt}{1pt}}
\put(981,211){\rule{1pt}{1pt}}
\put(988,201){\rule{1pt}{1pt}}
\put(996,206){\rule{1pt}{1pt}}
\put(993,208){\rule{1pt}{1pt}}
\put(995,218){\rule{1pt}{1pt}}
\put(1003,201){\rule{1pt}{1pt}}
\put(1006,207){\rule{1pt}{1pt}}
\put(1020,204){\rule{1pt}{1pt}}
\put(1020,205){\rule{1pt}{1pt}}
\put(1012,232){\rule{1pt}{1pt}}
\put(1035,199){\rule{1pt}{1pt}}
\put(1026,206){\rule{1pt}{1pt}}
\put(1024,209){\rule{1pt}{1pt}}
\put(1032,214){\rule{1pt}{1pt}}
\put(1043,196){\rule{1pt}{1pt}}
\put(1037,210){\rule{1pt}{1pt}}
\put(1036,464){\rule{1pt}{1pt}}
\put(1054,196){\rule{1pt}{1pt}}
\put(1047,203){\rule{1pt}{1pt}}
\put(1052,207){\rule{1pt}{1pt}}
\put(1060,201){\rule{1pt}{1pt}}
\put(1068,203){\rule{1pt}{1pt}}
\put(1064,203){\rule{1pt}{1pt}}
\put(1079,192){\rule{1pt}{1pt}}
\put(1071,204){\rule{1pt}{1pt}}
\put(1076,205){\rule{1pt}{1pt}}
\put(1085,194){\rule{1pt}{1pt}}
\put(1086,201){\rule{1pt}{1pt}}
\put(1083,206){\rule{1pt}{1pt}}
\put(1083,218){\rule{1pt}{1pt}}
\put(1097,192){\rule{1pt}{1pt}}
\put(1093,202){\rule{1pt}{1pt}}
\put(1098,219){\rule{1pt}{1pt}}
\put(1115,201){\rule{1pt}{1pt}}
\put(1105,208){\rule{1pt}{1pt}}
\put(1107,211){\rule{1pt}{1pt}}
\put(1107,223){\rule{1pt}{1pt}}
\put(1122,194){\rule{1pt}{1pt}}
\put(1116,205){\rule{1pt}{1pt}}
\put(1119,214){\rule{1pt}{1pt}}
\put(1116,243){\rule{1pt}{1pt}}
\put(1126,341){\rule{1pt}{1pt}}
\put(1128,200){\rule{1pt}{1pt}}
\put(1129,205){\rule{1pt}{1pt}}
\put(1145,191){\rule{1pt}{1pt}}
\put(1144,203){\rule{1pt}{1pt}}
\put(1150,197){\rule{1pt}{1pt}}
\put(1157,209){\rule{1pt}{1pt}}
\put(1150,213){\rule{1pt}{1pt}}
\put(1171,194){\rule{1pt}{1pt}}
\put(1162,208){\rule{1pt}{1pt}}
\put(1170,239){\rule{1pt}{1pt}}
\put(1172,351){\rule{1pt}{1pt}}
\put(1183,200){\rule{1pt}{1pt}}
\put(1177,203){\rule{1pt}{1pt}}
\put(1188,197){\rule{1pt}{1pt}}
\put(1186,285){\rule{1pt}{1pt}}
\put(1200,199){\rule{1pt}{1pt}}
\put(1198,208){\rule{1pt}{1pt}}
\put(1202,293){\rule{1pt}{1pt}}
\put(1218,197){\rule{1pt}{1pt}}
\put(1216,204){\rule{1pt}{1pt}}
\put(1226,199){\rule{1pt}{1pt}}
\put(1224,210){\rule{1pt}{1pt}}
\put(1226,284){\rule{1pt}{1pt}}
\put(1238,196){\rule{1pt}{1pt}}
\put(1252,195){\rule{1pt}{1pt}}
\put(1251,193){\rule{1pt}{1pt}}
\put(1260,194){\rule{1pt}{1pt}}
\put(1258,198){\rule{1pt}{1pt}}
\put(1257,205){\rule{1pt}{1pt}}
\put(1273,197){\rule{1pt}{1pt}}
\put(1269,201){\rule{1pt}{1pt}}
\put(1280,183){\rule{1pt}{1pt}}
\put(1288,211){\rule{1pt}{1pt}}
\put(1287,470){\rule{1pt}{1pt}}
\put(1309,192){\rule{1pt}{1pt}}
\put(1323,198){\rule{1pt}{1pt}}
\put(1326,191){\rule{1pt}{1pt}}
\put(1324,508){\rule{1pt}{1pt}}
\put(1338,195){\rule{1pt}{1pt}}
\put(1356,195){\rule{1pt}{1pt}}
\put(1348,207){\rule{1pt}{1pt}}
\put(1359,191){\rule{1pt}{1pt}}
\put(1366,228){\rule{1pt}{1pt}}
\put(1390,197){\rule{1pt}{1pt}}
\put(1383,212){\rule{1pt}{1pt}}
\put(1403,198){\rule{1pt}{1pt}}
\put(264,1052){\usebox{\plotpoint}}
\put(264,1036){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(265,1021){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(266,1005){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(267,990){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(268,974){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(269,959){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(270,943){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(271,928){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(272,912){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(273,897){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(274,881){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(275,866){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(276,855){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(277,845){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(278,835){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(279,825){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(280,815){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(281,805){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(282,795){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(283,785){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(284,775){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(285,765){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(286,755){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(287,745){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(288,737){\rule[-0.500pt]{1.000pt}{1.727pt}}
\put(289,730){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(290,723){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(291,716){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(292,709){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(293,701){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(294,694){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(295,687){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(296,680){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(297,673){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(298,666){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(299,659){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(300,653){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(301,647){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(302,641){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(303,635){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(304,629){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(305,624){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(306,618){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(307,612){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(308,606){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(309,600){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(310,595){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(311,590){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(312,586){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(313,582){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(314,578){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(315,574){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(316,569){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(317,565){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(318,561){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(319,557){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(320,553){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(321,549){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(322,545){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(323,541){\usebox{\plotpoint}}
\put(324,538){\usebox{\plotpoint}}
\put(325,535){\usebox{\plotpoint}}
\put(326,532){\usebox{\plotpoint}}
\put(327,528){\usebox{\plotpoint}}
\put(328,525){\usebox{\plotpoint}}
\put(329,522){\usebox{\plotpoint}}
\put(330,519){\usebox{\plotpoint}}
\put(331,515){\usebox{\plotpoint}}
\put(332,512){\usebox{\plotpoint}}
\put(333,509){\usebox{\plotpoint}}
\put(334,506){\usebox{\plotpoint}}
\put(335,503){\usebox{\plotpoint}}
\put(336,500){\usebox{\plotpoint}}
\put(337,498){\usebox{\plotpoint}}
\put(338,495){\usebox{\plotpoint}}
\put(339,492){\usebox{\plotpoint}}
\put(340,490){\usebox{\plotpoint}}
\put(341,487){\usebox{\plotpoint}}
\put(342,484){\usebox{\plotpoint}}
\put(343,482){\usebox{\plotpoint}}
\put(344,479){\usebox{\plotpoint}}
\put(345,476){\usebox{\plotpoint}}
\put(346,474){\usebox{\plotpoint}}
\put(347,471){\usebox{\plotpoint}}
\put(348,469){\usebox{\plotpoint}}
\put(349,467){\usebox{\plotpoint}}
\put(350,465){\usebox{\plotpoint}}
\put(351,462){\usebox{\plotpoint}}
\put(352,460){\usebox{\plotpoint}}
\put(353,458){\usebox{\plotpoint}}
\put(354,456){\usebox{\plotpoint}}
\put(355,453){\usebox{\plotpoint}}
\put(356,451){\usebox{\plotpoint}}
\put(357,449){\usebox{\plotpoint}}
\put(358,447){\usebox{\plotpoint}}
\put(359,445){\usebox{\plotpoint}}
\put(360,443){\usebox{\plotpoint}}
\put(361,441){\usebox{\plotpoint}}
\put(362,439){\usebox{\plotpoint}}
\put(363,437){\usebox{\plotpoint}}
\put(364,435){\usebox{\plotpoint}}
\put(365,433){\usebox{\plotpoint}}
\put(366,431){\usebox{\plotpoint}}
\put(367,429){\usebox{\plotpoint}}
\put(368,427){\usebox{\plotpoint}}
\put(369,425){\usebox{\plotpoint}}
\put(370,424){\usebox{\plotpoint}}
\put(371,422){\usebox{\plotpoint}}
\put(372,420){\usebox{\plotpoint}}
\put(373,418){\usebox{\plotpoint}}
\put(374,417){\usebox{\plotpoint}}
\put(375,415){\usebox{\plotpoint}}
\put(376,413){\usebox{\plotpoint}}
\put(377,411){\usebox{\plotpoint}}
\put(378,410){\usebox{\plotpoint}}
\put(379,408){\usebox{\plotpoint}}
\put(380,406){\usebox{\plotpoint}}
\put(381,405){\usebox{\plotpoint}}
\put(382,403){\usebox{\plotpoint}}
\put(383,402){\usebox{\plotpoint}}
\put(384,400){\usebox{\plotpoint}}
\put(385,399){\usebox{\plotpoint}}
\put(386,397){\usebox{\plotpoint}}
\put(387,396){\usebox{\plotpoint}}
\put(388,395){\usebox{\plotpoint}}
\put(389,393){\usebox{\plotpoint}}
\put(390,392){\usebox{\plotpoint}}
\put(391,390){\usebox{\plotpoint}}
\put(392,389){\usebox{\plotpoint}}
\put(393,388){\usebox{\plotpoint}}
\put(394,386){\usebox{\plotpoint}}
\put(395,385){\usebox{\plotpoint}}
\put(396,384){\usebox{\plotpoint}}
\put(397,383){\usebox{\plotpoint}}
\put(398,382){\usebox{\plotpoint}}
\put(399,381){\usebox{\plotpoint}}
\put(400,379){\usebox{\plotpoint}}
\put(401,378){\usebox{\plotpoint}}
\put(402,377){\usebox{\plotpoint}}
\put(403,376){\usebox{\plotpoint}}
\put(404,375){\usebox{\plotpoint}}
\put(405,374){\usebox{\plotpoint}}
\put(406,372){\usebox{\plotpoint}}
\put(407,371){\usebox{\plotpoint}}
\put(408,370){\usebox{\plotpoint}}
\put(409,369){\usebox{\plotpoint}}
\put(410,368){\usebox{\plotpoint}}
\put(411,367){\usebox{\plotpoint}}
\put(412,366){\usebox{\plotpoint}}
\put(413,365){\usebox{\plotpoint}}
\put(414,364){\usebox{\plotpoint}}
\put(415,363){\usebox{\plotpoint}}
\put(416,362){\usebox{\plotpoint}}
\put(417,361){\usebox{\plotpoint}}
\put(418,361){\usebox{\plotpoint}}
\put(419,360){\usebox{\plotpoint}}
\put(420,359){\usebox{\plotpoint}}
\put(421,358){\usebox{\plotpoint}}
\put(422,357){\usebox{\plotpoint}}
\put(423,356){\usebox{\plotpoint}}
\put(424,355){\usebox{\plotpoint}}
\put(425,354){\usebox{\plotpoint}}
\put(426,353){\usebox{\plotpoint}}
\put(427,352){\usebox{\plotpoint}}
\put(428,351){\usebox{\plotpoint}}
\put(430,350){\usebox{\plotpoint}}
\put(431,349){\usebox{\plotpoint}}
\put(432,348){\usebox{\plotpoint}}
\put(433,347){\usebox{\plotpoint}}
\put(434,346){\usebox{\plotpoint}}
\put(435,345){\usebox{\plotpoint}}
\put(436,344){\usebox{\plotpoint}}
\put(437,343){\usebox{\plotpoint}}
\put(438,342){\usebox{\plotpoint}}
\put(439,341){\usebox{\plotpoint}}
\put(440,340){\usebox{\plotpoint}}
\put(442,339){\usebox{\plotpoint}}
\put(443,338){\usebox{\plotpoint}}
\put(444,337){\usebox{\plotpoint}}
\put(445,336){\usebox{\plotpoint}}
\put(446,335){\usebox{\plotpoint}}
\put(448,334){\usebox{\plotpoint}}
\put(449,333){\usebox{\plotpoint}}
\put(450,332){\usebox{\plotpoint}}
\put(451,331){\usebox{\plotpoint}}
\put(453,330){\usebox{\plotpoint}}
\put(454,329){\usebox{\plotpoint}}
\put(456,328){\usebox{\plotpoint}}
\put(457,327){\usebox{\plotpoint}}
\put(459,326){\usebox{\plotpoint}}
\put(460,325){\usebox{\plotpoint}}
\put(462,324){\usebox{\plotpoint}}
\put(463,323){\usebox{\plotpoint}}
\put(465,322){\usebox{\plotpoint}}
\put(466,321){\usebox{\plotpoint}}
\put(468,320){\usebox{\plotpoint}}
\put(470,319){\usebox{\plotpoint}}
\put(471,318){\usebox{\plotpoint}}
\put(473,317){\usebox{\plotpoint}}
\put(475,316){\usebox{\plotpoint}}
\put(477,315){\usebox{\plotpoint}}
\put(478,314){\usebox{\plotpoint}}
\put(480,313){\usebox{\plotpoint}}
\put(482,312){\usebox{\plotpoint}}
\put(483,311){\usebox{\plotpoint}}
\put(485,310){\usebox{\plotpoint}}
\put(487,309){\usebox{\plotpoint}}
\put(489,308){\usebox{\plotpoint}}
\put(490,307){\usebox{\plotpoint}}
\put(492,306){\usebox{\plotpoint}}
\put(494,305){\usebox{\plotpoint}}
\put(495,304){\usebox{\plotpoint}}
\put(497,303){\usebox{\plotpoint}}
\put(499,302){\usebox{\plotpoint}}
\put(501,301){\usebox{\plotpoint}}
\put(503,300){\usebox{\plotpoint}}
\put(505,299){\usebox{\plotpoint}}
\put(508,298){\usebox{\plotpoint}}
\put(510,297){\usebox{\plotpoint}}
\put(513,296){\usebox{\plotpoint}}
\put(514,295){\usebox{\plotpoint}}
\put(516,294){\usebox{\plotpoint}}
\put(518,293){\usebox{\plotpoint}}
\put(520,292){\usebox{\plotpoint}}
\put(522,291){\usebox{\plotpoint}}
\put(523,290){\usebox{\plotpoint}}
\put(526,289){\usebox{\plotpoint}}
\put(528,288){\usebox{\plotpoint}}
\put(531,287){\usebox{\plotpoint}}
\put(533,286){\usebox{\plotpoint}}
\put(536,285){\usebox{\plotpoint}}
\put(539,284){\usebox{\plotpoint}}
\put(542,283){\usebox{\plotpoint}}
\put(545,282){\usebox{\plotpoint}}
\put(548,281){\usebox{\plotpoint}}
\put(551,280){\usebox{\plotpoint}}
\put(554,279){\usebox{\plotpoint}}
\put(557,278){\usebox{\plotpoint}}
\put(560,277){\usebox{\plotpoint}}
\put(563,276){\usebox{\plotpoint}}
\put(566,275){\usebox{\plotpoint}}
\put(569,274){\usebox{\plotpoint}}
\put(572,273){\usebox{\plotpoint}}
\put(575,272){\usebox{\plotpoint}}
\put(578,271){\usebox{\plotpoint}}
\put(581,270){\usebox{\plotpoint}}
\put(584,269){\usebox{\plotpoint}}
\put(586,268){\usebox{\plotpoint}}
\put(589,267){\usebox{\plotpoint}}
\put(592,266){\usebox{\plotpoint}}
\put(595,265){\usebox{\plotpoint}}
\put(599,264){\usebox{\plotpoint}}
\put(603,263){\usebox{\plotpoint}}
\put(607,262){\usebox{\plotpoint}}
\put(611,261){\usebox{\plotpoint}}
\put(615,260){\usebox{\plotpoint}}
\put(619,259){\usebox{\plotpoint}}
\put(623,258){\usebox{\plotpoint}}
\put(627,257){\usebox{\plotpoint}}
\put(631,256){\usebox{\plotpoint}}
\put(635,255){\usebox{\plotpoint}}
\put(639,254){\usebox{\plotpoint}}
\put(643,253){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(649,252){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(655,251){\usebox{\plotpoint}}
\put(659,250){\usebox{\plotpoint}}
\put(663,249){\usebox{\plotpoint}}
\put(667,248){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(672,247){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(678,246){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(684,245){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(690,244){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(696,243){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(702,242){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(708,241){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(714,240){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(720,239){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(726,238){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(732,237){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(738,236){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(743,235){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(749,234){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(761,233){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(767,232){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(773,231){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(779,230){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(785,229){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(797,228){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(809,227){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(814,226){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(820,225){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(832,224){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(844,223){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(850,222){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(856,221){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(868,220){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(880,219){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(891,218){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(903,217){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(915,216){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(927,215){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(939,214){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(951,213){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(962,212){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(986,211){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(998,210){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1010,209){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1022,208){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1045,207){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1057,206){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1081,205){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1093,204){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1116,203){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1128,202){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1152,201){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1176,200){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1199,199){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1223,198){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1247,197){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1270,196){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1306,195){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1329,194){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1365,193){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1400,192){\rule[-0.500pt]{8.672pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(413,355){\rule{1pt}{1pt}}
\put(462,374){\rule{1pt}{1pt}}
\put(551,349){\rule{1pt}{1pt}}
\put(602,375){\rule{1pt}{1pt}}
\put(857,408){\rule{1pt}{1pt}}
\put(951,405){\rule{1pt}{1pt}}
\put(1105,384){\rule{1pt}{1pt}}
\put(1301,380){\rule{1pt}{1pt}}
\put(1317,371){\rule{1pt}{1pt}}
\put(1406,384){\rule{1pt}{1pt}}
\put(1421,409){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,450){\usebox{\plotpoint}}
\put(264,450){\rule[-0.500pt]{282.335pt}{1.000pt}}
\put(264,319){\usebox{\plotpoint}}
\put(264,319){\rule[-0.500pt]{282.335pt}{1.000pt}}
\end{picture}


==> scat_r.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{50}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{100}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{150}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{200}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{250}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){-0.8}}
\put(381,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){-0.6}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){-0.4}}
\put(616,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){-0.2}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.2}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){0.4}}
\put(1084,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.6}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){0.8}}
\put(1319,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\Large\hspace{-1cm}\Large $E_e$ [GeV]}}}
\put(850,68){\makebox(0,0){\Large\vspace{-1cm}\Large $\cos\theta_e$}}
\put(323,244){\makebox(0,0)[l]{\Huge $W^-$}}
\put(733,935){\makebox(0,0)[r]{\Huge $Z^0$}}
\put(1202,395){\makebox(0,0)[r]{\Huge $\tilde e^-$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(277,659){\rule{1pt}{1pt}}
\put(274,666){\rule{1pt}{1pt}}
\put(282,672){\rule{1pt}{1pt}}
\put(274,667){\rule{1pt}{1pt}}
\put(282,673){\rule{1pt}{1pt}}
\put(282,677){\rule{1pt}{1pt}}
\put(279,682){\rule{1pt}{1pt}}
\put(280,681){\rule{1pt}{1pt}}
\put(283,682){\rule{1pt}{1pt}}
\put(281,696){\rule{1pt}{1pt}}
\put(277,689){\rule{1pt}{1pt}}
\put(282,693){\rule{1pt}{1pt}}
\put(277,687){\rule{1pt}{1pt}}
\put(283,706){\rule{1pt}{1pt}}
\put(279,703){\rule{1pt}{1pt}}
\put(274,705){\rule{1pt}{1pt}}
\put(277,718){\rule{1pt}{1pt}}
\put(277,712){\rule{1pt}{1pt}}
\put(280,716){\rule{1pt}{1pt}}
\put(282,712){\rule{1pt}{1pt}}
\put(281,729){\rule{1pt}{1pt}}
\put(273,728){\rule{1pt}{1pt}}
\put(279,723){\rule{1pt}{1pt}}
\put(276,727){\rule{1pt}{1pt}}
\put(274,741){\rule{1pt}{1pt}}
\put(276,739){\rule{1pt}{1pt}}
\put(279,740){\rule{1pt}{1pt}}
\put(280,732){\rule{1pt}{1pt}}
\put(280,741){\rule{1pt}{1pt}}
\put(284,750){\rule{1pt}{1pt}}
\put(283,751){\rule{1pt}{1pt}}
\put(276,755){\rule{1pt}{1pt}}
\put(273,758){\rule{1pt}{1pt}}
\put(276,753){\rule{1pt}{1pt}}
\put(275,765){\rule{1pt}{1pt}}
\put(283,764){\rule{1pt}{1pt}}
\put(274,767){\rule{1pt}{1pt}}
\put(273,781){\rule{1pt}{1pt}}
\put(282,781){\rule{1pt}{1pt}}
\put(279,792){\rule{1pt}{1pt}}
\put(280,787){\rule{1pt}{1pt}}
\put(281,803){\rule{1pt}{1pt}}
\put(277,802){\rule{1pt}{1pt}}
\put(283,799){\rule{1pt}{1pt}}
\put(274,812){\rule{1pt}{1pt}}
\put(283,812){\rule{1pt}{1pt}}
\put(282,812){\rule{1pt}{1pt}}
\put(279,823){\rule{1pt}{1pt}}
\put(282,825){\rule{1pt}{1pt}}
\put(273,836){\rule{1pt}{1pt}}
\put(279,836){\rule{1pt}{1pt}}
\put(275,841){\rule{1pt}{1pt}}
\put(283,842){\rule{1pt}{1pt}}
\put(280,851){\rule{1pt}{1pt}}
\put(284,856){\rule{1pt}{1pt}}
\put(281,870){\rule{1pt}{1pt}}
\put(282,864){\rule{1pt}{1pt}}
\put(277,862){\rule{1pt}{1pt}}
\put(277,877){\rule{1pt}{1pt}}
\put(274,877){\rule{1pt}{1pt}}
\put(281,890){\rule{1pt}{1pt}}
\put(275,890){\rule{1pt}{1pt}}
\put(281,898){\rule{1pt}{1pt}}
\put(280,892){\rule{1pt}{1pt}}
\put(278,908){\rule{1pt}{1pt}}
\put(274,911){\rule{1pt}{1pt}}
\put(273,914){\rule{1pt}{1pt}}
\put(278,918){\rule{1pt}{1pt}}
\put(284,931){\rule{1pt}{1pt}}
\put(278,927){\rule{1pt}{1pt}}
\put(282,935){\rule{1pt}{1pt}}
\put(282,945){\rule{1pt}{1pt}}
\put(280,949){\rule{1pt}{1pt}}
\put(281,947){\rule{1pt}{1pt}}
\put(282,966){\rule{1pt}{1pt}}
\put(278,960){\rule{1pt}{1pt}}
\put(279,976){\rule{1pt}{1pt}}
\put(275,973){\rule{1pt}{1pt}}
\put(278,980){\rule{1pt}{1pt}}
\put(277,985){\rule{1pt}{1pt}}
\put(275,980){\rule{1pt}{1pt}}
\put(275,995){\rule{1pt}{1pt}}
\put(280,999){\rule{1pt}{1pt}}
\put(284,995){\rule{1pt}{1pt}}
\put(283,1005){\rule{1pt}{1pt}}
\put(278,1009){\rule{1pt}{1pt}}
\put(280,1018){\rule{1pt}{1pt}}
\put(282,1013){\rule{1pt}{1pt}}
\put(288,666){\rule{1pt}{1pt}}
\put(285,665){\rule{1pt}{1pt}}
\put(294,680){\rule{1pt}{1pt}}
\put(291,681){\rule{1pt}{1pt}}
\put(294,696){\rule{1pt}{1pt}}
\put(286,690){\rule{1pt}{1pt}}
\put(286,707){\rule{1pt}{1pt}}
\put(289,703){\rule{1pt}{1pt}}
\put(290,714){\rule{1pt}{1pt}}
\put(286,713){\rule{1pt}{1pt}}
\put(291,724){\rule{1pt}{1pt}}
\put(289,731){\rule{1pt}{1pt}}
\put(295,733){\rule{1pt}{1pt}}
\put(286,750){\rule{1pt}{1pt}}
\put(294,751){\rule{1pt}{1pt}}
\put(285,754){\rule{1pt}{1pt}}
\put(294,756){\rule{1pt}{1pt}}
\put(288,773){\rule{1pt}{1pt}}
\put(291,770){\rule{1pt}{1pt}}
\put(287,781){\rule{1pt}{1pt}}
\put(289,774){\rule{1pt}{1pt}}
\put(292,786){\rule{1pt}{1pt}}
\put(288,792){\rule{1pt}{1pt}}
\put(291,803){\rule{1pt}{1pt}}
\put(295,799){\rule{1pt}{1pt}}
\put(288,814){\rule{1pt}{1pt}}
\put(285,821){\rule{1pt}{1pt}}
\put(290,836){\rule{1pt}{1pt}}
\put(296,842){\rule{1pt}{1pt}}
\put(291,853){\rule{1pt}{1pt}}
\put(286,850){\rule{1pt}{1pt}}
\put(294,868){\rule{1pt}{1pt}}
\put(290,874){\rule{1pt}{1pt}}
\put(285,872){\rule{1pt}{1pt}}
\put(289,887){\rule{1pt}{1pt}}
\put(289,882){\rule{1pt}{1pt}}
\put(290,896){\rule{1pt}{1pt}}
\put(289,912){\rule{1pt}{1pt}}
\put(286,914){\rule{1pt}{1pt}}
\put(290,932){\rule{1pt}{1pt}}
\put(290,939){\rule{1pt}{1pt}}
\put(288,948){\rule{1pt}{1pt}}
\put(290,965){\rule{1pt}{1pt}}
\put(290,977){\rule{1pt}{1pt}}
\put(286,981){\rule{1pt}{1pt}}
\put(295,990){\rule{1pt}{1pt}}
\put(290,989){\rule{1pt}{1pt}}
\put(288,1004){\rule{1pt}{1pt}}
\put(287,1015){\rule{1pt}{1pt}}
\put(286,1011){\rule{1pt}{1pt}}
\put(303,670){\rule{1pt}{1pt}}
\put(304,681){\rule{1pt}{1pt}}
\put(297,684){\rule{1pt}{1pt}}
\put(306,697){\rule{1pt}{1pt}}
\put(300,698){\rule{1pt}{1pt}}
\put(301,699){\rule{1pt}{1pt}}
\put(298,717){\rule{1pt}{1pt}}
\put(306,713){\rule{1pt}{1pt}}
\put(297,728){\rule{1pt}{1pt}}
\put(298,729){\rule{1pt}{1pt}}
\put(301,736){\rule{1pt}{1pt}}
\put(306,739){\rule{1pt}{1pt}}
\put(304,748){\rule{1pt}{1pt}}
\put(296,761){\rule{1pt}{1pt}}
\put(299,770){\rule{1pt}{1pt}}
\put(304,774){\rule{1pt}{1pt}}
\put(297,792){\rule{1pt}{1pt}}
\put(304,798){\rule{1pt}{1pt}}
\put(305,813){\rule{1pt}{1pt}}
\put(301,826){\rule{1pt}{1pt}}
\put(298,836){\rule{1pt}{1pt}}
\put(302,846){\rule{1pt}{1pt}}
\put(304,855){\rule{1pt}{1pt}}
\put(297,864){\rule{1pt}{1pt}}
\put(299,875){\rule{1pt}{1pt}}
\put(303,901){\rule{1pt}{1pt}}
\put(305,917){\rule{1pt}{1pt}}
\put(300,966){\rule{1pt}{1pt}}
\put(303,980){\rule{1pt}{1pt}}
\put(296,994){\rule{1pt}{1pt}}
\put(307,1009){\rule{1pt}{1pt}}
\put(298,1019){\rule{1pt}{1pt}}
\put(317,670){\rule{1pt}{1pt}}
\put(310,678){\rule{1pt}{1pt}}
\put(317,691){\rule{1pt}{1pt}}
\put(309,702){\rule{1pt}{1pt}}
\put(314,710){\rule{1pt}{1pt}}
\put(310,729){\rule{1pt}{1pt}}
\put(315,751){\rule{1pt}{1pt}}
\put(314,752){\rule{1pt}{1pt}}
\put(309,766){\rule{1pt}{1pt}}
\put(318,785){\rule{1pt}{1pt}}
\put(318,803){\rule{1pt}{1pt}}
\put(310,809){\rule{1pt}{1pt}}
\put(315,833){\rule{1pt}{1pt}}
\put(316,848){\rule{1pt}{1pt}}
\put(317,851){\rule{1pt}{1pt}}
\put(312,868){\rule{1pt}{1pt}}
\put(308,889){\rule{1pt}{1pt}}
\put(318,909){\rule{1pt}{1pt}}
\put(315,925){\rule{1pt}{1pt}}
\put(311,952){\rule{1pt}{1pt}}
\put(311,963){\rule{1pt}{1pt}}
\put(313,977){\rule{1pt}{1pt}}
\put(315,980){\rule{1pt}{1pt}}
\put(312,1000){\rule{1pt}{1pt}}
\put(308,1018){\rule{1pt}{1pt}}
\put(320,686){\rule{1pt}{1pt}}
\put(320,697){\rule{1pt}{1pt}}
\put(323,709){\rule{1pt}{1pt}}
\put(321,722){\rule{1pt}{1pt}}
\put(330,733){\rule{1pt}{1pt}}
\put(324,761){\rule{1pt}{1pt}}
\put(319,769){\rule{1pt}{1pt}}
\put(329,779){\rule{1pt}{1pt}}
\put(328,784){\rule{1pt}{1pt}}
\put(322,803){\rule{1pt}{1pt}}
\put(323,821){\rule{1pt}{1pt}}
\put(323,830){\rule{1pt}{1pt}}
\put(330,927){\rule{1pt}{1pt}}
\put(321,952){\rule{1pt}{1pt}}
\put(326,958){\rule{1pt}{1pt}}
\put(320,999){\rule{1pt}{1pt}}
\put(323,1016){\rule{1pt}{1pt}}
\put(341,686){\rule{1pt}{1pt}}
\put(337,706){\rule{1pt}{1pt}}
\put(334,725){\rule{1pt}{1pt}}
\put(341,737){\rule{1pt}{1pt}}
\put(337,758){\rule{1pt}{1pt}}
\put(340,780){\rule{1pt}{1pt}}
\put(342,789){\rule{1pt}{1pt}}
\put(334,802){\rule{1pt}{1pt}}
\put(337,812){\rule{1pt}{1pt}}
\put(335,818){\rule{1pt}{1pt}}
\put(331,829){\rule{1pt}{1pt}}
\put(332,861){\rule{1pt}{1pt}}
\put(342,872){\rule{1pt}{1pt}}
\put(334,891){\rule{1pt}{1pt}}
\put(335,896){\rule{1pt}{1pt}}
\put(341,912){\rule{1pt}{1pt}}
\put(342,915){\rule{1pt}{1pt}}
\put(335,961){\rule{1pt}{1pt}}
\put(336,978){\rule{1pt}{1pt}}
\put(336,985){\rule{1pt}{1pt}}
\put(337,989){\rule{1pt}{1pt}}
\put(331,1002){\rule{1pt}{1pt}}
\put(353,684){\rule{1pt}{1pt}}
\put(345,724){\rule{1pt}{1pt}}
\put(344,745){\rule{1pt}{1pt}}
\put(348,772){\rule{1pt}{1pt}}
\put(349,783){\rule{1pt}{1pt}}
\put(347,797){\rule{1pt}{1pt}}
\put(345,828){\rule{1pt}{1pt}}
\put(351,873){\rule{1pt}{1pt}}
\put(342,894){\rule{1pt}{1pt}}
\put(351,937){\rule{1pt}{1pt}}
\put(343,947){\rule{1pt}{1pt}}
\put(343,983){\rule{1pt}{1pt}}
\put(348,1003){\rule{1pt}{1pt}}
\put(363,697){\rule{1pt}{1pt}}
\put(356,700){\rule{1pt}{1pt}}
\put(360,714){\rule{1pt}{1pt}}
\put(363,737){\rule{1pt}{1pt}}
\put(356,749){\rule{1pt}{1pt}}
\put(355,772){\rule{1pt}{1pt}}
\put(362,783){\rule{1pt}{1pt}}
\put(362,793){\rule{1pt}{1pt}}
\put(356,811){\rule{1pt}{1pt}}
\put(361,824){\rule{1pt}{1pt}}
\put(359,837){\rule{1pt}{1pt}}
\put(365,853){\rule{1pt}{1pt}}
\put(360,865){\rule{1pt}{1pt}}
\put(355,872){\rule{1pt}{1pt}}
\put(365,885){\rule{1pt}{1pt}}
\put(363,965){\rule{1pt}{1pt}}
\put(356,963){\rule{1pt}{1pt}}
\put(362,967){\rule{1pt}{1pt}}
\put(361,998){\rule{1pt}{1pt}}
\put(362,1018){\rule{1pt}{1pt}}
\put(354,1031){\rule{1pt}{1pt}}
\put(373,698){\rule{1pt}{1pt}}
\put(374,715){\rule{1pt}{1pt}}
\put(374,724){\rule{1pt}{1pt}}
\put(375,720){\rule{1pt}{1pt}}
\put(371,809){\rule{1pt}{1pt}}
\put(367,818){\rule{1pt}{1pt}}
\put(376,861){\rule{1pt}{1pt}}
\put(371,883){\rule{1pt}{1pt}}
\put(372,893){\rule{1pt}{1pt}}
\put(366,909){\rule{1pt}{1pt}}
\put(368,924){\rule{1pt}{1pt}}
\put(366,936){\rule{1pt}{1pt}}
\put(369,949){\rule{1pt}{1pt}}
\put(369,989){\rule{1pt}{1pt}}
\put(371,1015){\rule{1pt}{1pt}}
\put(379,690){\rule{1pt}{1pt}}
\put(377,712){\rule{1pt}{1pt}}
\put(384,745){\rule{1pt}{1pt}}
\put(382,762){\rule{1pt}{1pt}}
\put(379,775){\rule{1pt}{1pt}}
\put(378,831){\rule{1pt}{1pt}}
\put(385,848){\rule{1pt}{1pt}}
\put(377,910){\rule{1pt}{1pt}}
\put(381,921){\rule{1pt}{1pt}}
\put(387,942){\rule{1pt}{1pt}}
\put(379,990){\rule{1pt}{1pt}}
\put(388,1009){\rule{1pt}{1pt}}
\put(383,1024){\rule{1pt}{1pt}}
\put(396,702){\rule{1pt}{1pt}}
\put(399,737){\rule{1pt}{1pt}}
\put(397,745){\rule{1pt}{1pt}}
\put(391,776){\rule{1pt}{1pt}}
\put(390,825){\rule{1pt}{1pt}}
\put(396,982){\rule{1pt}{1pt}}
\put(406,729){\rule{1pt}{1pt}}
\put(402,794){\rule{1pt}{1pt}}
\put(402,805){\rule{1pt}{1pt}}
\put(409,826){\rule{1pt}{1pt}}
\put(406,886){\rule{1pt}{1pt}}
\put(405,907){\rule{1pt}{1pt}}
\put(402,993){\rule{1pt}{1pt}}
\put(401,1019){\rule{1pt}{1pt}}
\put(421,707){\rule{1pt}{1pt}}
\put(414,717){\rule{1pt}{1pt}}
\put(414,747){\rule{1pt}{1pt}}
\put(414,792){\rule{1pt}{1pt}}
\put(418,842){\rule{1pt}{1pt}}
\put(419,886){\rule{1pt}{1pt}}
\put(417,980){\rule{1pt}{1pt}}
\put(414,1019){\rule{1pt}{1pt}}
\put(417,1029){\rule{1pt}{1pt}}
\put(418,1035){\rule{1pt}{1pt}}
\put(429,712){\rule{1pt}{1pt}}
\put(429,778){\rule{1pt}{1pt}}
\put(430,870){\rule{1pt}{1pt}}
\put(431,1001){\rule{1pt}{1pt}}
\put(426,1015){\rule{1pt}{1pt}}
\put(445,710){\rule{1pt}{1pt}}
\put(446,740){\rule{1pt}{1pt}}
\put(438,750){\rule{1pt}{1pt}}
\put(445,763){\rule{1pt}{1pt}}
\put(438,780){\rule{1pt}{1pt}}
\put(436,808){\rule{1pt}{1pt}}
\put(441,890){\rule{1pt}{1pt}}
\put(436,941){\rule{1pt}{1pt}}
\put(437,1007){\rule{1pt}{1pt}}
\put(435,1038){\rule{1pt}{1pt}}
\put(448,739){\rule{1pt}{1pt}}
\put(448,746){\rule{1pt}{1pt}}
\put(446,762){\rule{1pt}{1pt}}
\put(456,787){\rule{1pt}{1pt}}
\put(455,802){\rule{1pt}{1pt}}
\put(455,815){\rule{1pt}{1pt}}
\put(455,817){\rule{1pt}{1pt}}
\put(454,1023){\rule{1pt}{1pt}}
\put(469,709){\rule{1pt}{1pt}}
\put(463,738){\rule{1pt}{1pt}}
\put(467,776){\rule{1pt}{1pt}}
\put(458,804){\rule{1pt}{1pt}}
\put(458,830){\rule{1pt}{1pt}}
\put(466,886){\rule{1pt}{1pt}}
\put(466,894){\rule{1pt}{1pt}}
\put(466,989){\rule{1pt}{1pt}}
\put(459,1024){\rule{1pt}{1pt}}
\put(477,719){\rule{1pt}{1pt}}
\put(480,738){\rule{1pt}{1pt}}
\put(478,753){\rule{1pt}{1pt}}
\put(476,784){\rule{1pt}{1pt}}
\put(480,935){\rule{1pt}{1pt}}
\put(473,948){\rule{1pt}{1pt}}
\put(473,974){\rule{1pt}{1pt}}
\put(474,1035){\rule{1pt}{1pt}}
\put(485,766){\rule{1pt}{1pt}}
\put(484,879){\rule{1pt}{1pt}}
\put(484,909){\rule{1pt}{1pt}}
\put(481,918){\rule{1pt}{1pt}}
\put(485,952){\rule{1pt}{1pt}}
\put(486,975){\rule{1pt}{1pt}}
\put(486,1035){\rule{1pt}{1pt}}
\put(497,841){\rule{1pt}{1pt}}
\put(500,1008){\rule{1pt}{1pt}}
\put(509,728){\rule{1pt}{1pt}}
\put(509,750){\rule{1pt}{1pt}}
\put(508,935){\rule{1pt}{1pt}}
\put(512,979){\rule{1pt}{1pt}}
\put(511,1000){\rule{1pt}{1pt}}
\put(521,772){\rule{1pt}{1pt}}
\put(522,782){\rule{1pt}{1pt}}
\put(525,860){\rule{1pt}{1pt}}
\put(524,908){\rule{1pt}{1pt}}
\put(527,928){\rule{1pt}{1pt}}
\put(524,1026){\rule{1pt}{1pt}}
\put(530,769){\rule{1pt}{1pt}}
\put(530,787){\rule{1pt}{1pt}}
\put(530,829){\rule{1pt}{1pt}}
\put(538,843){\rule{1pt}{1pt}}
\put(532,854){\rule{1pt}{1pt}}
\put(529,860){\rule{1pt}{1pt}}
\put(529,1037){\rule{1pt}{1pt}}
\put(540,773){\rule{1pt}{1pt}}
\put(549,788){\rule{1pt}{1pt}}
\put(548,921){\rule{1pt}{1pt}}
\put(539,990){\rule{1pt}{1pt}}
\put(549,1012){\rule{1pt}{1pt}}
\put(555,852){\rule{1pt}{1pt}}
\put(554,948){\rule{1pt}{1pt}}
\put(558,973){\rule{1pt}{1pt}}
\put(555,1036){\rule{1pt}{1pt}}
\put(562,806){\rule{1pt}{1pt}}
\put(563,820){\rule{1pt}{1pt}}
\put(562,906){\rule{1pt}{1pt}}
\put(578,804){\rule{1pt}{1pt}}
\put(581,910){\rule{1pt}{1pt}}
\put(582,922){\rule{1pt}{1pt}}
\put(578,961){\rule{1pt}{1pt}}
\put(579,1040){\rule{1pt}{1pt}}
\put(576,1062){\rule{1pt}{1pt}}
\put(588,746){\rule{1pt}{1pt}}
\put(591,777){\rule{1pt}{1pt}}
\put(587,785){\rule{1pt}{1pt}}
\put(595,807){\rule{1pt}{1pt}}
\put(595,964){\rule{1pt}{1pt}}
\put(589,982){\rule{1pt}{1pt}}
\put(590,1010){\rule{1pt}{1pt}}
\put(594,1030){\rule{1pt}{1pt}}
\put(585,1046){\rule{1pt}{1pt}}
\put(589,1056){\rule{1pt}{1pt}}
\put(602,1011){\rule{1pt}{1pt}}
\put(607,1056){\rule{1pt}{1pt}}
\put(611,786){\rule{1pt}{1pt}}
\put(617,869){\rule{1pt}{1pt}}
\put(613,882){\rule{1pt}{1pt}}
\put(608,947){\rule{1pt}{1pt}}
\put(630,801){\rule{1pt}{1pt}}
\put(628,814){\rule{1pt}{1pt}}
\put(621,876){\rule{1pt}{1pt}}
\put(628,929){\rule{1pt}{1pt}}
\put(624,1039){\rule{1pt}{1pt}}
\put(636,762){\rule{1pt}{1pt}}
\put(641,773){\rule{1pt}{1pt}}
\put(642,880){\rule{1pt}{1pt}}
\put(633,1021){\rule{1pt}{1pt}}
\put(650,789){\rule{1pt}{1pt}}
\put(643,841){\rule{1pt}{1pt}}
\put(650,958){\rule{1pt}{1pt}}
\put(646,1051){\rule{1pt}{1pt}}
\put(644,1058){\rule{1pt}{1pt}}
\put(665,819){\rule{1pt}{1pt}}
\put(662,989){\rule{1pt}{1pt}}
\put(674,767){\rule{1pt}{1pt}}
\put(671,834){\rule{1pt}{1pt}}
\put(669,967){\rule{1pt}{1pt}}
\put(672,1044){\rule{1pt}{1pt}}
\put(678,827){\rule{1pt}{1pt}}
\put(684,864){\rule{1pt}{1pt}}
\put(685,1029){\rule{1pt}{1pt}}
\put(686,1074){\rule{1pt}{1pt}}
\put(700,823){\rule{1pt}{1pt}}
\put(691,851){\rule{1pt}{1pt}}
\put(694,863){\rule{1pt}{1pt}}
\put(691,884){\rule{1pt}{1pt}}
\put(697,908){\rule{1pt}{1pt}}
\put(696,927){\rule{1pt}{1pt}}
\put(695,1069){\rule{1pt}{1pt}}
\put(702,788){\rule{1pt}{1pt}}
\put(708,849){\rule{1pt}{1pt}}
\put(707,875){\rule{1pt}{1pt}}
\put(710,966){\rule{1pt}{1pt}}
\put(703,997){\rule{1pt}{1pt}}
\put(710,1055){\rule{1pt}{1pt}}
\put(721,865){\rule{1pt}{1pt}}
\put(720,945){\rule{1pt}{1pt}}
\put(719,969){\rule{1pt}{1pt}}
\put(715,1037){\rule{1pt}{1pt}}
\put(726,851){\rule{1pt}{1pt}}
\put(728,977){\rule{1pt}{1pt}}
\put(732,1045){\rule{1pt}{1pt}}
\put(740,997){\rule{1pt}{1pt}}
\put(739,1009){\rule{1pt}{1pt}}
\put(744,1048){\rule{1pt}{1pt}}
\put(737,1056){\rule{1pt}{1pt}}
\put(749,1031){\rule{1pt}{1pt}}
\put(753,1069){\rule{1pt}{1pt}}
\put(748,1080){\rule{1pt}{1pt}}
\put(766,821){\rule{1pt}{1pt}}
\put(761,871){\rule{1pt}{1pt}}
\put(763,950){\rule{1pt}{1pt}}
\put(766,965){\rule{1pt}{1pt}}
\put(764,998){\rule{1pt}{1pt}}
\put(758,1012){\rule{1pt}{1pt}}
\put(766,1029){\rule{1pt}{1pt}}
\put(766,1081){\rule{1pt}{1pt}}
\put(773,942){\rule{1pt}{1pt}}
\put(776,1015){\rule{1pt}{1pt}}
\put(776,1047){\rule{1pt}{1pt}}
\put(787,802){\rule{1pt}{1pt}}
\put(788,827){\rule{1pt}{1pt}}
\put(784,923){\rule{1pt}{1pt}}
\put(786,961){\rule{1pt}{1pt}}
\put(785,1049){\rule{1pt}{1pt}}
\put(781,1082){\rule{1pt}{1pt}}
\put(794,829){\rule{1pt}{1pt}}
\put(797,963){\rule{1pt}{1pt}}
\put(796,1036){\rule{1pt}{1pt}}
\put(797,1066){\rule{1pt}{1pt}}
\put(793,1085){\rule{1pt}{1pt}}
\put(813,863){\rule{1pt}{1pt}}
\put(809,949){\rule{1pt}{1pt}}
\put(805,1030){\rule{1pt}{1pt}}
\put(808,1036){\rule{1pt}{1pt}}
\put(812,1060){\rule{1pt}{1pt}}
\put(804,1066){\rule{1pt}{1pt}}
\put(821,969){\rule{1pt}{1pt}}
\put(823,1030){\rule{1pt}{1pt}}
\put(821,1055){\rule{1pt}{1pt}}
\put(818,1094){\rule{1pt}{1pt}}
\put(830,917){\rule{1pt}{1pt}}
\put(829,943){\rule{1pt}{1pt}}
\put(832,1021){\rule{1pt}{1pt}}
\put(831,1045){\rule{1pt}{1pt}}
\put(829,1057){\rule{1pt}{1pt}}
\put(832,1068){\rule{1pt}{1pt}}
\put(846,879){\rule{1pt}{1pt}}
\put(846,1017){\rule{1pt}{1pt}}
\put(843,1051){\rule{1pt}{1pt}}
\put(841,1066){\rule{1pt}{1pt}}
\put(857,895){\rule{1pt}{1pt}}
\put(857,1085){\rule{1pt}{1pt}}
\put(854,1094){\rule{1pt}{1pt}}
\put(872,855){\rule{1pt}{1pt}}
\put(863,885){\rule{1pt}{1pt}}
\put(873,940){\rule{1pt}{1pt}}
\put(869,997){\rule{1pt}{1pt}}
\put(868,1006){\rule{1pt}{1pt}}
\put(870,1050){\rule{1pt}{1pt}}
\put(868,1096){\rule{1pt}{1pt}}
\put(863,1105){\rule{1pt}{1pt}}
\put(876,858){\rule{1pt}{1pt}}
\put(877,874){\rule{1pt}{1pt}}
\put(877,972){\rule{1pt}{1pt}}
\put(880,1066){\rule{1pt}{1pt}}
\put(891,861){\rule{1pt}{1pt}}
\put(895,870){\rule{1pt}{1pt}}
\put(889,899){\rule{1pt}{1pt}}
\put(888,955){\rule{1pt}{1pt}}
\put(895,1095){\rule{1pt}{1pt}}
\put(905,886){\rule{1pt}{1pt}}
\put(906,975){\rule{1pt}{1pt}}
\put(907,998){\rule{1pt}{1pt}}
\put(901,1026){\rule{1pt}{1pt}}
\put(904,1046){\rule{1pt}{1pt}}
\put(896,1089){\rule{1pt}{1pt}}
\put(912,906){\rule{1pt}{1pt}}
\put(910,999){\rule{1pt}{1pt}}
\put(916,1004){\rule{1pt}{1pt}}
\put(917,1061){\rule{1pt}{1pt}}
\put(911,1065){\rule{1pt}{1pt}}
\put(911,1083){\rule{1pt}{1pt}}
\put(909,1104){\rule{1pt}{1pt}}
\put(924,903){\rule{1pt}{1pt}}
\put(923,989){\rule{1pt}{1pt}}
\put(927,1037){\rule{1pt}{1pt}}
\put(924,1065){\rule{1pt}{1pt}}
\put(924,1087){\rule{1pt}{1pt}}
\put(932,904){\rule{1pt}{1pt}}
\put(932,951){\rule{1pt}{1pt}}
\put(940,989){\rule{1pt}{1pt}}
\put(933,1055){\rule{1pt}{1pt}}
\put(939,1072){\rule{1pt}{1pt}}
\put(933,1078){\rule{1pt}{1pt}}
\put(939,1092){\rule{1pt}{1pt}}
\put(944,1011){\rule{1pt}{1pt}}
\put(943,1027){\rule{1pt}{1pt}}
\put(946,1075){\rule{1pt}{1pt}}
\put(948,1089){\rule{1pt}{1pt}}
\put(965,886){\rule{1pt}{1pt}}
\put(959,902){\rule{1pt}{1pt}}
\put(964,974){\rule{1pt}{1pt}}
\put(956,984){\rule{1pt}{1pt}}
\put(956,1059){\rule{1pt}{1pt}}
\put(964,1105){\rule{1pt}{1pt}}
\put(957,1118){\rule{1pt}{1pt}}
\put(968,921){\rule{1pt}{1pt}}
\put(973,1031){\rule{1pt}{1pt}}
\put(969,1063){\rule{1pt}{1pt}}
\put(966,1077){\rule{1pt}{1pt}}
\put(988,952){\rule{1pt}{1pt}}
\put(977,972){\rule{1pt}{1pt}}
\put(981,1102){\rule{1pt}{1pt}}
\put(984,1100){\rule{1pt}{1pt}}
\put(984,1112){\rule{1pt}{1pt}}
\put(992,961){\rule{1pt}{1pt}}
\put(996,981){\rule{1pt}{1pt}}
\put(993,1017){\rule{1pt}{1pt}}
\put(996,1030){\rule{1pt}{1pt}}
\put(997,1077){\rule{1pt}{1pt}}
\put(990,1086){\rule{1pt}{1pt}}
\put(992,1115){\rule{1pt}{1pt}}
\put(1007,923){\rule{1pt}{1pt}}
\put(1000,977){\rule{1pt}{1pt}}
\put(1000,1039){\rule{1pt}{1pt}}
\put(1002,1094){\rule{1pt}{1pt}}
\put(1007,1118){\rule{1pt}{1pt}}
\put(1022,903){\rule{1pt}{1pt}}
\put(1023,965){\rule{1pt}{1pt}}
\put(1019,1080){\rule{1pt}{1pt}}
\put(1020,1093){\rule{1pt}{1pt}}
\put(1022,1112){\rule{1pt}{1pt}}
\put(1026,964){\rule{1pt}{1pt}}
\put(1028,1112){\rule{1pt}{1pt}}
\put(1025,1121){\rule{1pt}{1pt}}
\put(1039,1039){\rule{1pt}{1pt}}
\put(1042,1045){\rule{1pt}{1pt}}
\put(1039,1088){\rule{1pt}{1pt}}
\put(1038,1128){\rule{1pt}{1pt}}
\put(1049,1001){\rule{1pt}{1pt}}
\put(1067,929){\rule{1pt}{1pt}}
\put(1061,1029){\rule{1pt}{1pt}}
\put(1064,1126){\rule{1pt}{1pt}}
\put(1069,1059){\rule{1pt}{1pt}}
\put(1074,1096){\rule{1pt}{1pt}}
\put(1071,1106){\rule{1pt}{1pt}}
\put(1071,1117){\rule{1pt}{1pt}}
\put(1072,1126){\rule{1pt}{1pt}}
\put(1084,989){\rule{1pt}{1pt}}
\put(1082,1078){\rule{1pt}{1pt}}
\put(1086,1098){\rule{1pt}{1pt}}
\put(1089,1117){\rule{1pt}{1pt}}
\put(1092,1123){\rule{1pt}{1pt}}
\put(1094,1037){\rule{1pt}{1pt}}
\put(1097,1048){\rule{1pt}{1pt}}
\put(1104,1090){\rule{1pt}{1pt}}
\put(1102,1102){\rule{1pt}{1pt}}
\put(1096,1125){\rule{1pt}{1pt}}
\put(1113,1084){\rule{1pt}{1pt}}
\put(1115,1103){\rule{1pt}{1pt}}
\put(1111,1110){\rule{1pt}{1pt}}
\put(1110,1121){\rule{1pt}{1pt}}
\put(1115,1124){\rule{1pt}{1pt}}
\put(1109,1137){\rule{1pt}{1pt}}
\put(1117,1024){\rule{1pt}{1pt}}
\put(1122,1047){\rule{1pt}{1pt}}
\put(1119,1061){\rule{1pt}{1pt}}
\put(1126,1067){\rule{1pt}{1pt}}
\put(1121,1092){\rule{1pt}{1pt}}
\put(1123,1099){\rule{1pt}{1pt}}
\put(1126,1118){\rule{1pt}{1pt}}
\put(1119,1121){\rule{1pt}{1pt}}
\put(1134,1008){\rule{1pt}{1pt}}
\put(1137,1048){\rule{1pt}{1pt}}
\put(1137,1093){\rule{1pt}{1pt}}
\put(1136,1111){\rule{1pt}{1pt}}
\put(1129,1119){\rule{1pt}{1pt}}
\put(1127,1122){\rule{1pt}{1pt}}
\put(1138,1134){\rule{1pt}{1pt}}
\put(1142,1033){\rule{1pt}{1pt}}
\put(1140,1044){\rule{1pt}{1pt}}
\put(1144,1082){\rule{1pt}{1pt}}
\put(1147,1101){\rule{1pt}{1pt}}
\put(1147,1139){\rule{1pt}{1pt}}
\put(1149,1132){\rule{1pt}{1pt}}
\put(1161,1021){\rule{1pt}{1pt}}
\put(1158,1096){\rule{1pt}{1pt}}
\put(1159,1120){\rule{1pt}{1pt}}
\put(1161,1134){\rule{1pt}{1pt}}
\put(1165,1003){\rule{1pt}{1pt}}
\put(1163,1047){\rule{1pt}{1pt}}
\put(1168,1070){\rule{1pt}{1pt}}
\put(1167,1131){\rule{1pt}{1pt}}
\put(1164,1135){\rule{1pt}{1pt}}
\put(1166,1151){\rule{1pt}{1pt}}
\put(1179,1013){\rule{1pt}{1pt}}
\put(1182,1056){\rule{1pt}{1pt}}
\put(1184,1108){\rule{1pt}{1pt}}
\put(1181,1119){\rule{1pt}{1pt}}
\put(1178,1141){\rule{1pt}{1pt}}
\put(1187,1113){\rule{1pt}{1pt}}
\put(1191,1128){\rule{1pt}{1pt}}
\put(1194,1131){\rule{1pt}{1pt}}
\put(1193,1149){\rule{1pt}{1pt}}
\put(1205,1028){\rule{1pt}{1pt}}
\put(1202,1052){\rule{1pt}{1pt}}
\put(1198,1063){\rule{1pt}{1pt}}
\put(1200,1069){\rule{1pt}{1pt}}
\put(1203,1088){\rule{1pt}{1pt}}
\put(1200,1104){\rule{1pt}{1pt}}
\put(1197,1135){\rule{1pt}{1pt}}
\put(1206,1142){\rule{1pt}{1pt}}
\put(1214,1030){\rule{1pt}{1pt}}
\put(1212,1074){\rule{1pt}{1pt}}
\put(1215,1098){\rule{1pt}{1pt}}
\put(1213,1124){\rule{1pt}{1pt}}
\put(1216,1134){\rule{1pt}{1pt}}
\put(1212,1136){\rule{1pt}{1pt}}
\put(1214,1146){\rule{1pt}{1pt}}
\put(1209,1160){\rule{1pt}{1pt}}
\put(1229,1037){\rule{1pt}{1pt}}
\put(1223,1086){\rule{1pt}{1pt}}
\put(1220,1137){\rule{1pt}{1pt}}
\put(1222,1142){\rule{1pt}{1pt}}
\put(1229,1152){\rule{1pt}{1pt}}
\put(1224,1156){\rule{1pt}{1pt}}
\put(1231,1095){\rule{1pt}{1pt}}
\put(1238,1112){\rule{1pt}{1pt}}
\put(1232,1161){\rule{1pt}{1pt}}
\put(1237,1160){\rule{1pt}{1pt}}
\put(1251,1055){\rule{1pt}{1pt}}
\put(1248,1078){\rule{1pt}{1pt}}
\put(1243,1094){\rule{1pt}{1pt}}
\put(1252,1108){\rule{1pt}{1pt}}
\put(1254,1127){\rule{1pt}{1pt}}
\put(1253,1134){\rule{1pt}{1pt}}
\put(1250,1150){\rule{1pt}{1pt}}
\put(1250,1145){\rule{1pt}{1pt}}
\put(1249,1156){\rule{1pt}{1pt}}
\put(1260,1037){\rule{1pt}{1pt}}
\put(1264,1090){\rule{1pt}{1pt}}
\put(1264,1105){\rule{1pt}{1pt}}
\put(1263,1108){\rule{1pt}{1pt}}
\put(1255,1131){\rule{1pt}{1pt}}
\put(1261,1142){\rule{1pt}{1pt}}
\put(1262,1160){\rule{1pt}{1pt}}
\put(1271,1050){\rule{1pt}{1pt}}
\put(1272,1097){\rule{1pt}{1pt}}
\put(1270,1121){\rule{1pt}{1pt}}
\put(1266,1136){\rule{1pt}{1pt}}
\put(1275,1147){\rule{1pt}{1pt}}
\put(1271,1153){\rule{1pt}{1pt}}
\put(1267,1172){\rule{1pt}{1pt}}
\put(1277,1087){\rule{1pt}{1pt}}
\put(1282,1099){\rule{1pt}{1pt}}
\put(1286,1129){\rule{1pt}{1pt}}
\put(1282,1139){\rule{1pt}{1pt}}
\put(1278,1145){\rule{1pt}{1pt}}
\put(1280,1162){\rule{1pt}{1pt}}
\put(1294,1111){\rule{1pt}{1pt}}
\put(1294,1134){\rule{1pt}{1pt}}
\put(1295,1143){\rule{1pt}{1pt}}
\put(1295,1151){\rule{1pt}{1pt}}
\put(1292,1152){\rule{1pt}{1pt}}
\put(1300,1166){\rule{1pt}{1pt}}
\put(1291,1168){\rule{1pt}{1pt}}
\put(1303,1066){\rule{1pt}{1pt}}
\put(1306,1121){\rule{1pt}{1pt}}
\put(1305,1161){\rule{1pt}{1pt}}
\put(1310,1151){\rule{1pt}{1pt}}
\put(1307,1172){\rule{1pt}{1pt}}
\put(1306,1166){\rule{1pt}{1pt}}
\put(1304,1167){\rule{1pt}{1pt}}
\put(1318,1078){\rule{1pt}{1pt}}
\put(1313,1101){\rule{1pt}{1pt}}
\put(1318,1157){\rule{1pt}{1pt}}
\put(1314,1164){\rule{1pt}{1pt}}
\put(1315,1162){\rule{1pt}{1pt}}
\put(1328,1095){\rule{1pt}{1pt}}
\put(1328,1107){\rule{1pt}{1pt}}
\put(1328,1112){\rule{1pt}{1pt}}
\put(1333,1137){\rule{1pt}{1pt}}
\put(1327,1142){\rule{1pt}{1pt}}
\put(1324,1161){\rule{1pt}{1pt}}
\put(1326,1163){\rule{1pt}{1pt}}
\put(1334,1168){\rule{1pt}{1pt}}
\put(1346,1117){\rule{1pt}{1pt}}
\put(1340,1127){\rule{1pt}{1pt}}
\put(1339,1153){\rule{1pt}{1pt}}
\put(1340,1159){\rule{1pt}{1pt}}
\put(1343,1166){\rule{1pt}{1pt}}
\put(1343,1178){\rule{1pt}{1pt}}
\put(1339,1178){\rule{1pt}{1pt}}
\put(1356,1148){\rule{1pt}{1pt}}
\put(1354,1154){\rule{1pt}{1pt}}
\put(1354,1168){\rule{1pt}{1pt}}
\put(1358,1170){\rule{1pt}{1pt}}
\put(1351,1172){\rule{1pt}{1pt}}
\put(1369,1108){\rule{1pt}{1pt}}
\put(1361,1140){\rule{1pt}{1pt}}
\put(1358,1150){\rule{1pt}{1pt}}
\put(1360,1171){\rule{1pt}{1pt}}
\put(1361,1167){\rule{1pt}{1pt}}
\put(1362,1177){\rule{1pt}{1pt}}
\put(1365,1179){\rule{1pt}{1pt}}
\put(1370,1157){\rule{1pt}{1pt}}
\put(1372,1171){\rule{1pt}{1pt}}
\put(1371,1164){\rule{1pt}{1pt}}
\put(1380,1173){\rule{1pt}{1pt}}
\put(1378,1176){\rule{1pt}{1pt}}
\put(1384,1131){\rule{1pt}{1pt}}
\put(1385,1143){\rule{1pt}{1pt}}
\put(1389,1154){\rule{1pt}{1pt}}
\put(1383,1171){\rule{1pt}{1pt}}
\put(1390,1181){\rule{1pt}{1pt}}
\put(1391,1175){\rule{1pt}{1pt}}
\put(1385,1174){\rule{1pt}{1pt}}
\put(1392,1181){\rule{1pt}{1pt}}
\put(1387,1193){\rule{1pt}{1pt}}
\put(1400,1138){\rule{1pt}{1pt}}
\put(1403,1146){\rule{1pt}{1pt}}
\put(1402,1158){\rule{1pt}{1pt}}
\put(1394,1170){\rule{1pt}{1pt}}
\put(1398,1163){\rule{1pt}{1pt}}
\put(1394,1178){\rule{1pt}{1pt}}
\put(1400,1181){\rule{1pt}{1pt}}
\put(1400,1174){\rule{1pt}{1pt}}
\put(1401,1183){\rule{1pt}{1pt}}
\put(1397,1187){\rule{1pt}{1pt}}
\put(1412,1147){\rule{1pt}{1pt}}
\put(1405,1170){\rule{1pt}{1pt}}
\put(1407,1175){\rule{1pt}{1pt}}
\put(1406,1175){\rule{1pt}{1pt}}
\put(1407,1188){\rule{1pt}{1pt}}
\put(1412,1192){\rule{1pt}{1pt}}
\put(1406,1187){\rule{1pt}{1pt}}
\put(1415,1185){\rule{1pt}{1pt}}
\put(1419,1166){\rule{1pt}{1pt}}
\put(1425,1182){\rule{1pt}{1pt}}
\put(1417,1174){\rule{1pt}{1pt}}
\put(1422,1187){\rule{1pt}{1pt}}
\put(1420,1189){\rule{1pt}{1pt}}
\put(1423,1185){\rule{1pt}{1pt}}
\put(1426,1184){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,662){\usebox{\plotpoint}}
\put(264,662){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(270,663){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(276,664){\usebox{\plotpoint}}
\put(280,665){\usebox{\plotpoint}}
\put(284,666){\usebox{\plotpoint}}
\put(288,667){\usebox{\plotpoint}}
\put(292,668){\usebox{\plotpoint}}
\put(296,669){\usebox{\plotpoint}}
\put(300,670){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(305,671){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(311,672){\usebox{\plotpoint}}
\put(315,673){\usebox{\plotpoint}}
\put(319,674){\usebox{\plotpoint}}
\put(323,675){\usebox{\plotpoint}}
\put(327,676){\usebox{\plotpoint}}
\put(331,677){\usebox{\plotpoint}}
\put(335,678){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(341,679){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(347,680){\usebox{\plotpoint}}
\put(351,681){\usebox{\plotpoint}}
\put(355,682){\usebox{\plotpoint}}
\put(359,683){\usebox{\plotpoint}}
\put(363,684){\usebox{\plotpoint}}
\put(367,685){\usebox{\plotpoint}}
\put(371,686){\usebox{\plotpoint}}
\put(374,687){\usebox{\plotpoint}}
\put(378,688){\usebox{\plotpoint}}
\put(381,689){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(388,690){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(394,691){\usebox{\plotpoint}}
\put(398,692){\usebox{\plotpoint}}
\put(402,693){\usebox{\plotpoint}}
\put(406,694){\usebox{\plotpoint}}
\put(410,695){\usebox{\plotpoint}}
\put(414,696){\usebox{\plotpoint}}
\put(418,697){\usebox{\plotpoint}}
\put(422,698){\usebox{\plotpoint}}
\put(426,699){\usebox{\plotpoint}}
\put(430,700){\usebox{\plotpoint}}
\put(434,701){\usebox{\plotpoint}}
\put(438,702){\usebox{\plotpoint}}
\put(442,703){\usebox{\plotpoint}}
\put(445,704){\usebox{\plotpoint}}
\put(449,705){\usebox{\plotpoint}}
\put(452,706){\usebox{\plotpoint}}
\put(457,707){\usebox{\plotpoint}}
\put(461,708){\usebox{\plotpoint}}
\put(465,709){\usebox{\plotpoint}}
\put(469,710){\usebox{\plotpoint}}
\put(473,711){\usebox{\plotpoint}}
\put(477,712){\usebox{\plotpoint}}
\put(481,713){\usebox{\plotpoint}}
\put(485,714){\usebox{\plotpoint}}
\put(489,715){\usebox{\plotpoint}}
\put(493,716){\usebox{\plotpoint}}
\put(497,717){\usebox{\plotpoint}}
\put(501,718){\usebox{\plotpoint}}
\put(504,719){\usebox{\plotpoint}}
\put(507,720){\usebox{\plotpoint}}
\put(510,721){\usebox{\plotpoint}}
\put(513,722){\usebox{\plotpoint}}
\put(516,723){\usebox{\plotpoint}}
\put(520,724){\usebox{\plotpoint}}
\put(524,725){\usebox{\plotpoint}}
\put(528,726){\usebox{\plotpoint}}
\put(532,727){\usebox{\plotpoint}}
\put(536,728){\usebox{\plotpoint}}
\put(540,729){\usebox{\plotpoint}}
\put(544,730){\usebox{\plotpoint}}
\put(548,731){\usebox{\plotpoint}}
\put(551,732){\usebox{\plotpoint}}
\put(554,733){\usebox{\plotpoint}}
\put(557,734){\usebox{\plotpoint}}
\put(560,735){\usebox{\plotpoint}}
\put(564,736){\usebox{\plotpoint}}
\put(568,737){\usebox{\plotpoint}}
\put(572,738){\usebox{\plotpoint}}
\put(576,739){\usebox{\plotpoint}}
\put(580,740){\usebox{\plotpoint}}
\put(584,741){\usebox{\plotpoint}}
\put(586,742){\usebox{\plotpoint}}
\put(589,743){\usebox{\plotpoint}}
\put(592,744){\usebox{\plotpoint}}
\put(595,745){\usebox{\plotpoint}}
\put(599,746){\usebox{\plotpoint}}
\put(603,747){\usebox{\plotpoint}}
\put(607,748){\usebox{\plotpoint}}
\put(610,749){\usebox{\plotpoint}}
\put(613,750){\usebox{\plotpoint}}
\put(616,751){\usebox{\plotpoint}}
\put(619,752){\usebox{\plotpoint}}
\put(623,753){\usebox{\plotpoint}}
\put(627,754){\usebox{\plotpoint}}
\put(631,755){\usebox{\plotpoint}}
\put(634,756){\usebox{\plotpoint}}
\put(637,757){\usebox{\plotpoint}}
\put(640,758){\usebox{\plotpoint}}
\put(643,759){\usebox{\plotpoint}}
\put(646,760){\usebox{\plotpoint}}
\put(649,761){\usebox{\plotpoint}}
\put(652,762){\usebox{\plotpoint}}
\put(655,763){\usebox{\plotpoint}}
\put(659,764){\usebox{\plotpoint}}
\put(663,765){\usebox{\plotpoint}}
\put(667,766){\usebox{\plotpoint}}
\put(669,767){\usebox{\plotpoint}}
\put(672,768){\usebox{\plotpoint}}
\put(675,769){\usebox{\plotpoint}}
\put(678,770){\usebox{\plotpoint}}
\put(681,771){\usebox{\plotpoint}}
\put(684,772){\usebox{\plotpoint}}
\put(687,773){\usebox{\plotpoint}}
\put(690,774){\usebox{\plotpoint}}
\put(693,775){\usebox{\plotpoint}}
\put(696,776){\usebox{\plotpoint}}
\put(699,777){\usebox{\plotpoint}}
\put(702,778){\usebox{\plotpoint}}
\put(706,779){\usebox{\plotpoint}}
\put(710,780){\usebox{\plotpoint}}
\put(714,781){\usebox{\plotpoint}}
\put(717,782){\usebox{\plotpoint}}
\put(720,783){\usebox{\plotpoint}}
\put(723,784){\usebox{\plotpoint}}
\put(726,785){\usebox{\plotpoint}}
\put(729,786){\usebox{\plotpoint}}
\put(732,787){\usebox{\plotpoint}}
\put(735,788){\usebox{\plotpoint}}
\put(738,789){\usebox{\plotpoint}}
\put(740,790){\usebox{\plotpoint}}
\put(743,791){\usebox{\plotpoint}}
\put(746,792){\usebox{\plotpoint}}
\put(749,793){\usebox{\plotpoint}}
\put(752,794){\usebox{\plotpoint}}
\put(755,795){\usebox{\plotpoint}}
\put(758,796){\usebox{\plotpoint}}
\put(761,797){\usebox{\plotpoint}}
\put(763,798){\usebox{\plotpoint}}
\put(765,799){\usebox{\plotpoint}}
\put(768,800){\usebox{\plotpoint}}
\put(770,801){\usebox{\plotpoint}}
\put(773,802){\usebox{\plotpoint}}
\put(776,803){\usebox{\plotpoint}}
\put(779,804){\usebox{\plotpoint}}
\put(782,805){\usebox{\plotpoint}}
\put(785,806){\usebox{\plotpoint}}
\put(788,807){\usebox{\plotpoint}}
\put(791,808){\usebox{\plotpoint}}
\put(794,809){\usebox{\plotpoint}}
\put(797,810){\usebox{\plotpoint}}
\put(800,811){\usebox{\plotpoint}}
\put(803,812){\usebox{\plotpoint}}
\put(806,813){\usebox{\plotpoint}}
\put(809,814){\usebox{\plotpoint}}
\put(811,815){\usebox{\plotpoint}}
\put(813,816){\usebox{\plotpoint}}
\put(815,817){\usebox{\plotpoint}}
\put(817,818){\usebox{\plotpoint}}
\put(820,819){\usebox{\plotpoint}}
\put(823,820){\usebox{\plotpoint}}
\put(826,821){\usebox{\plotpoint}}
\put(829,822){\usebox{\plotpoint}}
\put(832,823){\usebox{\plotpoint}}
\put(835,824){\usebox{\plotpoint}}
\put(838,825){\usebox{\plotpoint}}
\put(841,826){\usebox{\plotpoint}}
\put(844,827){\usebox{\plotpoint}}
\put(846,828){\usebox{\plotpoint}}
\put(848,829){\usebox{\plotpoint}}
\put(851,830){\usebox{\plotpoint}}
\put(853,831){\usebox{\plotpoint}}
\put(856,832){\usebox{\plotpoint}}
\put(858,833){\usebox{\plotpoint}}
\put(860,834){\usebox{\plotpoint}}
\put(863,835){\usebox{\plotpoint}}
\put(865,836){\usebox{\plotpoint}}
\put(868,837){\usebox{\plotpoint}}
\put(871,838){\usebox{\plotpoint}}
\put(874,839){\usebox{\plotpoint}}
\put(877,840){\usebox{\plotpoint}}
\put(880,841){\usebox{\plotpoint}}
\put(882,842){\usebox{\plotpoint}}
\put(884,843){\usebox{\plotpoint}}
\put(886,844){\usebox{\plotpoint}}
\put(888,845){\usebox{\plotpoint}}
\put(891,846){\usebox{\plotpoint}}
\put(893,847){\usebox{\plotpoint}}
\put(895,848){\usebox{\plotpoint}}
\put(898,849){\usebox{\plotpoint}}
\put(900,850){\usebox{\plotpoint}}
\put(903,851){\usebox{\plotpoint}}
\put(905,852){\usebox{\plotpoint}}
\put(907,853){\usebox{\plotpoint}}
\put(910,854){\usebox{\plotpoint}}
\put(912,855){\usebox{\plotpoint}}
\put(915,856){\usebox{\plotpoint}}
\put(918,857){\usebox{\plotpoint}}
\put(921,858){\usebox{\plotpoint}}
\put(924,859){\usebox{\plotpoint}}
\put(927,860){\usebox{\plotpoint}}
\put(929,861){\usebox{\plotpoint}}
\put(931,862){\usebox{\plotpoint}}
\put(934,863){\usebox{\plotpoint}}
\put(936,864){\usebox{\plotpoint}}
\put(939,865){\usebox{\plotpoint}}
\put(941,866){\usebox{\plotpoint}}
\put(943,867){\usebox{\plotpoint}}
\put(946,868){\usebox{\plotpoint}}
\put(948,869){\usebox{\plotpoint}}
\put(951,870){\usebox{\plotpoint}}
\put(952,871){\usebox{\plotpoint}}
\put(954,872){\usebox{\plotpoint}}
\put(956,873){\usebox{\plotpoint}}
\put(958,874){\usebox{\plotpoint}}
\put(960,875){\usebox{\plotpoint}}
\put(961,876){\usebox{\plotpoint}}
\put(964,877){\usebox{\plotpoint}}
\put(966,878){\usebox{\plotpoint}}
\put(969,879){\usebox{\plotpoint}}
\put(971,880){\usebox{\plotpoint}}
\put(974,881){\usebox{\plotpoint}}
\put(976,882){\usebox{\plotpoint}}
\put(978,883){\usebox{\plotpoint}}
\put(981,884){\usebox{\plotpoint}}
\put(983,885){\usebox{\plotpoint}}
\put(986,886){\usebox{\plotpoint}}
\put(988,887){\usebox{\plotpoint}}
\put(990,888){\usebox{\plotpoint}}
\put(993,889){\usebox{\plotpoint}}
\put(995,890){\usebox{\plotpoint}}
\put(998,891){\usebox{\plotpoint}}
\put(1000,892){\usebox{\plotpoint}}
\put(1002,893){\usebox{\plotpoint}}
\put(1004,894){\usebox{\plotpoint}}
\put(1006,895){\usebox{\plotpoint}}
\put(1008,896){\usebox{\plotpoint}}
\put(1010,897){\usebox{\plotpoint}}
\put(1012,898){\usebox{\plotpoint}}
\put(1014,899){\usebox{\plotpoint}}
\put(1017,900){\usebox{\plotpoint}}
\put(1019,901){\usebox{\plotpoint}}
\put(1022,902){\usebox{\plotpoint}}
\put(1023,903){\usebox{\plotpoint}}
\put(1025,904){\usebox{\plotpoint}}
\put(1027,905){\usebox{\plotpoint}}
\put(1029,906){\usebox{\plotpoint}}
\put(1031,907){\usebox{\plotpoint}}
\put(1033,908){\usebox{\plotpoint}}
\put(1035,909){\usebox{\plotpoint}}
\put(1037,910){\usebox{\plotpoint}}
\put(1039,911){\usebox{\plotpoint}}
\put(1041,912){\usebox{\plotpoint}}
\put(1043,913){\usebox{\plotpoint}}
\put(1045,914){\usebox{\plotpoint}}
\put(1047,915){\usebox{\plotpoint}}
\put(1049,916){\usebox{\plotpoint}}
\put(1052,917){\usebox{\plotpoint}}
\put(1054,918){\usebox{\plotpoint}}
\put(1057,919){\usebox{\plotpoint}}
\put(1059,920){\usebox{\plotpoint}}
\put(1061,921){\usebox{\plotpoint}}
\put(1063,922){\usebox{\plotpoint}}
\put(1065,923){\usebox{\plotpoint}}
\put(1067,924){\usebox{\plotpoint}}
\put(1069,925){\usebox{\plotpoint}}
\put(1071,926){\usebox{\plotpoint}}
\put(1073,927){\usebox{\plotpoint}}
\put(1075,928){\usebox{\plotpoint}}
\put(1077,929){\usebox{\plotpoint}}
\put(1079,930){\usebox{\plotpoint}}
\put(1081,931){\usebox{\plotpoint}}
\put(1083,932){\usebox{\plotpoint}}
\put(1085,933){\usebox{\plotpoint}}
\put(1087,934){\usebox{\plotpoint}}
\put(1089,935){\usebox{\plotpoint}}
\put(1091,936){\usebox{\plotpoint}}
\put(1093,937){\usebox{\plotpoint}}
\put(1095,938){\usebox{\plotpoint}}
\put(1097,939){\usebox{\plotpoint}}
\put(1099,940){\usebox{\plotpoint}}
\put(1101,941){\usebox{\plotpoint}}
\put(1103,942){\usebox{\plotpoint}}
\put(1105,943){\usebox{\plotpoint}}
\put(1106,944){\usebox{\plotpoint}}
\put(1108,945){\usebox{\plotpoint}}
\put(1109,946){\usebox{\plotpoint}}
\put(1111,947){\usebox{\plotpoint}}
\put(1112,948){\usebox{\plotpoint}}
\put(1114,949){\usebox{\plotpoint}}
\put(1115,950){\usebox{\plotpoint}}
\put(1118,951){\usebox{\plotpoint}}
\put(1120,952){\usebox{\plotpoint}}
\put(1122,953){\usebox{\plotpoint}}
\put(1124,954){\usebox{\plotpoint}}
\put(1126,955){\usebox{\plotpoint}}
\put(1128,956){\usebox{\plotpoint}}
\put(1130,957){\usebox{\plotpoint}}
\put(1132,958){\usebox{\plotpoint}}
\put(1134,959){\usebox{\plotpoint}}
\put(1136,960){\usebox{\plotpoint}}
\put(1138,961){\usebox{\plotpoint}}
\put(1140,962){\usebox{\plotpoint}}
\put(1141,963){\usebox{\plotpoint}}
\put(1143,964){\usebox{\plotpoint}}
\put(1145,965){\usebox{\plotpoint}}
\put(1146,966){\usebox{\plotpoint}}
\put(1148,967){\usebox{\plotpoint}}
\put(1150,968){\usebox{\plotpoint}}
\put(1151,969){\usebox{\plotpoint}}
\put(1153,970){\usebox{\plotpoint}}
\put(1155,971){\usebox{\plotpoint}}
\put(1157,972){\usebox{\plotpoint}}
\put(1158,973){\usebox{\plotpoint}}
\put(1160,974){\usebox{\plotpoint}}
\put(1162,975){\usebox{\plotpoint}}
\put(1163,976){\usebox{\plotpoint}}
\put(1166,977){\usebox{\plotpoint}}
\put(1168,978){\usebox{\plotpoint}}
\put(1170,979){\usebox{\plotpoint}}
\put(1172,980){\usebox{\plotpoint}}
\put(1174,981){\usebox{\plotpoint}}
\put(1176,982){\usebox{\plotpoint}}
\put(1177,983){\usebox{\plotpoint}}
\put(1179,984){\usebox{\plotpoint}}
\put(1180,985){\usebox{\plotpoint}}
\put(1182,986){\usebox{\plotpoint}}
\put(1183,987){\usebox{\plotpoint}}
\put(1185,988){\usebox{\plotpoint}}
\put(1186,989){\usebox{\plotpoint}}
\put(1188,990){\usebox{\plotpoint}}
\put(1190,991){\usebox{\plotpoint}}
\put(1192,992){\usebox{\plotpoint}}
\put(1193,993){\usebox{\plotpoint}}
\put(1195,994){\usebox{\plotpoint}}
\put(1197,995){\usebox{\plotpoint}}
\put(1198,996){\usebox{\plotpoint}}
\put(1200,997){\usebox{\plotpoint}}
\put(1202,998){\usebox{\plotpoint}}
\put(1204,999){\usebox{\plotpoint}}
\put(1205,1000){\usebox{\plotpoint}}
\put(1207,1001){\usebox{\plotpoint}}
\put(1209,1002){\usebox{\plotpoint}}
\put(1210,1003){\usebox{\plotpoint}}
\put(1212,1004){\usebox{\plotpoint}}
\put(1214,1005){\usebox{\plotpoint}}
\put(1215,1006){\usebox{\plotpoint}}
\put(1217,1007){\usebox{\plotpoint}}
\put(1218,1008){\usebox{\plotpoint}}
\put(1220,1009){\usebox{\plotpoint}}
\put(1221,1010){\usebox{\plotpoint}}
\put(1223,1011){\usebox{\plotpoint}}
\put(1224,1012){\usebox{\plotpoint}}
\put(1226,1013){\usebox{\plotpoint}}
\put(1228,1014){\usebox{\plotpoint}}
\put(1229,1015){\usebox{\plotpoint}}
\put(1231,1016){\usebox{\plotpoint}}
\put(1233,1017){\usebox{\plotpoint}}
\put(1234,1018){\usebox{\plotpoint}}
\put(1236,1019){\usebox{\plotpoint}}
\put(1238,1020){\usebox{\plotpoint}}
\put(1240,1021){\usebox{\plotpoint}}
\put(1241,1022){\usebox{\plotpoint}}
\put(1243,1023){\usebox{\plotpoint}}
\put(1245,1024){\usebox{\plotpoint}}
\put(1246,1025){\usebox{\plotpoint}}
\put(1248,1026){\usebox{\plotpoint}}
\put(1249,1027){\usebox{\plotpoint}}
\put(1251,1028){\usebox{\plotpoint}}
\put(1252,1029){\usebox{\plotpoint}}
\put(1253,1030){\usebox{\plotpoint}}
\put(1255,1031){\usebox{\plotpoint}}
\put(1256,1032){\usebox{\plotpoint}}
\put(1258,1033){\usebox{\plotpoint}}
\put(1259,1034){\usebox{\plotpoint}}
\put(1261,1035){\usebox{\plotpoint}}
\put(1262,1036){\usebox{\plotpoint}}
\put(1264,1037){\usebox{\plotpoint}}
\put(1265,1038){\usebox{\plotpoint}}
\put(1267,1039){\usebox{\plotpoint}}
\put(1268,1040){\usebox{\plotpoint}}
\put(1270,1041){\usebox{\plotpoint}}
\put(1271,1042){\usebox{\plotpoint}}
\put(1273,1043){\usebox{\plotpoint}}
\put(1274,1044){\usebox{\plotpoint}}
\put(1276,1045){\usebox{\plotpoint}}
\put(1277,1046){\usebox{\plotpoint}}
\put(1279,1047){\usebox{\plotpoint}}
\put(1280,1048){\usebox{\plotpoint}}
\put(1282,1049){\usebox{\plotpoint}}
\put(1283,1050){\usebox{\plotpoint}}
\put(1285,1051){\usebox{\plotpoint}}
\put(1286,1052){\usebox{\plotpoint}}
\put(1288,1053){\usebox{\plotpoint}}
\put(1289,1054){\usebox{\plotpoint}}
\put(1291,1055){\usebox{\plotpoint}}
\put(1292,1056){\usebox{\plotpoint}}
\put(1294,1057){\usebox{\plotpoint}}
\put(1295,1058){\usebox{\plotpoint}}
\put(1297,1059){\usebox{\plotpoint}}
\put(1298,1060){\usebox{\plotpoint}}
\put(1300,1061){\usebox{\plotpoint}}
\put(1301,1062){\usebox{\plotpoint}}
\put(1303,1063){\usebox{\plotpoint}}
\put(1304,1064){\usebox{\plotpoint}}
\put(1306,1065){\usebox{\plotpoint}}
\put(1307,1066){\usebox{\plotpoint}}
\put(1309,1067){\usebox{\plotpoint}}
\put(1310,1068){\usebox{\plotpoint}}
\put(1312,1069){\usebox{\plotpoint}}
\put(1313,1070){\usebox{\plotpoint}}
\put(1315,1071){\usebox{\plotpoint}}
\put(1316,1072){\usebox{\plotpoint}}
\put(1318,1073){\usebox{\plotpoint}}
\put(1319,1074){\usebox{\plotpoint}}
\put(1320,1075){\usebox{\plotpoint}}
\put(1321,1076){\usebox{\plotpoint}}
\put(1322,1077){\usebox{\plotpoint}}
\put(1324,1078){\usebox{\plotpoint}}
\put(1325,1079){\usebox{\plotpoint}}
\put(1326,1080){\usebox{\plotpoint}}
\put(1327,1081){\usebox{\plotpoint}}
\put(1328,1082){\usebox{\plotpoint}}
\put(1330,1083){\usebox{\plotpoint}}
\put(1332,1084){\usebox{\plotpoint}}
\put(1333,1085){\usebox{\plotpoint}}
\put(1335,1086){\usebox{\plotpoint}}
\put(1336,1087){\usebox{\plotpoint}}
\put(1338,1088){\usebox{\plotpoint}}
\put(1339,1089){\usebox{\plotpoint}}
\put(1341,1090){\usebox{\plotpoint}}
\put(1342,1091){\usebox{\plotpoint}}
\put(1343,1092){\usebox{\plotpoint}}
\put(1345,1093){\usebox{\plotpoint}}
\put(1346,1094){\usebox{\plotpoint}}
\put(1347,1095){\usebox{\plotpoint}}
\put(1349,1096){\usebox{\plotpoint}}
\put(1350,1097){\usebox{\plotpoint}}
\put(1351,1098){\usebox{\plotpoint}}
\put(1353,1099){\usebox{\plotpoint}}
\put(1354,1100){\usebox{\plotpoint}}
\put(1355,1101){\usebox{\plotpoint}}
\put(1357,1102){\usebox{\plotpoint}}
\put(1358,1103){\usebox{\plotpoint}}
\put(1359,1104){\usebox{\plotpoint}}
\put(1361,1105){\usebox{\plotpoint}}
\put(1362,1106){\usebox{\plotpoint}}
\put(1363,1107){\usebox{\plotpoint}}
\put(1365,1108){\usebox{\plotpoint}}
\put(1366,1109){\usebox{\plotpoint}}
\put(1367,1110){\usebox{\plotpoint}}
\put(1369,1111){\usebox{\plotpoint}}
\put(1370,1112){\usebox{\plotpoint}}
\put(1371,1113){\usebox{\plotpoint}}
\put(1373,1114){\usebox{\plotpoint}}
\put(1374,1115){\usebox{\plotpoint}}
\put(1375,1116){\usebox{\plotpoint}}
\put(1377,1117){\usebox{\plotpoint}}
\put(1378,1118){\usebox{\plotpoint}}
\put(1379,1119){\usebox{\plotpoint}}
\put(1381,1120){\usebox{\plotpoint}}
\put(1382,1121){\usebox{\plotpoint}}
\put(1383,1122){\usebox{\plotpoint}}
\put(1385,1123){\usebox{\plotpoint}}
\put(1386,1124){\usebox{\plotpoint}}
\put(1387,1125){\usebox{\plotpoint}}
\put(1389,1126){\usebox{\plotpoint}}
\put(1390,1127){\usebox{\plotpoint}}
\put(1391,1128){\usebox{\plotpoint}}
\put(1392,1129){\usebox{\plotpoint}}
\put(1393,1130){\usebox{\plotpoint}}
\put(1394,1131){\usebox{\plotpoint}}
\put(1395,1132){\usebox{\plotpoint}}
\put(1396,1133){\usebox{\plotpoint}}
\put(1397,1134){\usebox{\plotpoint}}
\put(1398,1135){\usebox{\plotpoint}}
\put(1399,1136){\usebox{\plotpoint}}
\put(1401,1137){\usebox{\plotpoint}}
\put(1402,1138){\usebox{\plotpoint}}
\put(1403,1139){\usebox{\plotpoint}}
\put(1404,1140){\usebox{\plotpoint}}
\put(1405,1141){\usebox{\plotpoint}}
\put(1407,1142){\usebox{\plotpoint}}
\put(1408,1143){\usebox{\plotpoint}}
\put(1409,1144){\usebox{\plotpoint}}
\put(1410,1145){\usebox{\plotpoint}}
\put(1411,1146){\usebox{\plotpoint}}
\put(1413,1147){\usebox{\plotpoint}}
\put(1414,1148){\usebox{\plotpoint}}
\put(1416,1149){\usebox{\plotpoint}}
\put(1417,1150){\usebox{\plotpoint}}
\put(1418,1151){\usebox{\plotpoint}}
\put(1420,1152){\usebox{\plotpoint}}
\put(1421,1153){\usebox{\plotpoint}}
\put(1422,1154){\usebox{\plotpoint}}
\put(1424,1155){\usebox{\plotpoint}}
\put(1425,1156){\usebox{\plotpoint}}
\put(1426,1157){\usebox{\plotpoint}}
\put(1427,1158){\usebox{\plotpoint}}
\put(1428,1159){\usebox{\plotpoint}}
\put(1429,1160){\usebox{\plotpoint}}
\put(1430,1161){\usebox{\plotpoint}}
\put(1431,1162){\usebox{\plotpoint}}
\put(1432,1163){\usebox{\plotpoint}}
\put(1433,1164){\usebox{\plotpoint}}
\put(1434,1165){\usebox{\plotpoint}}
\put(264,1016){\usebox{\plotpoint}}
\put(264,1016){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(270,1017){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(276,1018){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(288,1019){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(294,1020){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(300,1021){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(311,1022){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(317,1023){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(323,1024){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(335,1025){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(341,1026){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(347,1027){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(359,1028){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(365,1029){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(371,1030){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(382,1031){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(388,1032){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(394,1033){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(406,1034){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(412,1035){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(418,1036){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(430,1037){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(436,1038){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(442,1039){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(447,1040){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(453,1041){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(465,1042){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(471,1043){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(477,1044){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(489,1045){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(495,1046){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(501,1047){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(507,1048){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(513,1049){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(524,1050){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(530,1051){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(536,1052){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(548,1053){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(554,1054){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(560,1055){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(566,1056){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(572,1057){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(584,1058){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(589,1059){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(595,1060){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(601,1061){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(607,1062){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(619,1063){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(625,1064){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(631,1065){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(637,1066){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(643,1067){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(655,1068){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(661,1069){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(667,1070){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(672,1071){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(678,1072){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(690,1073){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(696,1074){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(702,1075){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(708,1076){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(714,1077){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(726,1078){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(732,1079){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(738,1080){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(743,1081){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(749,1082){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(761,1083){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(767,1084){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(773,1085){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(779,1086){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(785,1087){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(791,1088){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(797,1089){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(809,1090){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(814,1091){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(820,1092){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(826,1093){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(832,1094){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(838,1095){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(844,1096){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(850,1097){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(856,1098){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(868,1099){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(874,1100){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(880,1101){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(885,1102){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(891,1103){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(897,1104){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(903,1105){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(909,1106){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(915,1107){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(927,1108){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(933,1109){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(939,1110){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(945,1111){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(951,1112){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(956,1113){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(962,1114){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(968,1115){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(974,1116){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(980,1117){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(986,1118){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(998,1119){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1004,1120){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1010,1121){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1016,1122){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1022,1123){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1027,1124){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1033,1125){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1039,1126){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1045,1127){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1051,1128){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1057,1129){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1063,1130){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1069,1131){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1075,1132){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1081,1133){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1087,1134){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1093,1135){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1099,1136){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1105,1137){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1116,1138){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1122,1139){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1128,1140){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1134,1141){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1140,1142){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1146,1143){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1152,1144){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1158,1145){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1164,1146){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1170,1147){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1176,1148){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1181,1149){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1187,1150){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1193,1151){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1199,1152){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1205,1153){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1211,1154){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1217,1155){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1223,1156){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1229,1157){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1235,1158){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1241,1159){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1247,1160){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1252,1161){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1258,1162){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1264,1163){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1270,1164){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1276,1165){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1282,1166){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1288,1167){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1294,1168){\usebox{\plotpoint}}
\put(1298,1169){\usebox{\plotpoint}}
\put(1302,1170){\usebox{\plotpoint}}
\put(1306,1171){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1312,1172){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1318,1173){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1323,1174){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1329,1175){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1335,1176){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1341,1177){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1347,1178){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1353,1179){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1359,1180){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1365,1181){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1371,1182){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1377,1183){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1383,1184){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1389,1185){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1394,1186){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1400,1187){\usebox{\plotpoint}}
\put(1404,1188){\usebox{\plotpoint}}
\put(1408,1189){\usebox{\plotpoint}}
\put(1412,1190){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1418,1191){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1424,1192){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1430,1193){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(283,290){\rule{1pt}{1pt}}
\put(277,303){\rule{1pt}{1pt}}
\put(282,328){\rule{1pt}{1pt}}
\put(276,340){\rule{1pt}{1pt}}
\put(281,342){\rule{1pt}{1pt}}
\put(276,358){\rule{1pt}{1pt}}
\put(283,380){\rule{1pt}{1pt}}
\put(278,394){\rule{1pt}{1pt}}
\put(279,405){\rule{1pt}{1pt}}
\put(274,406){\rule{1pt}{1pt}}
\put(282,407){\rule{1pt}{1pt}}
\put(275,410){\rule{1pt}{1pt}}
\put(279,418){\rule{1pt}{1pt}}
\put(274,425){\rule{1pt}{1pt}}
\put(274,430){\rule{1pt}{1pt}}
\put(282,436){\rule{1pt}{1pt}}
\put(282,440){\rule{1pt}{1pt}}
\put(279,444){\rule{1pt}{1pt}}
\put(280,443){\rule{1pt}{1pt}}
\put(280,451){\rule{1pt}{1pt}}
\put(281,459){\rule{1pt}{1pt}}
\put(276,468){\rule{1pt}{1pt}}
\put(280,464){\rule{1pt}{1pt}}
\put(274,469){\rule{1pt}{1pt}}
\put(282,476){\rule{1pt}{1pt}}
\put(279,472){\rule{1pt}{1pt}}
\put(281,475){\rule{1pt}{1pt}}
\put(284,485){\rule{1pt}{1pt}}
\put(277,488){\rule{1pt}{1pt}}
\put(281,490){\rule{1pt}{1pt}}
\put(277,482){\rule{1pt}{1pt}}
\put(283,493){\rule{1pt}{1pt}}
\put(283,498){\rule{1pt}{1pt}}
\put(277,495){\rule{1pt}{1pt}}
\put(276,504){\rule{1pt}{1pt}}
\put(284,506){\rule{1pt}{1pt}}
\put(282,509){\rule{1pt}{1pt}}
\put(284,510){\rule{1pt}{1pt}}
\put(284,521){\rule{1pt}{1pt}}
\put(273,524){\rule{1pt}{1pt}}
\put(283,524){\rule{1pt}{1pt}}
\put(284,515){\rule{1pt}{1pt}}
\put(277,525){\rule{1pt}{1pt}}
\put(279,527){\rule{1pt}{1pt}}
\put(275,530){\rule{1pt}{1pt}}
\put(275,527){\rule{1pt}{1pt}}
\put(283,526){\rule{1pt}{1pt}}
\put(279,543){\rule{1pt}{1pt}}
\put(273,544){\rule{1pt}{1pt}}
\put(282,544){\rule{1pt}{1pt}}
\put(284,541){\rule{1pt}{1pt}}
\put(282,542){\rule{1pt}{1pt}}
\put(274,554){\rule{1pt}{1pt}}
\put(282,550){\rule{1pt}{1pt}}
\put(281,556){\rule{1pt}{1pt}}
\put(277,551){\rule{1pt}{1pt}}
\put(274,553){\rule{1pt}{1pt}}
\put(280,565){\rule{1pt}{1pt}}
\put(280,562){\rule{1pt}{1pt}}
\put(279,564){\rule{1pt}{1pt}}
\put(282,566){\rule{1pt}{1pt}}
\put(279,558){\rule{1pt}{1pt}}
\put(279,577){\rule{1pt}{1pt}}
\put(273,570){\rule{1pt}{1pt}}
\put(277,578){\rule{1pt}{1pt}}
\put(278,571){\rule{1pt}{1pt}}
\put(280,571){\rule{1pt}{1pt}}
\put(281,579){\rule{1pt}{1pt}}
\put(281,589){\rule{1pt}{1pt}}
\put(282,584){\rule{1pt}{1pt}}
\put(277,582){\rule{1pt}{1pt}}
\put(280,582){\rule{1pt}{1pt}}
\put(274,597){\rule{1pt}{1pt}}
\put(280,597){\rule{1pt}{1pt}}
\put(282,591){\rule{1pt}{1pt}}
\put(283,593){\rule{1pt}{1pt}}
\put(281,596){\rule{1pt}{1pt}}
\put(273,606){\rule{1pt}{1pt}}
\put(278,606){\rule{1pt}{1pt}}
\put(274,609){\rule{1pt}{1pt}}
\put(280,601){\rule{1pt}{1pt}}
\put(274,605){\rule{1pt}{1pt}}
\put(278,601){\rule{1pt}{1pt}}
\put(284,607){\rule{1pt}{1pt}}
\put(276,615){\rule{1pt}{1pt}}
\put(282,611){\rule{1pt}{1pt}}
\put(282,622){\rule{1pt}{1pt}}
\put(281,617){\rule{1pt}{1pt}}
\put(276,618){\rule{1pt}{1pt}}
\put(274,612){\rule{1pt}{1pt}}
\put(283,626){\rule{1pt}{1pt}}
\put(276,632){\rule{1pt}{1pt}}
\put(279,631){\rule{1pt}{1pt}}
\put(275,628){\rule{1pt}{1pt}}
\put(275,627){\rule{1pt}{1pt}}
\put(277,640){\rule{1pt}{1pt}}
\put(275,635){\rule{1pt}{1pt}}
\put(279,635){\rule{1pt}{1pt}}
\put(280,639){\rule{1pt}{1pt}}
\put(284,644){\rule{1pt}{1pt}}
\put(280,642){\rule{1pt}{1pt}}
\put(283,638){\rule{1pt}{1pt}}
\put(283,650){\rule{1pt}{1pt}}
\put(280,651){\rule{1pt}{1pt}}
\put(282,647){\rule{1pt}{1pt}}
\put(284,644){\rule{1pt}{1pt}}
\put(279,644){\rule{1pt}{1pt}}
\put(282,646){\rule{1pt}{1pt}}
\put(277,657){\rule{1pt}{1pt}}
\put(281,663){\rule{1pt}{1pt}}
\put(281,662){\rule{1pt}{1pt}}
\put(273,661){\rule{1pt}{1pt}}
\put(275,656){\rule{1pt}{1pt}}
\put(273,660){\rule{1pt}{1pt}}
\put(275,658){\rule{1pt}{1pt}}
\put(284,671){\rule{1pt}{1pt}}
\put(278,667){\rule{1pt}{1pt}}
\put(281,671){\rule{1pt}{1pt}}
\put(283,666){\rule{1pt}{1pt}}
\put(276,668){\rule{1pt}{1pt}}
\put(277,674){\rule{1pt}{1pt}}
\put(276,673){\rule{1pt}{1pt}}
\put(274,677){\rule{1pt}{1pt}}
\put(277,682){\rule{1pt}{1pt}}
\put(282,686){\rule{1pt}{1pt}}
\put(279,680){\rule{1pt}{1pt}}
\put(278,684){\rule{1pt}{1pt}}
\put(279,685){\rule{1pt}{1pt}}
\put(280,684){\rule{1pt}{1pt}}
\put(273,695){\rule{1pt}{1pt}}
\put(273,693){\rule{1pt}{1pt}}
\put(274,697){\rule{1pt}{1pt}}
\put(275,693){\rule{1pt}{1pt}}
\put(277,688){\rule{1pt}{1pt}}
\put(279,688){\rule{1pt}{1pt}}
\put(283,694){\rule{1pt}{1pt}}
\put(275,701){\rule{1pt}{1pt}}
\put(274,698){\rule{1pt}{1pt}}
\put(273,705){\rule{1pt}{1pt}}
\put(282,702){\rule{1pt}{1pt}}
\put(280,703){\rule{1pt}{1pt}}
\put(278,707){\rule{1pt}{1pt}}
\put(283,699){\rule{1pt}{1pt}}
\put(277,708){\rule{1pt}{1pt}}
\put(283,713){\rule{1pt}{1pt}}
\put(279,714){\rule{1pt}{1pt}}
\put(278,714){\rule{1pt}{1pt}}
\put(275,713){\rule{1pt}{1pt}}
\put(282,715){\rule{1pt}{1pt}}
\put(278,710){\rule{1pt}{1pt}}
\put(277,709){\rule{1pt}{1pt}}
\put(283,711){\rule{1pt}{1pt}}
\put(274,728){\rule{1pt}{1pt}}
\put(282,730){\rule{1pt}{1pt}}
\put(275,719){\rule{1pt}{1pt}}
\put(275,728){\rule{1pt}{1pt}}
\put(278,726){\rule{1pt}{1pt}}
\put(277,730){\rule{1pt}{1pt}}
\put(280,727){\rule{1pt}{1pt}}
\put(276,721){\rule{1pt}{1pt}}
\put(277,730){\rule{1pt}{1pt}}
\put(275,737){\rule{1pt}{1pt}}
\put(276,733){\rule{1pt}{1pt}}
\put(282,733){\rule{1pt}{1pt}}
\put(279,738){\rule{1pt}{1pt}}
\put(283,734){\rule{1pt}{1pt}}
\put(278,733){\rule{1pt}{1pt}}
\put(281,741){\rule{1pt}{1pt}}
\put(278,745){\rule{1pt}{1pt}}
\put(279,750){\rule{1pt}{1pt}}
\put(279,751){\rule{1pt}{1pt}}
\put(278,742){\rule{1pt}{1pt}}
\put(279,745){\rule{1pt}{1pt}}
\put(274,759){\rule{1pt}{1pt}}
\put(282,761){\rule{1pt}{1pt}}
\put(273,756){\rule{1pt}{1pt}}
\put(277,752){\rule{1pt}{1pt}}
\put(275,752){\rule{1pt}{1pt}}
\put(278,758){\rule{1pt}{1pt}}
\put(277,752){\rule{1pt}{1pt}}
\put(282,756){\rule{1pt}{1pt}}
\put(275,767){\rule{1pt}{1pt}}
\put(283,766){\rule{1pt}{1pt}}
\put(275,763){\rule{1pt}{1pt}}
\put(279,768){\rule{1pt}{1pt}}
\put(281,771){\rule{1pt}{1pt}}
\put(278,766){\rule{1pt}{1pt}}
\put(283,766){\rule{1pt}{1pt}}
\put(276,765){\rule{1pt}{1pt}}
\put(283,778){\rule{1pt}{1pt}}
\put(278,783){\rule{1pt}{1pt}}
\put(278,775){\rule{1pt}{1pt}}
\put(276,776){\rule{1pt}{1pt}}
\put(284,774){\rule{1pt}{1pt}}
\put(279,774){\rule{1pt}{1pt}}
\put(284,777){\rule{1pt}{1pt}}
\put(273,786){\rule{1pt}{1pt}}
\put(277,785){\rule{1pt}{1pt}}
\put(273,788){\rule{1pt}{1pt}}
\put(282,791){\rule{1pt}{1pt}}
\put(281,787){\rule{1pt}{1pt}}
\put(280,790){\rule{1pt}{1pt}}
\put(276,786){\rule{1pt}{1pt}}
\put(282,799){\rule{1pt}{1pt}}
\put(283,804){\rule{1pt}{1pt}}
\put(284,804){\rule{1pt}{1pt}}
\put(279,799){\rule{1pt}{1pt}}
\put(283,798){\rule{1pt}{1pt}}
\put(284,803){\rule{1pt}{1pt}}
\put(284,813){\rule{1pt}{1pt}}
\put(281,810){\rule{1pt}{1pt}}
\put(281,810){\rule{1pt}{1pt}}
\put(284,810){\rule{1pt}{1pt}}
\put(282,809){\rule{1pt}{1pt}}
\put(284,811){\rule{1pt}{1pt}}
\put(277,807){\rule{1pt}{1pt}}
\put(279,826){\rule{1pt}{1pt}}
\put(277,819){\rule{1pt}{1pt}}
\put(284,822){\rule{1pt}{1pt}}
\put(279,824){\rule{1pt}{1pt}}
\put(274,825){\rule{1pt}{1pt}}
\put(284,820){\rule{1pt}{1pt}}
\put(277,825){\rule{1pt}{1pt}}
\put(273,835){\rule{1pt}{1pt}}
\put(278,833){\rule{1pt}{1pt}}
\put(278,830){\rule{1pt}{1pt}}
\put(283,830){\rule{1pt}{1pt}}
\put(283,835){\rule{1pt}{1pt}}
\put(282,837){\rule{1pt}{1pt}}
\put(276,828){\rule{1pt}{1pt}}
\put(280,843){\rule{1pt}{1pt}}
\put(278,845){\rule{1pt}{1pt}}
\put(278,838){\rule{1pt}{1pt}}
\put(282,848){\rule{1pt}{1pt}}
\put(283,848){\rule{1pt}{1pt}}
\put(276,842){\rule{1pt}{1pt}}
\put(273,843){\rule{1pt}{1pt}}
\put(274,838){\rule{1pt}{1pt}}
\put(282,858){\rule{1pt}{1pt}}
\put(278,850){\rule{1pt}{1pt}}
\put(274,858){\rule{1pt}{1pt}}
\put(275,859){\rule{1pt}{1pt}}
\put(273,853){\rule{1pt}{1pt}}
\put(279,858){\rule{1pt}{1pt}}
\put(283,858){\rule{1pt}{1pt}}
\put(280,855){\rule{1pt}{1pt}}
\put(273,869){\rule{1pt}{1pt}}
\put(282,862){\rule{1pt}{1pt}}
\put(281,867){\rule{1pt}{1pt}}
\put(281,860){\rule{1pt}{1pt}}
\put(278,860){\rule{1pt}{1pt}}
\put(282,868){\rule{1pt}{1pt}}
\put(281,862){\rule{1pt}{1pt}}
\put(277,868){\rule{1pt}{1pt}}
\put(280,875){\rule{1pt}{1pt}}
\put(283,880){\rule{1pt}{1pt}}
\put(275,879){\rule{1pt}{1pt}}
\put(274,876){\rule{1pt}{1pt}}
\put(282,875){\rule{1pt}{1pt}}
\put(281,876){\rule{1pt}{1pt}}
\put(275,871){\rule{1pt}{1pt}}
\put(278,872){\rule{1pt}{1pt}}
\put(279,892){\rule{1pt}{1pt}}
\put(275,888){\rule{1pt}{1pt}}
\put(283,892){\rule{1pt}{1pt}}
\put(275,889){\rule{1pt}{1pt}}
\put(277,889){\rule{1pt}{1pt}}
\put(283,887){\rule{1pt}{1pt}}
\put(277,885){\rule{1pt}{1pt}}
\put(282,897){\rule{1pt}{1pt}}
\put(280,893){\rule{1pt}{1pt}}
\put(279,892){\rule{1pt}{1pt}}
\put(279,899){\rule{1pt}{1pt}}
\put(284,901){\rule{1pt}{1pt}}
\put(274,893){\rule{1pt}{1pt}}
\put(282,896){\rule{1pt}{1pt}}
\put(279,902){\rule{1pt}{1pt}}
\put(277,893){\rule{1pt}{1pt}}
\put(277,903){\rule{1pt}{1pt}}
\put(276,905){\rule{1pt}{1pt}}
\put(278,905){\rule{1pt}{1pt}}
\put(279,903){\rule{1pt}{1pt}}
\put(274,910){\rule{1pt}{1pt}}
\put(280,907){\rule{1pt}{1pt}}
\put(280,910){\rule{1pt}{1pt}}
\put(278,907){\rule{1pt}{1pt}}
\put(281,915){\rule{1pt}{1pt}}
\put(277,920){\rule{1pt}{1pt}}
\put(276,916){\rule{1pt}{1pt}}
\put(277,917){\rule{1pt}{1pt}}
\put(282,914){\rule{1pt}{1pt}}
\put(282,917){\rule{1pt}{1pt}}
\put(275,923){\rule{1pt}{1pt}}
\put(284,932){\rule{1pt}{1pt}}
\put(280,924){\rule{1pt}{1pt}}
\put(281,928){\rule{1pt}{1pt}}
\put(277,932){\rule{1pt}{1pt}}
\put(278,932){\rule{1pt}{1pt}}
\put(278,928){\rule{1pt}{1pt}}
\put(278,928){\rule{1pt}{1pt}}
\put(280,938){\rule{1pt}{1pt}}
\put(283,938){\rule{1pt}{1pt}}
\put(274,939){\rule{1pt}{1pt}}
\put(274,940){\rule{1pt}{1pt}}
\put(274,939){\rule{1pt}{1pt}}
\put(284,937){\rule{1pt}{1pt}}
\put(284,936){\rule{1pt}{1pt}}
\put(282,951){\rule{1pt}{1pt}}
\put(277,948){\rule{1pt}{1pt}}
\put(276,950){\rule{1pt}{1pt}}
\put(282,950){\rule{1pt}{1pt}}
\put(279,947){\rule{1pt}{1pt}}
\put(277,952){\rule{1pt}{1pt}}
\put(279,947){\rule{1pt}{1pt}}
\put(284,948){\rule{1pt}{1pt}}
\put(283,967){\rule{1pt}{1pt}}
\put(280,967){\rule{1pt}{1pt}}
\put(277,963){\rule{1pt}{1pt}}
\put(274,957){\rule{1pt}{1pt}}
\put(274,960){\rule{1pt}{1pt}}
\put(282,959){\rule{1pt}{1pt}}
\put(283,957){\rule{1pt}{1pt}}
\put(276,966){\rule{1pt}{1pt}}
\put(276,970){\rule{1pt}{1pt}}
\put(277,975){\rule{1pt}{1pt}}
\put(280,974){\rule{1pt}{1pt}}
\put(280,974){\rule{1pt}{1pt}}
\put(281,978){\rule{1pt}{1pt}}
\put(277,976){\rule{1pt}{1pt}}
\put(278,982){\rule{1pt}{1pt}}
\put(283,988){\rule{1pt}{1pt}}
\put(277,979){\rule{1pt}{1pt}}
\put(282,985){\rule{1pt}{1pt}}
\put(279,988){\rule{1pt}{1pt}}
\put(280,988){\rule{1pt}{1pt}}
\put(274,985){\rule{1pt}{1pt}}
\put(282,995){\rule{1pt}{1pt}}
\put(276,996){\rule{1pt}{1pt}}
\put(275,992){\rule{1pt}{1pt}}
\put(280,994){\rule{1pt}{1pt}}
\put(278,999){\rule{1pt}{1pt}}
\put(274,995){\rule{1pt}{1pt}}
\put(275,998){\rule{1pt}{1pt}}
\put(278,1000){\rule{1pt}{1pt}}
\put(279,1000){\rule{1pt}{1pt}}
\put(281,1002){\rule{1pt}{1pt}}
\put(275,1003){\rule{1pt}{1pt}}
\put(274,1008){\rule{1pt}{1pt}}
\put(284,1009){\rule{1pt}{1pt}}
\put(280,1013){\rule{1pt}{1pt}}
\put(283,1018){\rule{1pt}{1pt}}
\put(282,1015){\rule{1pt}{1pt}}
\put(275,1013){\rule{1pt}{1pt}}
\put(277,1031){\rule{1pt}{1pt}}
\put(274,1023){\rule{1pt}{1pt}}
\put(273,1028){\rule{1pt}{1pt}}
\put(274,1034){\rule{1pt}{1pt}}
\put(281,1043){\rule{1pt}{1pt}}
\put(278,1046){\rule{1pt}{1pt}}
\put(290,315){\rule{1pt}{1pt}}
\put(289,336){\rule{1pt}{1pt}}
\put(295,350){\rule{1pt}{1pt}}
\put(295,362){\rule{1pt}{1pt}}
\put(288,364){\rule{1pt}{1pt}}
\put(293,364){\rule{1pt}{1pt}}
\put(289,384){\rule{1pt}{1pt}}
\put(295,385){\rule{1pt}{1pt}}
\put(290,395){\rule{1pt}{1pt}}
\put(285,402){\rule{1pt}{1pt}}
\put(295,412){\rule{1pt}{1pt}}
\put(286,414){\rule{1pt}{1pt}}
\put(288,420){\rule{1pt}{1pt}}
\put(293,426){\rule{1pt}{1pt}}
\put(291,420){\rule{1pt}{1pt}}
\put(287,431){\rule{1pt}{1pt}}
\put(287,436){\rule{1pt}{1pt}}
\put(294,445){\rule{1pt}{1pt}}
\put(292,447){\rule{1pt}{1pt}}
\put(293,454){\rule{1pt}{1pt}}
\put(295,452){\rule{1pt}{1pt}}
\put(288,462){\rule{1pt}{1pt}}
\put(291,464){\rule{1pt}{1pt}}
\put(286,482){\rule{1pt}{1pt}}
\put(289,483){\rule{1pt}{1pt}}
\put(295,489){\rule{1pt}{1pt}}
\put(289,498){\rule{1pt}{1pt}}
\put(291,496){\rule{1pt}{1pt}}
\put(288,510){\rule{1pt}{1pt}}
\put(286,512){\rule{1pt}{1pt}}
\put(295,510){\rule{1pt}{1pt}}
\put(292,517){\rule{1pt}{1pt}}
\put(289,518){\rule{1pt}{1pt}}
\put(289,516){\rule{1pt}{1pt}}
\put(286,526){\rule{1pt}{1pt}}
\put(295,525){\rule{1pt}{1pt}}
\put(293,529){\rule{1pt}{1pt}}
\put(291,538){\rule{1pt}{1pt}}
\put(285,539){\rule{1pt}{1pt}}
\put(295,542){\rule{1pt}{1pt}}
\put(294,551){\rule{1pt}{1pt}}
\put(290,548){\rule{1pt}{1pt}}
\put(287,549){\rule{1pt}{1pt}}
\put(286,563){\rule{1pt}{1pt}}
\put(286,563){\rule{1pt}{1pt}}
\put(291,566){\rule{1pt}{1pt}}
\put(294,574){\rule{1pt}{1pt}}
\put(292,577){\rule{1pt}{1pt}}
\put(290,574){\rule{1pt}{1pt}}
\put(286,575){\rule{1pt}{1pt}}
\put(296,580){\rule{1pt}{1pt}}
\put(290,588){\rule{1pt}{1pt}}
\put(284,587){\rule{1pt}{1pt}}
\put(287,580){\rule{1pt}{1pt}}
\put(296,599){\rule{1pt}{1pt}}
\put(287,598){\rule{1pt}{1pt}}
\put(291,596){\rule{1pt}{1pt}}
\put(295,610){\rule{1pt}{1pt}}
\put(294,606){\rule{1pt}{1pt}}
\put(295,616){\rule{1pt}{1pt}}
\put(288,617){\rule{1pt}{1pt}}
\put(288,621){\rule{1pt}{1pt}}
\put(292,626){\rule{1pt}{1pt}}
\put(291,628){\rule{1pt}{1pt}}
\put(288,626){\rule{1pt}{1pt}}
\put(292,637){\rule{1pt}{1pt}}
\put(296,638){\rule{1pt}{1pt}}
\put(288,651){\rule{1pt}{1pt}}
\put(292,650){\rule{1pt}{1pt}}
\put(292,646){\rule{1pt}{1pt}}
\put(286,655){\rule{1pt}{1pt}}
\put(285,656){\rule{1pt}{1pt}}
\put(290,657){\rule{1pt}{1pt}}
\put(285,666){\rule{1pt}{1pt}}
\put(292,675){\rule{1pt}{1pt}}
\put(287,667){\rule{1pt}{1pt}}
\put(295,679){\rule{1pt}{1pt}}
\put(289,680){\rule{1pt}{1pt}}
\put(287,685){\rule{1pt}{1pt}}
\put(286,697){\rule{1pt}{1pt}}
\put(287,689){\rule{1pt}{1pt}}
\put(292,688){\rule{1pt}{1pt}}
\put(289,702){\rule{1pt}{1pt}}
\put(294,703){\rule{1pt}{1pt}}
\put(296,700){\rule{1pt}{1pt}}
\put(292,710){\rule{1pt}{1pt}}
\put(291,709){\rule{1pt}{1pt}}
\put(288,708){\rule{1pt}{1pt}}
\put(287,718){\rule{1pt}{1pt}}
\put(295,725){\rule{1pt}{1pt}}
\put(293,727){\rule{1pt}{1pt}}
\put(296,723){\rule{1pt}{1pt}}
\put(295,740){\rule{1pt}{1pt}}
\put(296,736){\rule{1pt}{1pt}}
\put(286,732){\rule{1pt}{1pt}}
\put(288,746){\rule{1pt}{1pt}}
\put(285,749){\rule{1pt}{1pt}}
\put(286,745){\rule{1pt}{1pt}}
\put(292,757){\rule{1pt}{1pt}}
\put(289,758){\rule{1pt}{1pt}}
\put(295,755){\rule{1pt}{1pt}}
\put(293,756){\rule{1pt}{1pt}}
\put(287,773){\rule{1pt}{1pt}}
\put(288,771){\rule{1pt}{1pt}}
\put(285,771){\rule{1pt}{1pt}}
\put(285,779){\rule{1pt}{1pt}}
\put(294,780){\rule{1pt}{1pt}}
\put(291,776){\rule{1pt}{1pt}}
\put(291,781){\rule{1pt}{1pt}}
\put(295,794){\rule{1pt}{1pt}}
\put(290,787){\rule{1pt}{1pt}}
\put(288,789){\rule{1pt}{1pt}}
\put(287,787){\rule{1pt}{1pt}}
\put(290,802){\rule{1pt}{1pt}}
\put(288,801){\rule{1pt}{1pt}}
\put(295,796){\rule{1pt}{1pt}}
\put(286,812){\rule{1pt}{1pt}}
\put(294,806){\rule{1pt}{1pt}}
\put(294,807){\rule{1pt}{1pt}}
\put(295,813){\rule{1pt}{1pt}}
\put(295,825){\rule{1pt}{1pt}}
\put(292,819){\rule{1pt}{1pt}}
\put(290,819){\rule{1pt}{1pt}}
\put(286,831){\rule{1pt}{1pt}}
\put(294,832){\rule{1pt}{1pt}}
\put(291,837){\rule{1pt}{1pt}}
\put(290,834){\rule{1pt}{1pt}}
\put(296,833){\rule{1pt}{1pt}}
\put(289,840){\rule{1pt}{1pt}}
\put(294,846){\rule{1pt}{1pt}}
\put(285,840){\rule{1pt}{1pt}}
\put(285,842){\rule{1pt}{1pt}}
\put(292,838){\rule{1pt}{1pt}}
\put(293,852){\rule{1pt}{1pt}}
\put(293,855){\rule{1pt}{1pt}}
\put(285,851){\rule{1pt}{1pt}}
\put(295,853){\rule{1pt}{1pt}}
\put(287,850){\rule{1pt}{1pt}}
\put(286,860){\rule{1pt}{1pt}}
\put(285,860){\rule{1pt}{1pt}}
\put(292,866){\rule{1pt}{1pt}}
\put(285,860){\rule{1pt}{1pt}}
\put(290,869){\rule{1pt}{1pt}}
\put(290,874){\rule{1pt}{1pt}}
\put(289,876){\rule{1pt}{1pt}}
\put(294,880){\rule{1pt}{1pt}}
\put(291,879){\rule{1pt}{1pt}}
\put(289,891){\rule{1pt}{1pt}}
\put(293,885){\rule{1pt}{1pt}}
\put(295,882){\rule{1pt}{1pt}}
\put(289,884){\rule{1pt}{1pt}}
\put(287,899){\rule{1pt}{1pt}}
\put(292,898){\rule{1pt}{1pt}}
\put(284,895){\rule{1pt}{1pt}}
\put(295,893){\rule{1pt}{1pt}}
\put(287,897){\rule{1pt}{1pt}}
\put(296,911){\rule{1pt}{1pt}}
\put(291,903){\rule{1pt}{1pt}}
\put(293,907){\rule{1pt}{1pt}}
\put(289,905){\rule{1pt}{1pt}}
\put(288,907){\rule{1pt}{1pt}}
\put(296,905){\rule{1pt}{1pt}}
\put(285,918){\rule{1pt}{1pt}}
\put(293,914){\rule{1pt}{1pt}}
\put(295,913){\rule{1pt}{1pt}}
\put(286,917){\rule{1pt}{1pt}}
\put(287,919){\rule{1pt}{1pt}}
\put(286,927){\rule{1pt}{1pt}}
\put(295,934){\rule{1pt}{1pt}}
\put(295,930){\rule{1pt}{1pt}}
\put(289,925){\rule{1pt}{1pt}}
\put(288,926){\rule{1pt}{1pt}}
\put(288,943){\rule{1pt}{1pt}}
\put(296,940){\rule{1pt}{1pt}}
\put(285,940){\rule{1pt}{1pt}}
\put(285,944){\rule{1pt}{1pt}}
\put(290,944){\rule{1pt}{1pt}}
\put(287,948){\rule{1pt}{1pt}}
\put(287,946){\rule{1pt}{1pt}}
\put(291,951){\rule{1pt}{1pt}}
\put(289,951){\rule{1pt}{1pt}}
\put(292,958){\rule{1pt}{1pt}}
\put(287,965){\rule{1pt}{1pt}}
\put(285,961){\rule{1pt}{1pt}}
\put(286,966){\rule{1pt}{1pt}}
\put(293,977){\rule{1pt}{1pt}}
\put(286,975){\rule{1pt}{1pt}}
\put(294,977){\rule{1pt}{1pt}}
\put(288,969){\rule{1pt}{1pt}}
\put(290,967){\rule{1pt}{1pt}}
\put(291,975){\rule{1pt}{1pt}}
\put(290,988){\rule{1pt}{1pt}}
\put(294,981){\rule{1pt}{1pt}}
\put(295,983){\rule{1pt}{1pt}}
\put(285,984){\rule{1pt}{1pt}}
\put(290,979){\rule{1pt}{1pt}}
\put(286,990){\rule{1pt}{1pt}}
\put(295,993){\rule{1pt}{1pt}}
\put(292,997){\rule{1pt}{1pt}}
\put(294,995){\rule{1pt}{1pt}}
\put(287,996){\rule{1pt}{1pt}}
\put(293,1008){\rule{1pt}{1pt}}
\put(287,1006){\rule{1pt}{1pt}}
\put(284,1007){\rule{1pt}{1pt}}
\put(285,1010){\rule{1pt}{1pt}}
\put(288,1006){\rule{1pt}{1pt}}
\put(285,1015){\rule{1pt}{1pt}}
\put(293,1018){\rule{1pt}{1pt}}
\put(287,1011){\rule{1pt}{1pt}}
\put(294,1015){\rule{1pt}{1pt}}
\put(288,1026){\rule{1pt}{1pt}}
\put(291,1024){\rule{1pt}{1pt}}
\put(294,1030){\rule{1pt}{1pt}}
\put(292,1035){\rule{1pt}{1pt}}
\put(296,1039){\rule{1pt}{1pt}}
\put(293,1047){\rule{1pt}{1pt}}
\put(303,265){\rule{1pt}{1pt}}
\put(296,289){\rule{1pt}{1pt}}
\put(300,307){\rule{1pt}{1pt}}
\put(297,312){\rule{1pt}{1pt}}
\put(300,328){\rule{1pt}{1pt}}
\put(304,340){\rule{1pt}{1pt}}
\put(297,347){\rule{1pt}{1pt}}
\put(299,357){\rule{1pt}{1pt}}
\put(303,371){\rule{1pt}{1pt}}
\put(298,382){\rule{1pt}{1pt}}
\put(296,393){\rule{1pt}{1pt}}
\put(305,396){\rule{1pt}{1pt}}
\put(303,416){\rule{1pt}{1pt}}
\put(304,420){\rule{1pt}{1pt}}
\put(296,433){\rule{1pt}{1pt}}
\put(302,440){\rule{1pt}{1pt}}
\put(301,457){\rule{1pt}{1pt}}
\put(307,449){\rule{1pt}{1pt}}
\put(298,467){\rule{1pt}{1pt}}
\put(302,473){\rule{1pt}{1pt}}
\put(299,477){\rule{1pt}{1pt}}
\put(297,482){\rule{1pt}{1pt}}
\put(303,483){\rule{1pt}{1pt}}
\put(307,495){\rule{1pt}{1pt}}
\put(297,493){\rule{1pt}{1pt}}
\put(301,507){\rule{1pt}{1pt}}
\put(299,505){\rule{1pt}{1pt}}
\put(303,508){\rule{1pt}{1pt}}
\put(300,515){\rule{1pt}{1pt}}
\put(306,519){\rule{1pt}{1pt}}
\put(301,535){\rule{1pt}{1pt}}
\put(305,531){\rule{1pt}{1pt}}
\put(300,541){\rule{1pt}{1pt}}
\put(299,554){\rule{1pt}{1pt}}
\put(297,549){\rule{1pt}{1pt}}
\put(303,561){\rule{1pt}{1pt}}
\put(301,569){\rule{1pt}{1pt}}
\put(302,574){\rule{1pt}{1pt}}
\put(303,589){\rule{1pt}{1pt}}
\put(296,579){\rule{1pt}{1pt}}
\put(301,597){\rule{1pt}{1pt}}
\put(299,592){\rule{1pt}{1pt}}
\put(302,608){\rule{1pt}{1pt}}
\put(299,610){\rule{1pt}{1pt}}
\put(307,622){\rule{1pt}{1pt}}
\put(297,627){\rule{1pt}{1pt}}
\put(302,628){\rule{1pt}{1pt}}
\put(303,641){\rule{1pt}{1pt}}
\put(305,652){\rule{1pt}{1pt}}
\put(299,653){\rule{1pt}{1pt}}
\put(300,665){\rule{1pt}{1pt}}
\put(300,666){\rule{1pt}{1pt}}
\put(302,671){\rule{1pt}{1pt}}
\put(306,685){\rule{1pt}{1pt}}
\put(304,692){\rule{1pt}{1pt}}
\put(307,689){\rule{1pt}{1pt}}
\put(299,698){\rule{1pt}{1pt}}
\put(297,699){\rule{1pt}{1pt}}
\put(308,711){\rule{1pt}{1pt}}
\put(297,712){\rule{1pt}{1pt}}
\put(299,719){\rule{1pt}{1pt}}
\put(304,724){\rule{1pt}{1pt}}
\put(301,741){\rule{1pt}{1pt}}
\put(302,730){\rule{1pt}{1pt}}
\put(298,747){\rule{1pt}{1pt}}
\put(300,746){\rule{1pt}{1pt}}
\put(299,745){\rule{1pt}{1pt}}
\put(301,752){\rule{1pt}{1pt}}
\put(304,761){\rule{1pt}{1pt}}
\put(305,756){\rule{1pt}{1pt}}
\put(305,767){\rule{1pt}{1pt}}
\put(298,762){\rule{1pt}{1pt}}
\put(304,765){\rule{1pt}{1pt}}
\put(305,779){\rule{1pt}{1pt}}
\put(304,783){\rule{1pt}{1pt}}
\put(306,793){\rule{1pt}{1pt}}
\put(307,794){\rule{1pt}{1pt}}
\put(299,795){\rule{1pt}{1pt}}
\put(300,805){\rule{1pt}{1pt}}
\put(306,805){\rule{1pt}{1pt}}
\put(302,809){\rule{1pt}{1pt}}
\put(306,813){\rule{1pt}{1pt}}
\put(307,821){\rule{1pt}{1pt}}
\put(307,818){\rule{1pt}{1pt}}
\put(304,827){\rule{1pt}{1pt}}
\put(304,829){\rule{1pt}{1pt}}
\put(305,828){\rule{1pt}{1pt}}
\put(307,837){\rule{1pt}{1pt}}
\put(307,846){\rule{1pt}{1pt}}
\put(297,838){\rule{1pt}{1pt}}
\put(305,851){\rule{1pt}{1pt}}
\put(306,852){\rule{1pt}{1pt}}
\put(303,850){\rule{1pt}{1pt}}
\put(300,860){\rule{1pt}{1pt}}
\put(307,863){\rule{1pt}{1pt}}
\put(299,877){\rule{1pt}{1pt}}
\put(306,877){\rule{1pt}{1pt}}
\put(300,880){\rule{1pt}{1pt}}
\put(298,891){\rule{1pt}{1pt}}
\put(301,884){\rule{1pt}{1pt}}
\put(299,891){\rule{1pt}{1pt}}
\put(297,891){\rule{1pt}{1pt}}
\put(301,892){\rule{1pt}{1pt}}
\put(297,894){\rule{1pt}{1pt}}
\put(304,894){\rule{1pt}{1pt}}
\put(305,896){\rule{1pt}{1pt}}
\put(305,905){\rule{1pt}{1pt}}
\put(301,910){\rule{1pt}{1pt}}
\put(304,904){\rule{1pt}{1pt}}
\put(300,919){\rule{1pt}{1pt}}
\put(307,915){\rule{1pt}{1pt}}
\put(304,918){\rule{1pt}{1pt}}
\put(307,924){\rule{1pt}{1pt}}
\put(307,932){\rule{1pt}{1pt}}
\put(299,932){\rule{1pt}{1pt}}
\put(301,932){\rule{1pt}{1pt}}
\put(300,937){\rule{1pt}{1pt}}
\put(299,943){\rule{1pt}{1pt}}
\put(302,942){\rule{1pt}{1pt}}
\put(298,955){\rule{1pt}{1pt}}
\put(296,954){\rule{1pt}{1pt}}
\put(304,950){\rule{1pt}{1pt}}
\put(301,950){\rule{1pt}{1pt}}
\put(299,967){\rule{1pt}{1pt}}
\put(302,962){\rule{1pt}{1pt}}
\put(306,967){\rule{1pt}{1pt}}
\put(302,975){\rule{1pt}{1pt}}
\put(300,977){\rule{1pt}{1pt}}
\put(299,975){\rule{1pt}{1pt}}
\put(307,984){\rule{1pt}{1pt}}
\put(303,986){\rule{1pt}{1pt}}
\put(296,985){\rule{1pt}{1pt}}
\put(296,995){\rule{1pt}{1pt}}
\put(304,993){\rule{1pt}{1pt}}
\put(307,993){\rule{1pt}{1pt}}
\put(303,1007){\rule{1pt}{1pt}}
\put(299,1000){\rule{1pt}{1pt}}
\put(300,1003){\rule{1pt}{1pt}}
\put(299,1012){\rule{1pt}{1pt}}
\put(305,1020){\rule{1pt}{1pt}}
\put(303,1019){\rule{1pt}{1pt}}
\put(298,1030){\rule{1pt}{1pt}}
\put(307,1041){\rule{1pt}{1pt}}
\put(310,271){\rule{1pt}{1pt}}
\put(318,289){\rule{1pt}{1pt}}
\put(314,310){\rule{1pt}{1pt}}
\put(319,323){\rule{1pt}{1pt}}
\put(317,353){\rule{1pt}{1pt}}
\put(319,367){\rule{1pt}{1pt}}
\put(318,378){\rule{1pt}{1pt}}
\put(317,395){\rule{1pt}{1pt}}
\put(312,405){\rule{1pt}{1pt}}
\put(308,423){\rule{1pt}{1pt}}
\put(314,433){\rule{1pt}{1pt}}
\put(312,446){\rule{1pt}{1pt}}
\put(315,457){\rule{1pt}{1pt}}
\put(316,468){\rule{1pt}{1pt}}
\put(309,476){\rule{1pt}{1pt}}
\put(317,476){\rule{1pt}{1pt}}
\put(317,486){\rule{1pt}{1pt}}
\put(319,489){\rule{1pt}{1pt}}
\put(319,499){\rule{1pt}{1pt}}
\put(319,524){\rule{1pt}{1pt}}
\put(310,525){\rule{1pt}{1pt}}
\put(318,545){\rule{1pt}{1pt}}
\put(309,547){\rule{1pt}{1pt}}
\put(311,562){\rule{1pt}{1pt}}
\put(315,575){\rule{1pt}{1pt}}
\put(315,600){\rule{1pt}{1pt}}
\put(308,608){\rule{1pt}{1pt}}
\put(318,617){\rule{1pt}{1pt}}
\put(319,637){\rule{1pt}{1pt}}
\put(308,650){\rule{1pt}{1pt}}
\put(318,664){\rule{1pt}{1pt}}
\put(308,669){\rule{1pt}{1pt}}
\put(316,677){\rule{1pt}{1pt}}
\put(315,691){\rule{1pt}{1pt}}
\put(313,698){\rule{1pt}{1pt}}
\put(315,699){\rule{1pt}{1pt}}
\put(309,715){\rule{1pt}{1pt}}
\put(318,727){\rule{1pt}{1pt}}
\put(316,734){\rule{1pt}{1pt}}
\put(313,730){\rule{1pt}{1pt}}
\put(318,751){\rule{1pt}{1pt}}
\put(308,743){\rule{1pt}{1pt}}
\put(316,762){\rule{1pt}{1pt}}
\put(310,768){\rule{1pt}{1pt}}
\put(315,770){\rule{1pt}{1pt}}
\put(308,775){\rule{1pt}{1pt}}
\put(311,786){\rule{1pt}{1pt}}
\put(318,788){\rule{1pt}{1pt}}
\put(314,799){\rule{1pt}{1pt}}
\put(317,803){\rule{1pt}{1pt}}
\put(316,796){\rule{1pt}{1pt}}
\put(313,808){\rule{1pt}{1pt}}
\put(317,812){\rule{1pt}{1pt}}
\put(311,826){\rule{1pt}{1pt}}
\put(317,824){\rule{1pt}{1pt}}
\put(313,829){\rule{1pt}{1pt}}
\put(318,835){\rule{1pt}{1pt}}
\put(310,846){\rule{1pt}{1pt}}
\put(310,843){\rule{1pt}{1pt}}
\put(316,839){\rule{1pt}{1pt}}
\put(311,859){\rule{1pt}{1pt}}
\put(316,859){\rule{1pt}{1pt}}
\put(313,863){\rule{1pt}{1pt}}
\put(315,860){\rule{1pt}{1pt}}
\put(308,881){\rule{1pt}{1pt}}
\put(316,871){\rule{1pt}{1pt}}
\put(312,883){\rule{1pt}{1pt}}
\put(311,884){\rule{1pt}{1pt}}
\put(312,889){\rule{1pt}{1pt}}
\put(314,894){\rule{1pt}{1pt}}
\put(311,892){\rule{1pt}{1pt}}
\put(315,893){\rule{1pt}{1pt}}
\put(318,910){\rule{1pt}{1pt}}
\put(316,907){\rule{1pt}{1pt}}
\put(319,917){\rule{1pt}{1pt}}
\put(309,921){\rule{1pt}{1pt}}
\put(318,913){\rule{1pt}{1pt}}
\put(319,913){\rule{1pt}{1pt}}
\put(313,929){\rule{1pt}{1pt}}
\put(308,928){\rule{1pt}{1pt}}
\put(313,933){\rule{1pt}{1pt}}
\put(312,939){\rule{1pt}{1pt}}
\put(308,935){\rule{1pt}{1pt}}
\put(318,945){\rule{1pt}{1pt}}
\put(314,947){\rule{1pt}{1pt}}
\put(315,953){\rule{1pt}{1pt}}
\put(317,964){\rule{1pt}{1pt}}
\put(313,957){\rule{1pt}{1pt}}
\put(318,961){\rule{1pt}{1pt}}
\put(315,970){\rule{1pt}{1pt}}
\put(313,971){\rule{1pt}{1pt}}
\put(311,981){\rule{1pt}{1pt}}
\put(318,981){\rule{1pt}{1pt}}
\put(313,994){\rule{1pt}{1pt}}
\put(312,999){\rule{1pt}{1pt}}
\put(309,1005){\rule{1pt}{1pt}}
\put(316,1001){\rule{1pt}{1pt}}
\put(308,1017){\rule{1pt}{1pt}}
\put(308,1020){\rule{1pt}{1pt}}
\put(319,1031){\rule{1pt}{1pt}}
\put(319,1041){\rule{1pt}{1pt}}
\put(328,276){\rule{1pt}{1pt}}
\put(320,290){\rule{1pt}{1pt}}
\put(325,305){\rule{1pt}{1pt}}
\put(325,318){\rule{1pt}{1pt}}
\put(329,326){\rule{1pt}{1pt}}
\put(329,336){\rule{1pt}{1pt}}
\put(324,342){\rule{1pt}{1pt}}
\put(319,363){\rule{1pt}{1pt}}
\put(328,369){\rule{1pt}{1pt}}
\put(320,387){\rule{1pt}{1pt}}
\put(321,401){\rule{1pt}{1pt}}
\put(321,416){\rule{1pt}{1pt}}
\put(323,418){\rule{1pt}{1pt}}
\put(330,438){\rule{1pt}{1pt}}
\put(323,446){\rule{1pt}{1pt}}
\put(323,455){\rule{1pt}{1pt}}
\put(330,468){\rule{1pt}{1pt}}
\put(329,472){\rule{1pt}{1pt}}
\put(321,492){\rule{1pt}{1pt}}
\put(320,495){\rule{1pt}{1pt}}
\put(329,526){\rule{1pt}{1pt}}
\put(323,543){\rule{1pt}{1pt}}
\put(321,570){\rule{1pt}{1pt}}
\put(320,596){\rule{1pt}{1pt}}
\put(320,617){\rule{1pt}{1pt}}
\put(323,641){\rule{1pt}{1pt}}
\put(322,645){\rule{1pt}{1pt}}
\put(326,661){\rule{1pt}{1pt}}
\put(323,671){\rule{1pt}{1pt}}
\put(321,683){\rule{1pt}{1pt}}
\put(326,689){\rule{1pt}{1pt}}
\put(326,702){\rule{1pt}{1pt}}
\put(327,717){\rule{1pt}{1pt}}
\put(330,719){\rule{1pt}{1pt}}
\put(327,740){\rule{1pt}{1pt}}
\put(330,749){\rule{1pt}{1pt}}
\put(321,748){\rule{1pt}{1pt}}
\put(324,756){\rule{1pt}{1pt}}
\put(328,754){\rule{1pt}{1pt}}
\put(329,773){\rule{1pt}{1pt}}
\put(329,780){\rule{1pt}{1pt}}
\put(321,780){\rule{1pt}{1pt}}
\put(320,793){\rule{1pt}{1pt}}
\put(323,786){\rule{1pt}{1pt}}
\put(321,795){\rule{1pt}{1pt}}
\put(328,806){\rule{1pt}{1pt}}
\put(326,806){\rule{1pt}{1pt}}
\put(329,822){\rule{1pt}{1pt}}
\put(322,818){\rule{1pt}{1pt}}
\put(328,831){\rule{1pt}{1pt}}
\put(325,830){\rule{1pt}{1pt}}
\put(320,839){\rule{1pt}{1pt}}
\put(322,842){\rule{1pt}{1pt}}
\put(320,858){\rule{1pt}{1pt}}
\put(330,851){\rule{1pt}{1pt}}
\put(328,863){\rule{1pt}{1pt}}
\put(330,865){\rule{1pt}{1pt}}
\put(325,878){\rule{1pt}{1pt}}
\put(329,876){\rule{1pt}{1pt}}
\put(321,890){\rule{1pt}{1pt}}
\put(319,882){\rule{1pt}{1pt}}
\put(327,895){\rule{1pt}{1pt}}
\put(319,892){\rule{1pt}{1pt}}
\put(322,912){\rule{1pt}{1pt}}
\put(323,904){\rule{1pt}{1pt}}
\put(327,919){\rule{1pt}{1pt}}
\put(328,923){\rule{1pt}{1pt}}
\put(328,925){\rule{1pt}{1pt}}
\put(328,932){\rule{1pt}{1pt}}
\put(330,943){\rule{1pt}{1pt}}
\put(329,939){\rule{1pt}{1pt}}
\put(330,949){\rule{1pt}{1pt}}
\put(324,965){\rule{1pt}{1pt}}
\put(322,967){\rule{1pt}{1pt}}
\put(330,970){\rule{1pt}{1pt}}
\put(320,975){\rule{1pt}{1pt}}
\put(329,987){\rule{1pt}{1pt}}
\put(325,983){\rule{1pt}{1pt}}
\put(327,996){\rule{1pt}{1pt}}
\put(321,992){\rule{1pt}{1pt}}
\put(330,1002){\rule{1pt}{1pt}}
\put(322,1021){\rule{1pt}{1pt}}
\put(329,1027){\rule{1pt}{1pt}}
\put(324,1023){\rule{1pt}{1pt}}
\put(329,1041){\rule{1pt}{1pt}}
\put(332,321){\rule{1pt}{1pt}}
\put(336,339){\rule{1pt}{1pt}}
\put(339,349){\rule{1pt}{1pt}}
\put(332,373){\rule{1pt}{1pt}}
\put(342,385){\rule{1pt}{1pt}}
\put(336,414){\rule{1pt}{1pt}}
\put(340,423){\rule{1pt}{1pt}}
\put(340,430){\rule{1pt}{1pt}}
\put(334,439){\rule{1pt}{1pt}}
\put(331,471){\rule{1pt}{1pt}}
\put(338,488){\rule{1pt}{1pt}}
\put(339,519){\rule{1pt}{1pt}}
\put(339,527){\rule{1pt}{1pt}}
\put(339,590){\rule{1pt}{1pt}}
\put(338,634){\rule{1pt}{1pt}}
\put(333,650){\rule{1pt}{1pt}}
\put(335,665){\rule{1pt}{1pt}}
\put(337,683){\rule{1pt}{1pt}}
\put(336,687){\rule{1pt}{1pt}}
\put(337,708){\rule{1pt}{1pt}}
\put(335,729){\rule{1pt}{1pt}}
\put(336,731){\rule{1pt}{1pt}}
\put(340,745){\rule{1pt}{1pt}}
\put(333,762){\rule{1pt}{1pt}}
\put(336,769){\rule{1pt}{1pt}}
\put(341,778){\rule{1pt}{1pt}}
\put(335,795){\rule{1pt}{1pt}}
\put(339,806){\rule{1pt}{1pt}}
\put(336,814){\rule{1pt}{1pt}}
\put(332,818){\rule{1pt}{1pt}}
\put(341,838){\rule{1pt}{1pt}}
\put(338,839){\rule{1pt}{1pt}}
\put(333,851){\rule{1pt}{1pt}}
\put(332,849){\rule{1pt}{1pt}}
\put(331,867){\rule{1pt}{1pt}}
\put(342,876){\rule{1pt}{1pt}}
\put(335,881){\rule{1pt}{1pt}}
\put(335,889){\rule{1pt}{1pt}}
\put(336,888){\rule{1pt}{1pt}}
\put(332,899){\rule{1pt}{1pt}}
\put(342,901){\rule{1pt}{1pt}}
\put(341,910){\rule{1pt}{1pt}}
\put(341,907){\rule{1pt}{1pt}}
\put(333,923){\rule{1pt}{1pt}}
\put(339,919){\rule{1pt}{1pt}}
\put(331,934){\rule{1pt}{1pt}}
\put(336,932){\rule{1pt}{1pt}}
\put(337,941){\rule{1pt}{1pt}}
\put(333,953){\rule{1pt}{1pt}}
\put(337,956){\rule{1pt}{1pt}}
\put(333,966){\rule{1pt}{1pt}}
\put(334,968){\rule{1pt}{1pt}}
\put(333,987){\rule{1pt}{1pt}}
\put(333,982){\rule{1pt}{1pt}}
\put(333,996){\rule{1pt}{1pt}}
\put(338,997){\rule{1pt}{1pt}}
\put(334,1005){\rule{1pt}{1pt}}
\put(334,1004){\rule{1pt}{1pt}}
\put(339,1018){\rule{1pt}{1pt}}
\put(335,1012){\rule{1pt}{1pt}}
\put(342,1024){\rule{1pt}{1pt}}
\put(336,1052){\rule{1pt}{1pt}}
\put(334,1058){\rule{1pt}{1pt}}
\put(344,234){\rule{1pt}{1pt}}
\put(342,293){\rule{1pt}{1pt}}
\put(350,301){\rule{1pt}{1pt}}
\put(349,329){\rule{1pt}{1pt}}
\put(347,336){\rule{1pt}{1pt}}
\put(353,348){\rule{1pt}{1pt}}
\put(348,363){\rule{1pt}{1pt}}
\put(343,364){\rule{1pt}{1pt}}
\put(348,383){\rule{1pt}{1pt}}
\put(353,390){\rule{1pt}{1pt}}
\put(346,399){\rule{1pt}{1pt}}
\put(351,413){\rule{1pt}{1pt}}
\put(349,426){\rule{1pt}{1pt}}
\put(352,438){\rule{1pt}{1pt}}
\put(345,448){\rule{1pt}{1pt}}
\put(343,463){\rule{1pt}{1pt}}
\put(343,486){\rule{1pt}{1pt}}
\put(347,565){\rule{1pt}{1pt}}
\put(348,625){\rule{1pt}{1pt}}
\put(346,633){\rule{1pt}{1pt}}
\put(346,696){\rule{1pt}{1pt}}
\put(350,726){\rule{1pt}{1pt}}
\put(347,740){\rule{1pt}{1pt}}
\put(349,762){\rule{1pt}{1pt}}
\put(348,762){\rule{1pt}{1pt}}
\put(347,780){\rule{1pt}{1pt}}
\put(344,792){\rule{1pt}{1pt}}
\put(350,800){\rule{1pt}{1pt}}
\put(347,815){\rule{1pt}{1pt}}
\put(346,822){\rule{1pt}{1pt}}
\put(345,832){\rule{1pt}{1pt}}
\put(353,848){\rule{1pt}{1pt}}
\put(342,853){\rule{1pt}{1pt}}
\put(345,861){\rule{1pt}{1pt}}
\put(348,859){\rule{1pt}{1pt}}
\put(342,870){\rule{1pt}{1pt}}
\put(348,888){\rule{1pt}{1pt}}
\put(353,884){\rule{1pt}{1pt}}
\put(347,897){\rule{1pt}{1pt}}
\put(348,895){\rule{1pt}{1pt}}
\put(342,906){\rule{1pt}{1pt}}
\put(350,913){\rule{1pt}{1pt}}
\put(354,923){\rule{1pt}{1pt}}
\put(345,928){\rule{1pt}{1pt}}
\put(348,932){\rule{1pt}{1pt}}
\put(344,939){\rule{1pt}{1pt}}
\put(346,955){\rule{1pt}{1pt}}
\put(343,962){\rule{1pt}{1pt}}
\put(344,968){\rule{1pt}{1pt}}
\put(347,982){\rule{1pt}{1pt}}
\put(344,999){\rule{1pt}{1pt}}
\put(344,996){\rule{1pt}{1pt}}
\put(350,1008){\rule{1pt}{1pt}}
\put(346,1020){\rule{1pt}{1pt}}
\put(346,1023){\rule{1pt}{1pt}}
\put(345,1052){\rule{1pt}{1pt}}
\put(358,282){\rule{1pt}{1pt}}
\put(362,292){\rule{1pt}{1pt}}
\put(364,312){\rule{1pt}{1pt}}
\put(356,330){\rule{1pt}{1pt}}
\put(361,334){\rule{1pt}{1pt}}
\put(357,356){\rule{1pt}{1pt}}
\put(362,382){\rule{1pt}{1pt}}
\put(359,390){\rule{1pt}{1pt}}
\put(363,405){\rule{1pt}{1pt}}
\put(361,411){\rule{1pt}{1pt}}
\put(359,426){\rule{1pt}{1pt}}
\put(359,448){\rule{1pt}{1pt}}
\put(359,581){\rule{1pt}{1pt}}
\put(358,612){\rule{1pt}{1pt}}
\put(361,631){\rule{1pt}{1pt}}
\put(362,634){\rule{1pt}{1pt}}
\put(354,651){\rule{1pt}{1pt}}
\put(359,656){\rule{1pt}{1pt}}
\put(364,704){\rule{1pt}{1pt}}
\put(357,714){\rule{1pt}{1pt}}
\put(364,721){\rule{1pt}{1pt}}
\put(357,741){\rule{1pt}{1pt}}
\put(360,757){\rule{1pt}{1pt}}
\put(360,767){\rule{1pt}{1pt}}
\put(362,775){\rule{1pt}{1pt}}
\put(363,794){\rule{1pt}{1pt}}
\put(358,791){\rule{1pt}{1pt}}
\put(363,805){\rule{1pt}{1pt}}
\put(363,818){\rule{1pt}{1pt}}
\put(363,848){\rule{1pt}{1pt}}
\put(363,849){\rule{1pt}{1pt}}
\put(364,867){\rule{1pt}{1pt}}
\put(362,881){\rule{1pt}{1pt}}
\put(354,884){\rule{1pt}{1pt}}
\put(358,896){\rule{1pt}{1pt}}
\put(355,912){\rule{1pt}{1pt}}
\put(360,917){\rule{1pt}{1pt}}
\put(354,931){\rule{1pt}{1pt}}
\put(365,939){\rule{1pt}{1pt}}
\put(363,944){\rule{1pt}{1pt}}
\put(355,955){\rule{1pt}{1pt}}
\put(362,958){\rule{1pt}{1pt}}
\put(364,968){\rule{1pt}{1pt}}
\put(363,981){\rule{1pt}{1pt}}
\put(362,993){\rule{1pt}{1pt}}
\put(362,1006){\rule{1pt}{1pt}}
\put(363,1011){\rule{1pt}{1pt}}
\put(361,1030){\rule{1pt}{1pt}}
\put(363,1038){\rule{1pt}{1pt}}
\put(377,266){\rule{1pt}{1pt}}
\put(368,282){\rule{1pt}{1pt}}
\put(376,293){\rule{1pt}{1pt}}
\put(375,301){\rule{1pt}{1pt}}
\put(370,319){\rule{1pt}{1pt}}
\put(366,322){\rule{1pt}{1pt}}
\put(375,341){\rule{1pt}{1pt}}
\put(376,357){\rule{1pt}{1pt}}
\put(373,371){\rule{1pt}{1pt}}
\put(373,377){\rule{1pt}{1pt}}
\put(376,391){\rule{1pt}{1pt}}
\put(373,406){\rule{1pt}{1pt}}
\put(372,594){\rule{1pt}{1pt}}
\put(368,647){\rule{1pt}{1pt}}
\put(366,668){\rule{1pt}{1pt}}
\put(372,701){\rule{1pt}{1pt}}
\put(367,711){\rule{1pt}{1pt}}
\put(366,735){\rule{1pt}{1pt}}
\put(368,752){\rule{1pt}{1pt}}
\put(369,777){\rule{1pt}{1pt}}
\put(371,794){\rule{1pt}{1pt}}
\put(375,814){\rule{1pt}{1pt}}
\put(371,822){\rule{1pt}{1pt}}
\put(369,829){\rule{1pt}{1pt}}
\put(376,845){\rule{1pt}{1pt}}
\put(369,854){\rule{1pt}{1pt}}
\put(366,870){\rule{1pt}{1pt}}
\put(377,869){\rule{1pt}{1pt}}
\put(375,880){\rule{1pt}{1pt}}
\put(369,884){\rule{1pt}{1pt}}
\put(371,894){\rule{1pt}{1pt}}
\put(372,901){\rule{1pt}{1pt}}
\put(369,903){\rule{1pt}{1pt}}
\put(367,913){\rule{1pt}{1pt}}
\put(367,933){\rule{1pt}{1pt}}
\put(374,943){\rule{1pt}{1pt}}
\put(373,952){\rule{1pt}{1pt}}
\put(374,967){\rule{1pt}{1pt}}
\put(369,976){\rule{1pt}{1pt}}
\put(365,986){\rule{1pt}{1pt}}
\put(365,992){\rule{1pt}{1pt}}
\put(368,1005){\rule{1pt}{1pt}}
\put(372,1015){\rule{1pt}{1pt}}
\put(376,1026){\rule{1pt}{1pt}}
\put(376,1038){\rule{1pt}{1pt}}
\put(376,1050){\rule{1pt}{1pt}}
\put(377,285){\rule{1pt}{1pt}}
\put(380,300){\rule{1pt}{1pt}}
\put(380,316){\rule{1pt}{1pt}}
\put(377,321){\rule{1pt}{1pt}}
\put(387,343){\rule{1pt}{1pt}}
\put(385,357){\rule{1pt}{1pt}}
\put(378,381){\rule{1pt}{1pt}}
\put(384,388){\rule{1pt}{1pt}}
\put(380,535){\rule{1pt}{1pt}}
\put(382,609){\rule{1pt}{1pt}}
\put(383,653){\rule{1pt}{1pt}}
\put(379,681){\rule{1pt}{1pt}}
\put(381,707){\rule{1pt}{1pt}}
\put(379,726){\rule{1pt}{1pt}}
\put(378,751){\rule{1pt}{1pt}}
\put(387,752){\rule{1pt}{1pt}}
\put(378,763){\rule{1pt}{1pt}}
\put(383,781){\rule{1pt}{1pt}}
\put(387,809){\rule{1pt}{1pt}}
\put(380,822){\rule{1pt}{1pt}}
\put(382,850){\rule{1pt}{1pt}}
\put(383,869){\rule{1pt}{1pt}}
\put(383,872){\rule{1pt}{1pt}}
\put(380,883){\rule{1pt}{1pt}}
\put(380,892){\rule{1pt}{1pt}}
\put(387,911){\rule{1pt}{1pt}}
\put(379,917){\rule{1pt}{1pt}}
\put(384,926){\rule{1pt}{1pt}}
\put(383,937){\rule{1pt}{1pt}}
\put(379,947){\rule{1pt}{1pt}}
\put(380,962){\rule{1pt}{1pt}}
\put(386,967){\rule{1pt}{1pt}}
\put(386,986){\rule{1pt}{1pt}}
\put(377,1007){\rule{1pt}{1pt}}
\put(382,1019){\rule{1pt}{1pt}}
\put(384,1033){\rule{1pt}{1pt}}
\put(384,1044){\rule{1pt}{1pt}}
\put(385,1058){\rule{1pt}{1pt}}
\put(391,261){\rule{1pt}{1pt}}
\put(398,279){\rule{1pt}{1pt}}
\put(389,292){\rule{1pt}{1pt}}
\put(395,357){\rule{1pt}{1pt}}
\put(392,379){\rule{1pt}{1pt}}
\put(398,410){\rule{1pt}{1pt}}
\put(389,471){\rule{1pt}{1pt}}
\put(389,582){\rule{1pt}{1pt}}
\put(396,704){\rule{1pt}{1pt}}
\put(390,720){\rule{1pt}{1pt}}
\put(393,732){\rule{1pt}{1pt}}
\put(392,743){\rule{1pt}{1pt}}
\put(398,773){\rule{1pt}{1pt}}
\put(395,813){\rule{1pt}{1pt}}
\put(394,835){\rule{1pt}{1pt}}
\put(390,838){\rule{1pt}{1pt}}
\put(395,863){\rule{1pt}{1pt}}
\put(390,884){\rule{1pt}{1pt}}
\put(390,910){\rule{1pt}{1pt}}
\put(395,918){\rule{1pt}{1pt}}
\put(396,931){\rule{1pt}{1pt}}
\put(398,936){\rule{1pt}{1pt}}
\put(392,953){\rule{1pt}{1pt}}
\put(398,976){\rule{1pt}{1pt}}
\put(396,979){\rule{1pt}{1pt}}
\put(391,993){\rule{1pt}{1pt}}
\put(392,1051){\rule{1pt}{1pt}}
\put(409,231){\rule{1pt}{1pt}}
\put(405,271){\rule{1pt}{1pt}}
\put(411,304){\rule{1pt}{1pt}}
\put(406,315){\rule{1pt}{1pt}}
\put(403,334){\rule{1pt}{1pt}}
\put(411,358){\rule{1pt}{1pt}}
\put(408,472){\rule{1pt}{1pt}}
\put(404,627){\rule{1pt}{1pt}}
\put(408,658){\rule{1pt}{1pt}}
\put(409,668){\rule{1pt}{1pt}}
\put(406,726){\rule{1pt}{1pt}}
\put(407,757){\rule{1pt}{1pt}}
\put(404,784){\rule{1pt}{1pt}}
\put(410,795){\rule{1pt}{1pt}}
\put(410,842){\rule{1pt}{1pt}}
\put(400,851){\rule{1pt}{1pt}}
\put(401,863){\rule{1pt}{1pt}}
\put(405,877){\rule{1pt}{1pt}}
\put(407,885){\rule{1pt}{1pt}}
\put(403,892){\rule{1pt}{1pt}}
\put(401,913){\rule{1pt}{1pt}}
\put(405,922){\rule{1pt}{1pt}}
\put(403,950){\rule{1pt}{1pt}}
\put(404,967){\rule{1pt}{1pt}}
\put(408,977){\rule{1pt}{1pt}}
\put(411,986){\rule{1pt}{1pt}}
\put(404,993){\rule{1pt}{1pt}}
\put(410,1003){\rule{1pt}{1pt}}
\put(411,1018){\rule{1pt}{1pt}}
\put(410,1030){\rule{1pt}{1pt}}
\put(403,1054){\rule{1pt}{1pt}}
\put(418,225){\rule{1pt}{1pt}}
\put(418,265){\rule{1pt}{1pt}}
\put(421,297){\rule{1pt}{1pt}}
\put(414,328){\rule{1pt}{1pt}}
\put(417,334){\rule{1pt}{1pt}}
\put(412,349){\rule{1pt}{1pt}}
\put(421,361){\rule{1pt}{1pt}}
\put(422,500){\rule{1pt}{1pt}}
\put(420,708){\rule{1pt}{1pt}}
\put(421,740){\rule{1pt}{1pt}}
\put(416,772){\rule{1pt}{1pt}}
\put(419,774){\rule{1pt}{1pt}}
\put(417,803){\rule{1pt}{1pt}}
\put(412,816){\rule{1pt}{1pt}}
\put(423,822){\rule{1pt}{1pt}}
\put(422,833){\rule{1pt}{1pt}}
\put(420,848){\rule{1pt}{1pt}}
\put(412,852){\rule{1pt}{1pt}}
\put(420,866){\rule{1pt}{1pt}}
\put(414,881){\rule{1pt}{1pt}}
\put(418,892){\rule{1pt}{1pt}}
\put(414,916){\rule{1pt}{1pt}}
\put(420,929){\rule{1pt}{1pt}}
\put(415,950){\rule{1pt}{1pt}}
\put(421,982){\rule{1pt}{1pt}}
\put(422,992){\rule{1pt}{1pt}}
\put(423,1020){\rule{1pt}{1pt}}
\put(416,1026){\rule{1pt}{1pt}}
\put(412,1061){\rule{1pt}{1pt}}
\put(432,329){\rule{1pt}{1pt}}
\put(428,343){\rule{1pt}{1pt}}
\put(430,375){\rule{1pt}{1pt}}
\put(425,404){\rule{1pt}{1pt}}
\put(427,716){\rule{1pt}{1pt}}
\put(425,724){\rule{1pt}{1pt}}
\put(429,734){\rule{1pt}{1pt}}
\put(424,761){\rule{1pt}{1pt}}
\put(431,787){\rule{1pt}{1pt}}
\put(433,858){\rule{1pt}{1pt}}
\put(426,862){\rule{1pt}{1pt}}
\put(434,889){\rule{1pt}{1pt}}
\put(432,897){\rule{1pt}{1pt}}
\put(428,912){\rule{1pt}{1pt}}
\put(425,923){\rule{1pt}{1pt}}
\put(426,953){\rule{1pt}{1pt}}
\put(425,962){\rule{1pt}{1pt}}
\put(430,971){\rule{1pt}{1pt}}
\put(434,1017){\rule{1pt}{1pt}}
\put(432,1030){\rule{1pt}{1pt}}
\put(431,1051){\rule{1pt}{1pt}}
\put(423,1056){\rule{1pt}{1pt}}
\put(435,230){\rule{1pt}{1pt}}
\put(446,277){\rule{1pt}{1pt}}
\put(435,293){\rule{1pt}{1pt}}
\put(439,611){\rule{1pt}{1pt}}
\put(445,637){\rule{1pt}{1pt}}
\put(438,685){\rule{1pt}{1pt}}
\put(444,737){\rule{1pt}{1pt}}
\put(436,776){\rule{1pt}{1pt}}
\put(444,789){\rule{1pt}{1pt}}
\put(440,805){\rule{1pt}{1pt}}
\put(445,816){\rule{1pt}{1pt}}
\put(444,832){\rule{1pt}{1pt}}
\put(445,855){\rule{1pt}{1pt}}
\put(436,869){\rule{1pt}{1pt}}
\put(444,898){\rule{1pt}{1pt}}
\put(444,963){\rule{1pt}{1pt}}
\put(437,977){\rule{1pt}{1pt}}
\put(440,984){\rule{1pt}{1pt}}
\put(439,996){\rule{1pt}{1pt}}
\put(446,1020){\rule{1pt}{1pt}}
\put(450,249){\rule{1pt}{1pt}}
\put(451,271){\rule{1pt}{1pt}}
\put(452,293){\rule{1pt}{1pt}}
\put(457,404){\rule{1pt}{1pt}}
\put(448,551){\rule{1pt}{1pt}}
\put(450,661){\rule{1pt}{1pt}}
\put(453,763){\rule{1pt}{1pt}}
\put(457,795){\rule{1pt}{1pt}}
\put(446,820){\rule{1pt}{1pt}}
\put(451,857){\rule{1pt}{1pt}}
\put(450,881){\rule{1pt}{1pt}}
\put(454,886){\rule{1pt}{1pt}}
\put(454,897){\rule{1pt}{1pt}}
\put(457,923){\rule{1pt}{1pt}}
\put(451,939){\rule{1pt}{1pt}}
\put(454,1005){\rule{1pt}{1pt}}
\put(449,1020){\rule{1pt}{1pt}}
\put(466,255){\rule{1pt}{1pt}}
\put(460,291){\rule{1pt}{1pt}}
\put(468,305){\rule{1pt}{1pt}}
\put(459,324){\rule{1pt}{1pt}}
\put(468,366){\rule{1pt}{1pt}}
\put(464,636){\rule{1pt}{1pt}}
\put(460,675){\rule{1pt}{1pt}}
\put(459,697){\rule{1pt}{1pt}}
\put(462,774){\rule{1pt}{1pt}}
\put(467,787){\rule{1pt}{1pt}}
\put(461,805){\rule{1pt}{1pt}}
\put(460,810){\rule{1pt}{1pt}}
\put(459,831){\rule{1pt}{1pt}}
\put(466,843){\rule{1pt}{1pt}}
\put(461,849){\rule{1pt}{1pt}}
\put(462,911){\rule{1pt}{1pt}}
\put(468,952){\rule{1pt}{1pt}}
\put(466,961){\rule{1pt}{1pt}}
\put(458,990){\rule{1pt}{1pt}}
\put(470,259){\rule{1pt}{1pt}}
\put(479,279){\rule{1pt}{1pt}}
\put(476,332){\rule{1pt}{1pt}}
\put(477,502){\rule{1pt}{1pt}}
\put(472,621){\rule{1pt}{1pt}}
\put(471,758){\rule{1pt}{1pt}}
\put(470,795){\rule{1pt}{1pt}}
\put(476,830){\rule{1pt}{1pt}}
\put(473,860){\rule{1pt}{1pt}}
\put(470,875){\rule{1pt}{1pt}}
\put(474,897){\rule{1pt}{1pt}}
\put(473,925){\rule{1pt}{1pt}}
\put(475,942){\rule{1pt}{1pt}}
\put(472,957){\rule{1pt}{1pt}}
\put(476,982){\rule{1pt}{1pt}}
\put(476,993){\rule{1pt}{1pt}}
\put(476,1007){\rule{1pt}{1pt}}
\put(491,257){\rule{1pt}{1pt}}
\put(488,281){\rule{1pt}{1pt}}
\put(484,288){\rule{1pt}{1pt}}
\put(491,568){\rule{1pt}{1pt}}
\put(489,662){\rule{1pt}{1pt}}
\put(482,671){\rule{1pt}{1pt}}
\put(484,794){\rule{1pt}{1pt}}
\put(482,816){\rule{1pt}{1pt}}
\put(489,829){\rule{1pt}{1pt}}
\put(483,905){\rule{1pt}{1pt}}
\put(489,929){\rule{1pt}{1pt}}
\put(488,949){\rule{1pt}{1pt}}
\put(490,963){\rule{1pt}{1pt}}
\put(481,974){\rule{1pt}{1pt}}
\put(490,1028){\rule{1pt}{1pt}}
\put(498,246){\rule{1pt}{1pt}}
\put(495,266){\rule{1pt}{1pt}}
\put(493,278){\rule{1pt}{1pt}}
\put(495,319){\rule{1pt}{1pt}}
\put(494,759){\rule{1pt}{1pt}}
\put(492,762){\rule{1pt}{1pt}}
\put(500,799){\rule{1pt}{1pt}}
\put(502,858){\rule{1pt}{1pt}}
\put(499,861){\rule{1pt}{1pt}}
\put(500,879){\rule{1pt}{1pt}}
\put(502,925){\rule{1pt}{1pt}}
\put(496,981){\rule{1pt}{1pt}}
\put(498,1020){\rule{1pt}{1pt}}
\put(500,1060){\rule{1pt}{1pt}}
\put(509,239){\rule{1pt}{1pt}}
\put(510,256){\rule{1pt}{1pt}}
\put(514,274){\rule{1pt}{1pt}}
\put(512,708){\rule{1pt}{1pt}}
\put(512,732){\rule{1pt}{1pt}}
\put(504,762){\rule{1pt}{1pt}}
\put(505,818){\rule{1pt}{1pt}}
\put(514,953){\rule{1pt}{1pt}}
\put(506,994){\rule{1pt}{1pt}}
\put(510,1039){\rule{1pt}{1pt}}
\put(513,1056){\rule{1pt}{1pt}}
\put(521,260){\rule{1pt}{1pt}}
\put(524,387){\rule{1pt}{1pt}}
\put(520,611){\rule{1pt}{1pt}}
\put(519,674){\rule{1pt}{1pt}}
\put(521,815){\rule{1pt}{1pt}}
\put(519,834){\rule{1pt}{1pt}}
\put(521,841){\rule{1pt}{1pt}}
\put(522,893){\rule{1pt}{1pt}}
\put(519,952){\rule{1pt}{1pt}}
\put(522,958){\rule{1pt}{1pt}}
\put(526,973){\rule{1pt}{1pt}}
\put(534,263){\rule{1pt}{1pt}}
\put(531,284){\rule{1pt}{1pt}}
\put(531,469){\rule{1pt}{1pt}}
\put(534,667){\rule{1pt}{1pt}}
\put(537,678){\rule{1pt}{1pt}}
\put(536,704){\rule{1pt}{1pt}}
\put(534,803){\rule{1pt}{1pt}}
\put(532,822){\rule{1pt}{1pt}}
\put(538,831){\rule{1pt}{1pt}}
\put(534,884){\rule{1pt}{1pt}}
\put(536,923){\rule{1pt}{1pt}}
\put(536,927){\rule{1pt}{1pt}}
\put(538,978){\rule{1pt}{1pt}}
\put(537,978){\rule{1pt}{1pt}}
\put(537,1031){\rule{1pt}{1pt}}
\put(542,275){\rule{1pt}{1pt}}
\put(543,280){\rule{1pt}{1pt}}
\put(545,292){\rule{1pt}{1pt}}
\put(546,651){\rule{1pt}{1pt}}
\put(540,762){\rule{1pt}{1pt}}
\put(545,805){\rule{1pt}{1pt}}
\put(544,943){\rule{1pt}{1pt}}
\put(544,975){\rule{1pt}{1pt}}
\put(547,980){\rule{1pt}{1pt}}
\put(547,1015){\rule{1pt}{1pt}}
\put(543,1030){\rule{1pt}{1pt}}
\put(542,1044){\rule{1pt}{1pt}}
\put(560,248){\rule{1pt}{1pt}}
\put(558,261){\rule{1pt}{1pt}}
\put(555,619){\rule{1pt}{1pt}}
\put(557,696){\rule{1pt}{1pt}}
\put(556,790){\rule{1pt}{1pt}}
\put(558,823){\rule{1pt}{1pt}}
\put(554,921){\rule{1pt}{1pt}}
\put(557,964){\rule{1pt}{1pt}}
\put(553,1013){\rule{1pt}{1pt}}
\put(569,207){\rule{1pt}{1pt}}
\put(572,237){\rule{1pt}{1pt}}
\put(570,255){\rule{1pt}{1pt}}
\put(572,664){\rule{1pt}{1pt}}
\put(569,832){\rule{1pt}{1pt}}
\put(567,867){\rule{1pt}{1pt}}
\put(568,892){\rule{1pt}{1pt}}
\put(564,987){\rule{1pt}{1pt}}
\put(567,1026){\rule{1pt}{1pt}}
\put(575,226){\rule{1pt}{1pt}}
\put(580,261){\rule{1pt}{1pt}}
\put(584,275){\rule{1pt}{1pt}}
\put(583,741){\rule{1pt}{1pt}}
\put(575,851){\rule{1pt}{1pt}}
\put(577,952){\rule{1pt}{1pt}}
\put(591,241){\rule{1pt}{1pt}}
\put(592,254){\rule{1pt}{1pt}}
\put(596,264){\rule{1pt}{1pt}}
\put(589,463){\rule{1pt}{1pt}}
\put(590,477){\rule{1pt}{1pt}}
\put(591,810){\rule{1pt}{1pt}}
\put(594,819){\rule{1pt}{1pt}}
\put(590,906){\rule{1pt}{1pt}}
\put(586,987){\rule{1pt}{1pt}}
\put(589,993){\rule{1pt}{1pt}}
\put(587,1061){\rule{1pt}{1pt}}
\put(600,222){\rule{1pt}{1pt}}
\put(602,252){\rule{1pt}{1pt}}
\put(597,258){\rule{1pt}{1pt}}
\put(596,601){\rule{1pt}{1pt}}
\put(607,671){\rule{1pt}{1pt}}
\put(600,681){\rule{1pt}{1pt}}
\put(602,817){\rule{1pt}{1pt}}
\put(602,832){\rule{1pt}{1pt}}
\put(604,857){\rule{1pt}{1pt}}
\put(606,993){\rule{1pt}{1pt}}
\put(605,1068){\rule{1pt}{1pt}}
\put(612,223){\rule{1pt}{1pt}}
\put(610,270){\rule{1pt}{1pt}}
\put(610,299){\rule{1pt}{1pt}}
\put(613,827){\rule{1pt}{1pt}}
\put(612,917){\rule{1pt}{1pt}}
\put(613,950){\rule{1pt}{1pt}}
\put(613,1029){\rule{1pt}{1pt}}
\put(609,1085){\rule{1pt}{1pt}}
\put(613,1093){\rule{1pt}{1pt}}
\put(628,254){\rule{1pt}{1pt}}
\put(626,281){\rule{1pt}{1pt}}
\put(627,758){\rule{1pt}{1pt}}
\put(622,828){\rule{1pt}{1pt}}
\put(630,994){\rule{1pt}{1pt}}
\put(628,1036){\rule{1pt}{1pt}}
\put(638,221){\rule{1pt}{1pt}}
\put(642,270){\rule{1pt}{1pt}}
\put(640,885){\rule{1pt}{1pt}}
\put(640,1060){\rule{1pt}{1pt}}
\put(653,245){\rule{1pt}{1pt}}
\put(645,621){\rule{1pt}{1pt}}
\put(649,717){\rule{1pt}{1pt}}
\put(648,858){\rule{1pt}{1pt}}
\put(650,1045){\rule{1pt}{1pt}}
\put(646,1054){\rule{1pt}{1pt}}
\put(660,220){\rule{1pt}{1pt}}
\put(655,510){\rule{1pt}{1pt}}
\put(659,858){\rule{1pt}{1pt}}
\put(662,944){\rule{1pt}{1pt}}
\put(654,1023){\rule{1pt}{1pt}}
\put(666,224){\rule{1pt}{1pt}}
\put(676,235){\rule{1pt}{1pt}}
\put(671,1017){\rule{1pt}{1pt}}
\put(688,248){\rule{1pt}{1pt}}
\put(686,737){\rule{1pt}{1pt}}
\put(687,761){\rule{1pt}{1pt}}
\put(680,905){\rule{1pt}{1pt}}
\put(688,1021){\rule{1pt}{1pt}}
\put(694,210){\rule{1pt}{1pt}}
\put(690,248){\rule{1pt}{1pt}}
\put(700,714){\rule{1pt}{1pt}}
\put(697,895){\rule{1pt}{1pt}}
\put(694,1041){\rule{1pt}{1pt}}
\put(710,216){\rule{1pt}{1pt}}
\put(711,228){\rule{1pt}{1pt}}
\put(709,250){\rule{1pt}{1pt}}
\put(704,690){\rule{1pt}{1pt}}
\put(704,892){\rule{1pt}{1pt}}
\put(708,917){\rule{1pt}{1pt}}
\put(718,234){\rule{1pt}{1pt}}
\put(723,843){\rule{1pt}{1pt}}
\put(723,856){\rule{1pt}{1pt}}
\put(718,1020){\rule{1pt}{1pt}}
\put(714,1060){\rule{1pt}{1pt}}
\put(721,1089){\rule{1pt}{1pt}}
\put(728,860){\rule{1pt}{1pt}}
\put(727,924){\rule{1pt}{1pt}}
\put(744,691){\rule{1pt}{1pt}}
\put(746,735){\rule{1pt}{1pt}}
\put(738,1075){\rule{1pt}{1pt}}
\put(760,845){\rule{1pt}{1pt}}
\put(763,855){\rule{1pt}{1pt}}
\put(768,952){\rule{1pt}{1pt}}
\put(758,972){\rule{1pt}{1pt}}
\put(761,1040){\rule{1pt}{1pt}}
\put(771,214){\rule{1pt}{1pt}}
\put(791,995){\rule{1pt}{1pt}}
\put(794,230){\rule{1pt}{1pt}}
\put(804,769){\rule{1pt}{1pt}}
\put(796,793){\rule{1pt}{1pt}}
\put(802,951){\rule{1pt}{1pt}}
\put(796,1101){\rule{1pt}{1pt}}
\put(812,769){\rule{1pt}{1pt}}
\put(818,1028){\rule{1pt}{1pt}}
\put(838,766){\rule{1pt}{1pt}}
\put(838,979){\rule{1pt}{1pt}}
\put(842,938){\rule{1pt}{1pt}}
\put(861,941){\rule{1pt}{1pt}}
\put(859,967){\rule{1pt}{1pt}}
\put(853,1007){\rule{1pt}{1pt}}
\put(873,826){\rule{1pt}{1pt}}
\put(868,935){\rule{1pt}{1pt}}
\put(878,237){\rule{1pt}{1pt}}
\put(888,208){\rule{1pt}{1pt}}
\put(894,226){\rule{1pt}{1pt}}
\put(895,956){\rule{1pt}{1pt}}
\put(885,1068){\rule{1pt}{1pt}}
\put(907,361){\rule{1pt}{1pt}}
\put(903,943){\rule{1pt}{1pt}}
\put(897,1106){\rule{1pt}{1pt}}
\put(911,203){\rule{1pt}{1pt}}
\put(916,214){\rule{1pt}{1pt}}
\put(925,285){\rule{1pt}{1pt}}
\put(938,1069){\rule{1pt}{1pt}}
\put(946,208){\rule{1pt}{1pt}}
\put(959,219){\rule{1pt}{1pt}}
\put(1006,210){\rule{1pt}{1pt}}
\put(1006,289){\rule{1pt}{1pt}}
\put(1028,220){\rule{1pt}{1pt}}
\put(1025,397){\rule{1pt}{1pt}}
\put(1042,216){\rule{1pt}{1pt}}
\put(1054,218){\rule{1pt}{1pt}}
\put(1078,1059){\rule{1pt}{1pt}}
\put(1098,210){\rule{1pt}{1pt}}
\put(1110,823){\rule{1pt}{1pt}}
\put(1125,1077){\rule{1pt}{1pt}}
\put(1128,1006){\rule{1pt}{1pt}}
\put(1150,211){\rule{1pt}{1pt}}
\put(1139,1128){\rule{1pt}{1pt}}
\put(1163,1043){\rule{1pt}{1pt}}
\put(1191,1097){\rule{1pt}{1pt}}
\put(1232,1100){\rule{1pt}{1pt}}
\put(1255,760){\rule{1pt}{1pt}}
\put(1277,204){\rule{1pt}{1pt}}
\put(1298,1100){\rule{1pt}{1pt}}
\put(1317,207){\rule{1pt}{1pt}}
\put(1330,216){\rule{1pt}{1pt}}
\put(1340,214){\rule{1pt}{1pt}}
\put(1349,191){\rule{1pt}{1pt}}
\put(264,1052){\usebox{\plotpoint}}
\put(264,1036){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(265,1021){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(266,1005){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(267,990){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(268,974){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(269,959){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(270,943){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(271,928){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(272,912){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(273,897){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(274,881){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(275,866){\rule[-0.500pt]{1.000pt}{3.734pt}}
\put(276,855){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(277,845){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(278,835){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(279,825){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(280,815){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(281,805){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(282,795){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(283,785){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(284,775){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(285,765){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(286,755){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(287,745){\rule[-0.500pt]{1.000pt}{2.429pt}}
\put(288,737){\rule[-0.500pt]{1.000pt}{1.727pt}}
\put(289,730){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(290,723){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(291,716){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(292,709){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(293,701){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(294,694){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(295,687){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(296,680){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(297,673){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(298,666){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(299,659){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(300,653){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(301,647){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(302,641){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(303,635){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(304,629){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(305,624){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(306,618){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(307,612){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(308,606){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(309,600){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(310,595){\rule[-0.500pt]{1.000pt}{1.402pt}}
\put(311,590){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(312,586){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(313,582){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(314,578){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(315,574){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(316,569){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(317,565){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(318,561){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(319,557){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(320,553){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(321,549){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(322,545){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(323,541){\usebox{\plotpoint}}
\put(324,538){\usebox{\plotpoint}}
\put(325,535){\usebox{\plotpoint}}
\put(326,532){\usebox{\plotpoint}}
\put(327,528){\usebox{\plotpoint}}
\put(328,525){\usebox{\plotpoint}}
\put(329,522){\usebox{\plotpoint}}
\put(330,519){\usebox{\plotpoint}}
\put(331,515){\usebox{\plotpoint}}
\put(332,512){\usebox{\plotpoint}}
\put(333,509){\usebox{\plotpoint}}
\put(334,506){\usebox{\plotpoint}}
\put(335,503){\usebox{\plotpoint}}
\put(336,500){\usebox{\plotpoint}}
\put(337,498){\usebox{\plotpoint}}
\put(338,495){\usebox{\plotpoint}}
\put(339,492){\usebox{\plotpoint}}
\put(340,490){\usebox{\plotpoint}}
\put(341,487){\usebox{\plotpoint}}
\put(342,484){\usebox{\plotpoint}}
\put(343,482){\usebox{\plotpoint}}
\put(344,479){\usebox{\plotpoint}}
\put(345,476){\usebox{\plotpoint}}
\put(346,474){\usebox{\plotpoint}}
\put(347,471){\usebox{\plotpoint}}
\put(348,469){\usebox{\plotpoint}}
\put(349,467){\usebox{\plotpoint}}
\put(350,465){\usebox{\plotpoint}}
\put(351,462){\usebox{\plotpoint}}
\put(352,460){\usebox{\plotpoint}}
\put(353,458){\usebox{\plotpoint}}
\put(354,456){\usebox{\plotpoint}}
\put(355,453){\usebox{\plotpoint}}
\put(356,451){\usebox{\plotpoint}}
\put(357,449){\usebox{\plotpoint}}
\put(358,447){\usebox{\plotpoint}}
\put(359,445){\usebox{\plotpoint}}
\put(360,443){\usebox{\plotpoint}}
\put(361,441){\usebox{\plotpoint}}
\put(362,439){\usebox{\plotpoint}}
\put(363,437){\usebox{\plotpoint}}
\put(364,435){\usebox{\plotpoint}}
\put(365,433){\usebox{\plotpoint}}
\put(366,431){\usebox{\plotpoint}}
\put(367,429){\usebox{\plotpoint}}
\put(368,427){\usebox{\plotpoint}}
\put(369,425){\usebox{\plotpoint}}
\put(370,424){\usebox{\plotpoint}}
\put(371,422){\usebox{\plotpoint}}
\put(372,420){\usebox{\plotpoint}}
\put(373,418){\usebox{\plotpoint}}
\put(374,417){\usebox{\plotpoint}}
\put(375,415){\usebox{\plotpoint}}
\put(376,413){\usebox{\plotpoint}}
\put(377,411){\usebox{\plotpoint}}
\put(378,410){\usebox{\plotpoint}}
\put(379,408){\usebox{\plotpoint}}
\put(380,406){\usebox{\plotpoint}}
\put(381,405){\usebox{\plotpoint}}
\put(382,403){\usebox{\plotpoint}}
\put(383,402){\usebox{\plotpoint}}
\put(384,400){\usebox{\plotpoint}}
\put(385,399){\usebox{\plotpoint}}
\put(386,397){\usebox{\plotpoint}}
\put(387,396){\usebox{\plotpoint}}
\put(388,395){\usebox{\plotpoint}}
\put(389,393){\usebox{\plotpoint}}
\put(390,392){\usebox{\plotpoint}}
\put(391,390){\usebox{\plotpoint}}
\put(392,389){\usebox{\plotpoint}}
\put(393,388){\usebox{\plotpoint}}
\put(394,386){\usebox{\plotpoint}}
\put(395,385){\usebox{\plotpoint}}
\put(396,384){\usebox{\plotpoint}}
\put(397,383){\usebox{\plotpoint}}
\put(398,382){\usebox{\plotpoint}}
\put(399,381){\usebox{\plotpoint}}
\put(400,379){\usebox{\plotpoint}}
\put(401,378){\usebox{\plotpoint}}
\put(402,377){\usebox{\plotpoint}}
\put(403,376){\usebox{\plotpoint}}
\put(404,375){\usebox{\plotpoint}}
\put(405,374){\usebox{\plotpoint}}
\put(406,372){\usebox{\plotpoint}}
\put(407,371){\usebox{\plotpoint}}
\put(408,370){\usebox{\plotpoint}}
\put(409,369){\usebox{\plotpoint}}
\put(410,368){\usebox{\plotpoint}}
\put(411,367){\usebox{\plotpoint}}
\put(412,366){\usebox{\plotpoint}}
\put(413,365){\usebox{\plotpoint}}
\put(414,364){\usebox{\plotpoint}}
\put(415,363){\usebox{\plotpoint}}
\put(416,362){\usebox{\plotpoint}}
\put(417,361){\usebox{\plotpoint}}
\put(418,361){\usebox{\plotpoint}}
\put(419,360){\usebox{\plotpoint}}
\put(420,359){\usebox{\plotpoint}}
\put(421,358){\usebox{\plotpoint}}
\put(422,357){\usebox{\plotpoint}}
\put(423,356){\usebox{\plotpoint}}
\put(424,355){\usebox{\plotpoint}}
\put(425,354){\usebox{\plotpoint}}
\put(426,353){\usebox{\plotpoint}}
\put(427,352){\usebox{\plotpoint}}
\put(428,351){\usebox{\plotpoint}}
\put(430,350){\usebox{\plotpoint}}
\put(431,349){\usebox{\plotpoint}}
\put(432,348){\usebox{\plotpoint}}
\put(433,347){\usebox{\plotpoint}}
\put(434,346){\usebox{\plotpoint}}
\put(435,345){\usebox{\plotpoint}}
\put(436,344){\usebox{\plotpoint}}
\put(437,343){\usebox{\plotpoint}}
\put(438,342){\usebox{\plotpoint}}
\put(439,341){\usebox{\plotpoint}}
\put(440,340){\usebox{\plotpoint}}
\put(442,339){\usebox{\plotpoint}}
\put(443,338){\usebox{\plotpoint}}
\put(444,337){\usebox{\plotpoint}}
\put(445,336){\usebox{\plotpoint}}
\put(446,335){\usebox{\plotpoint}}
\put(448,334){\usebox{\plotpoint}}
\put(449,333){\usebox{\plotpoint}}
\put(450,332){\usebox{\plotpoint}}
\put(451,331){\usebox{\plotpoint}}
\put(453,330){\usebox{\plotpoint}}
\put(454,329){\usebox{\plotpoint}}
\put(456,328){\usebox{\plotpoint}}
\put(457,327){\usebox{\plotpoint}}
\put(459,326){\usebox{\plotpoint}}
\put(460,325){\usebox{\plotpoint}}
\put(462,324){\usebox{\plotpoint}}
\put(463,323){\usebox{\plotpoint}}
\put(465,322){\usebox{\plotpoint}}
\put(466,321){\usebox{\plotpoint}}
\put(468,320){\usebox{\plotpoint}}
\put(470,319){\usebox{\plotpoint}}
\put(471,318){\usebox{\plotpoint}}
\put(473,317){\usebox{\plotpoint}}
\put(475,316){\usebox{\plotpoint}}
\put(477,315){\usebox{\plotpoint}}
\put(478,314){\usebox{\plotpoint}}
\put(480,313){\usebox{\plotpoint}}
\put(482,312){\usebox{\plotpoint}}
\put(483,311){\usebox{\plotpoint}}
\put(485,310){\usebox{\plotpoint}}
\put(487,309){\usebox{\plotpoint}}
\put(489,308){\usebox{\plotpoint}}
\put(490,307){\usebox{\plotpoint}}
\put(492,306){\usebox{\plotpoint}}
\put(494,305){\usebox{\plotpoint}}
\put(495,304){\usebox{\plotpoint}}
\put(497,303){\usebox{\plotpoint}}
\put(499,302){\usebox{\plotpoint}}
\put(501,301){\usebox{\plotpoint}}
\put(503,300){\usebox{\plotpoint}}
\put(505,299){\usebox{\plotpoint}}
\put(508,298){\usebox{\plotpoint}}
\put(510,297){\usebox{\plotpoint}}
\put(513,296){\usebox{\plotpoint}}
\put(514,295){\usebox{\plotpoint}}
\put(516,294){\usebox{\plotpoint}}
\put(518,293){\usebox{\plotpoint}}
\put(520,292){\usebox{\plotpoint}}
\put(522,291){\usebox{\plotpoint}}
\put(523,290){\usebox{\plotpoint}}
\put(526,289){\usebox{\plotpoint}}
\put(528,288){\usebox{\plotpoint}}
\put(531,287){\usebox{\plotpoint}}
\put(533,286){\usebox{\plotpoint}}
\put(536,285){\usebox{\plotpoint}}
\put(539,284){\usebox{\plotpoint}}
\put(542,283){\usebox{\plotpoint}}
\put(545,282){\usebox{\plotpoint}}
\put(548,281){\usebox{\plotpoint}}
\put(551,280){\usebox{\plotpoint}}
\put(554,279){\usebox{\plotpoint}}
\put(557,278){\usebox{\plotpoint}}
\put(560,277){\usebox{\plotpoint}}
\put(563,276){\usebox{\plotpoint}}
\put(566,275){\usebox{\plotpoint}}
\put(569,274){\usebox{\plotpoint}}
\put(572,273){\usebox{\plotpoint}}
\put(575,272){\usebox{\plotpoint}}
\put(578,271){\usebox{\plotpoint}}
\put(581,270){\usebox{\plotpoint}}
\put(584,269){\usebox{\plotpoint}}
\put(586,268){\usebox{\plotpoint}}
\put(589,267){\usebox{\plotpoint}}
\put(592,266){\usebox{\plotpoint}}
\put(595,265){\usebox{\plotpoint}}
\put(599,264){\usebox{\plotpoint}}
\put(603,263){\usebox{\plotpoint}}
\put(607,262){\usebox{\plotpoint}}
\put(611,261){\usebox{\plotpoint}}
\put(615,260){\usebox{\plotpoint}}
\put(619,259){\usebox{\plotpoint}}
\put(623,258){\usebox{\plotpoint}}
\put(627,257){\usebox{\plotpoint}}
\put(631,256){\usebox{\plotpoint}}
\put(635,255){\usebox{\plotpoint}}
\put(639,254){\usebox{\plotpoint}}
\put(643,253){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(649,252){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(655,251){\usebox{\plotpoint}}
\put(659,250){\usebox{\plotpoint}}
\put(663,249){\usebox{\plotpoint}}
\put(667,248){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(672,247){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(678,246){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(684,245){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(690,244){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(696,243){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(702,242){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(708,241){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(714,240){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(720,239){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(726,238){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(732,237){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(738,236){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(743,235){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(749,234){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(761,233){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(767,232){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(773,231){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(779,230){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(785,229){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(797,228){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(809,227){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(814,226){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(820,225){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(832,224){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(844,223){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(850,222){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(856,221){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(868,220){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(880,219){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(891,218){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(903,217){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(915,216){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(927,215){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(939,214){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(951,213){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(962,212){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(986,211){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(998,210){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1010,209){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1022,208){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1045,207){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1057,206){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1081,205){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1093,204){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1116,203){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1128,202){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1152,201){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1176,200){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1199,199){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1223,198){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1247,197){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1270,196){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1306,195){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1329,194){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1365,193){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1400,192){\rule[-0.500pt]{8.672pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(278,338){\rule{1pt}{1pt}}
\put(282,350){\rule{1pt}{1pt}}
\put(276,362){\rule{1pt}{1pt}}
\put(281,363){\rule{1pt}{1pt}}
\put(279,394){\rule{1pt}{1pt}}
\put(287,329){\rule{1pt}{1pt}}
\put(285,336){\rule{1pt}{1pt}}
\put(293,361){\rule{1pt}{1pt}}
\put(302,333){\rule{1pt}{1pt}}
\put(303,343){\rule{1pt}{1pt}}
\put(302,354){\rule{1pt}{1pt}}
\put(303,374){\rule{1pt}{1pt}}
\put(318,324){\rule{1pt}{1pt}}
\put(313,336){\rule{1pt}{1pt}}
\put(309,347){\rule{1pt}{1pt}}
\put(314,357){\rule{1pt}{1pt}}
\put(312,364){\rule{1pt}{1pt}}
\put(309,386){\rule{1pt}{1pt}}
\put(321,324){\rule{1pt}{1pt}}
\put(319,335){\rule{1pt}{1pt}}
\put(327,349){\rule{1pt}{1pt}}
\put(326,359){\rule{1pt}{1pt}}
\put(321,371){\rule{1pt}{1pt}}
\put(331,357){\rule{1pt}{1pt}}
\put(339,372){\rule{1pt}{1pt}}
\put(335,393){\rule{1pt}{1pt}}
\put(346,336){\rule{1pt}{1pt}}
\put(348,348){\rule{1pt}{1pt}}
\put(353,355){\rule{1pt}{1pt}}
\put(346,364){\rule{1pt}{1pt}}
\put(343,378){\rule{1pt}{1pt}}
\put(357,340){\rule{1pt}{1pt}}
\put(363,346){\rule{1pt}{1pt}}
\put(356,362){\rule{1pt}{1pt}}
\put(364,364){\rule{1pt}{1pt}}
\put(354,381){\rule{1pt}{1pt}}
\put(355,387){\rule{1pt}{1pt}}
\put(372,335){\rule{1pt}{1pt}}
\put(367,352){\rule{1pt}{1pt}}
\put(369,353){\rule{1pt}{1pt}}
\put(368,378){\rule{1pt}{1pt}}
\put(372,388){\rule{1pt}{1pt}}
\put(384,344){\rule{1pt}{1pt}}
\put(378,353){\rule{1pt}{1pt}}
\put(379,368){\rule{1pt}{1pt}}
\put(379,375){\rule{1pt}{1pt}}
\put(384,395){\rule{1pt}{1pt}}
\put(396,322){\rule{1pt}{1pt}}
\put(398,332){\rule{1pt}{1pt}}
\put(399,360){\rule{1pt}{1pt}}
\put(411,331){\rule{1pt}{1pt}}
\put(403,344){\rule{1pt}{1pt}}
\put(400,354){\rule{1pt}{1pt}}
\put(411,373){\rule{1pt}{1pt}}
\put(404,386){\rule{1pt}{1pt}}
\put(419,323){\rule{1pt}{1pt}}
\put(420,356){\rule{1pt}{1pt}}
\put(420,365){\rule{1pt}{1pt}}
\put(422,380){\rule{1pt}{1pt}}
\put(416,386){\rule{1pt}{1pt}}
\put(430,335){\rule{1pt}{1pt}}
\put(427,342){\rule{1pt}{1pt}}
\put(428,368){\rule{1pt}{1pt}}
\put(439,355){\rule{1pt}{1pt}}
\put(440,364){\rule{1pt}{1pt}}
\put(443,376){\rule{1pt}{1pt}}
\put(443,391){\rule{1pt}{1pt}}
\put(455,335){\rule{1pt}{1pt}}
\put(455,345){\rule{1pt}{1pt}}
\put(449,360){\rule{1pt}{1pt}}
\put(453,364){\rule{1pt}{1pt}}
\put(456,374){\rule{1pt}{1pt}}
\put(463,350){\rule{1pt}{1pt}}
\put(460,363){\rule{1pt}{1pt}}
\put(460,373){\rule{1pt}{1pt}}
\put(460,383){\rule{1pt}{1pt}}
\put(462,405){\rule{1pt}{1pt}}
\put(479,341){\rule{1pt}{1pt}}
\put(471,351){\rule{1pt}{1pt}}
\put(480,353){\rule{1pt}{1pt}}
\put(476,370){\rule{1pt}{1pt}}
\put(472,404){\rule{1pt}{1pt}}
\put(488,327){\rule{1pt}{1pt}}
\put(490,338){\rule{1pt}{1pt}}
\put(481,351){\rule{1pt}{1pt}}
\put(491,360){\rule{1pt}{1pt}}
\put(486,367){\rule{1pt}{1pt}}
\put(484,394){\rule{1pt}{1pt}}
\put(500,343){\rule{1pt}{1pt}}
\put(498,360){\rule{1pt}{1pt}}
\put(501,366){\rule{1pt}{1pt}}
\put(497,386){\rule{1pt}{1pt}}
\put(507,349){\rule{1pt}{1pt}}
\put(505,355){\rule{1pt}{1pt}}
\put(511,364){\rule{1pt}{1pt}}
\put(514,404){\rule{1pt}{1pt}}
\put(524,336){\rule{1pt}{1pt}}
\put(527,346){\rule{1pt}{1pt}}
\put(522,370){\rule{1pt}{1pt}}
\put(527,378){\rule{1pt}{1pt}}
\put(538,352){\rule{1pt}{1pt}}
\put(527,354){\rule{1pt}{1pt}}
\put(533,383){\rule{1pt}{1pt}}
\put(529,386){\rule{1pt}{1pt}}
\put(542,336){\rule{1pt}{1pt}}
\put(542,363){\rule{1pt}{1pt}}
\put(539,381){\rule{1pt}{1pt}}
\put(560,362){\rule{1pt}{1pt}}
\put(557,374){\rule{1pt}{1pt}}
\put(555,374){\rule{1pt}{1pt}}
\put(555,392){\rule{1pt}{1pt}}
\put(565,354){\rule{1pt}{1pt}}
\put(567,372){\rule{1pt}{1pt}}
\put(571,378){\rule{1pt}{1pt}}
\put(582,337){\rule{1pt}{1pt}}
\put(580,348){\rule{1pt}{1pt}}
\put(578,360){\rule{1pt}{1pt}}
\put(573,371){\rule{1pt}{1pt}}
\put(580,391){\rule{1pt}{1pt}}
\put(596,331){\rule{1pt}{1pt}}
\put(587,347){\rule{1pt}{1pt}}
\put(596,358){\rule{1pt}{1pt}}
\put(595,366){\rule{1pt}{1pt}}
\put(590,384){\rule{1pt}{1pt}}
\put(585,387){\rule{1pt}{1pt}}
\put(594,406){\rule{1pt}{1pt}}
\put(600,344){\rule{1pt}{1pt}}
\put(601,354){\rule{1pt}{1pt}}
\put(606,369){\rule{1pt}{1pt}}
\put(597,375){\rule{1pt}{1pt}}
\put(596,388){\rule{1pt}{1pt}}
\put(605,406){\rule{1pt}{1pt}}
\put(613,367){\rule{1pt}{1pt}}
\put(611,384){\rule{1pt}{1pt}}
\put(616,386){\rule{1pt}{1pt}}
\put(626,343){\rule{1pt}{1pt}}
\put(627,354){\rule{1pt}{1pt}}
\put(628,368){\rule{1pt}{1pt}}
\put(624,383){\rule{1pt}{1pt}}
\put(623,388){\rule{1pt}{1pt}}
\put(638,360){\rule{1pt}{1pt}}
\put(632,368){\rule{1pt}{1pt}}
\put(641,375){\rule{1pt}{1pt}}
\put(642,385){\rule{1pt}{1pt}}
\put(649,342){\rule{1pt}{1pt}}
\put(644,356){\rule{1pt}{1pt}}
\put(649,371){\rule{1pt}{1pt}}
\put(647,387){\rule{1pt}{1pt}}
\put(654,348){\rule{1pt}{1pt}}
\put(657,369){\rule{1pt}{1pt}}
\put(660,395){\rule{1pt}{1pt}}
\put(676,358){\rule{1pt}{1pt}}
\put(674,373){\rule{1pt}{1pt}}
\put(666,377){\rule{1pt}{1pt}}
\put(679,360){\rule{1pt}{1pt}}
\put(687,379){\rule{1pt}{1pt}}
\put(687,393){\rule{1pt}{1pt}}
\put(688,408){\rule{1pt}{1pt}}
\put(694,353){\rule{1pt}{1pt}}
\put(697,372){\rule{1pt}{1pt}}
\put(692,383){\rule{1pt}{1pt}}
\put(700,385){\rule{1pt}{1pt}}
\put(689,401){\rule{1pt}{1pt}}
\put(705,349){\rule{1pt}{1pt}}
\put(704,363){\rule{1pt}{1pt}}
\put(711,369){\rule{1pt}{1pt}}
\put(708,381){\rule{1pt}{1pt}}
\put(706,399){\rule{1pt}{1pt}}
\put(721,346){\rule{1pt}{1pt}}
\put(715,363){\rule{1pt}{1pt}}
\put(720,368){\rule{1pt}{1pt}}
\put(719,379){\rule{1pt}{1pt}}
\put(714,395){\rule{1pt}{1pt}}
\put(725,351){\rule{1pt}{1pt}}
\put(724,354){\rule{1pt}{1pt}}
\put(731,378){\rule{1pt}{1pt}}
\put(732,405){\rule{1pt}{1pt}}
\put(728,407){\rule{1pt}{1pt}}
\put(743,334){\rule{1pt}{1pt}}
\put(745,350){\rule{1pt}{1pt}}
\put(735,360){\rule{1pt}{1pt}}
\put(738,391){\rule{1pt}{1pt}}
\put(757,352){\rule{1pt}{1pt}}
\put(751,362){\rule{1pt}{1pt}}
\put(751,366){\rule{1pt}{1pt}}
\put(751,376){\rule{1pt}{1pt}}
\put(747,391){\rule{1pt}{1pt}}
\put(761,348){\rule{1pt}{1pt}}
\put(763,353){\rule{1pt}{1pt}}
\put(758,371){\rule{1pt}{1pt}}
\put(765,384){\rule{1pt}{1pt}}
\put(762,388){\rule{1pt}{1pt}}
\put(766,411){\rule{1pt}{1pt}}
\put(773,355){\rule{1pt}{1pt}}
\put(773,380){\rule{1pt}{1pt}}
\put(782,343){\rule{1pt}{1pt}}
\put(790,359){\rule{1pt}{1pt}}
\put(790,371){\rule{1pt}{1pt}}
\put(786,383){\rule{1pt}{1pt}}
\put(792,385){\rule{1pt}{1pt}}
\put(801,346){\rule{1pt}{1pt}}
\put(798,361){\rule{1pt}{1pt}}
\put(793,368){\rule{1pt}{1pt}}
\put(794,388){\rule{1pt}{1pt}}
\put(798,410){\rule{1pt}{1pt}}
\put(812,347){\rule{1pt}{1pt}}
\put(811,365){\rule{1pt}{1pt}}
\put(814,376){\rule{1pt}{1pt}}
\put(813,402){\rule{1pt}{1pt}}
\put(816,348){\rule{1pt}{1pt}}
\put(823,363){\rule{1pt}{1pt}}
\put(825,380){\rule{1pt}{1pt}}
\put(818,391){\rule{1pt}{1pt}}
\put(835,347){\rule{1pt}{1pt}}
\put(837,357){\rule{1pt}{1pt}}
\put(832,365){\rule{1pt}{1pt}}
\put(834,375){\rule{1pt}{1pt}}
\put(834,386){\rule{1pt}{1pt}}
\put(828,408){\rule{1pt}{1pt}}
\put(846,337){\rule{1pt}{1pt}}
\put(847,341){\rule{1pt}{1pt}}
\put(839,371){\rule{1pt}{1pt}}
\put(848,394){\rule{1pt}{1pt}}
\put(840,404){\rule{1pt}{1pt}}
\put(845,412){\rule{1pt}{1pt}}
\put(860,348){\rule{1pt}{1pt}}
\put(853,355){\rule{1pt}{1pt}}
\put(851,365){\rule{1pt}{1pt}}
\put(854,380){\rule{1pt}{1pt}}
\put(857,390){\rule{1pt}{1pt}}
\put(851,395){\rule{1pt}{1pt}}
\put(856,413){\rule{1pt}{1pt}}
\put(863,350){\rule{1pt}{1pt}}
\put(870,359){\rule{1pt}{1pt}}
\put(868,371){\rule{1pt}{1pt}}
\put(869,383){\rule{1pt}{1pt}}
\put(863,384){\rule{1pt}{1pt}}
\put(875,353){\rule{1pt}{1pt}}
\put(874,369){\rule{1pt}{1pt}}
\put(874,374){\rule{1pt}{1pt}}
\put(881,392){\rule{1pt}{1pt}}
\put(877,407){\rule{1pt}{1pt}}
\put(892,358){\rule{1pt}{1pt}}
\put(885,371){\rule{1pt}{1pt}}
\put(892,382){\rule{1pt}{1pt}}
\put(891,394){\rule{1pt}{1pt}}
\put(891,410){\rule{1pt}{1pt}}
\put(890,418){\rule{1pt}{1pt}}
\put(897,368){\rule{1pt}{1pt}}
\put(904,384){\rule{1pt}{1pt}}
\put(901,385){\rule{1pt}{1pt}}
\put(907,396){\rule{1pt}{1pt}}
\put(904,414){\rule{1pt}{1pt}}
\put(919,345){\rule{1pt}{1pt}}
\put(908,362){\rule{1pt}{1pt}}
\put(909,369){\rule{1pt}{1pt}}
\put(909,382){\rule{1pt}{1pt}}
\put(915,386){\rule{1pt}{1pt}}
\put(909,405){\rule{1pt}{1pt}}
\put(911,419){\rule{1pt}{1pt}}
\put(920,352){\rule{1pt}{1pt}}
\put(921,356){\rule{1pt}{1pt}}
\put(929,370){\rule{1pt}{1pt}}
\put(923,380){\rule{1pt}{1pt}}
\put(926,400){\rule{1pt}{1pt}}
\put(923,413){\rule{1pt}{1pt}}
\put(933,349){\rule{1pt}{1pt}}
\put(938,355){\rule{1pt}{1pt}}
\put(935,363){\rule{1pt}{1pt}}
\put(935,364){\rule{1pt}{1pt}}
\put(935,383){\rule{1pt}{1pt}}
\put(938,396){\rule{1pt}{1pt}}
\put(939,408){\rule{1pt}{1pt}}
\put(942,332){\rule{1pt}{1pt}}
\put(951,360){\rule{1pt}{1pt}}
\put(949,366){\rule{1pt}{1pt}}
\put(950,381){\rule{1pt}{1pt}}
\put(948,388){\rule{1pt}{1pt}}
\put(947,397){\rule{1pt}{1pt}}
\put(962,374){\rule{1pt}{1pt}}
\put(964,377){\rule{1pt}{1pt}}
\put(958,394){\rule{1pt}{1pt}}
\put(956,397){\rule{1pt}{1pt}}
\put(958,415){\rule{1pt}{1pt}}
\put(966,365){\rule{1pt}{1pt}}
\put(972,374){\rule{1pt}{1pt}}
\put(966,385){\rule{1pt}{1pt}}
\put(972,399){\rule{1pt}{1pt}}
\put(986,361){\rule{1pt}{1pt}}
\put(988,370){\rule{1pt}{1pt}}
\put(986,380){\rule{1pt}{1pt}}
\put(981,392){\rule{1pt}{1pt}}
\put(987,397){\rule{1pt}{1pt}}
\put(985,409){\rule{1pt}{1pt}}
\put(999,374){\rule{1pt}{1pt}}
\put(992,378){\rule{1pt}{1pt}}
\put(994,392){\rule{1pt}{1pt}}
\put(1008,343){\rule{1pt}{1pt}}
\put(1007,359){\rule{1pt}{1pt}}
\put(1000,372){\rule{1pt}{1pt}}
\put(1011,379){\rule{1pt}{1pt}}
\put(1008,394){\rule{1pt}{1pt}}
\put(1003,417){\rule{1pt}{1pt}}
\put(1019,347){\rule{1pt}{1pt}}
\put(1016,359){\rule{1pt}{1pt}}
\put(1014,379){\rule{1pt}{1pt}}
\put(1012,386){\rule{1pt}{1pt}}
\put(1017,400){\rule{1pt}{1pt}}
\put(1027,360){\rule{1pt}{1pt}}
\put(1033,366){\rule{1pt}{1pt}}
\put(1029,376){\rule{1pt}{1pt}}
\put(1033,394){\rule{1pt}{1pt}}
\put(1023,405){\rule{1pt}{1pt}}
\put(1037,346){\rule{1pt}{1pt}}
\put(1045,363){\rule{1pt}{1pt}}
\put(1040,372){\rule{1pt}{1pt}}
\put(1041,375){\rule{1pt}{1pt}}
\put(1037,392){\rule{1pt}{1pt}}
\put(1044,402){\rule{1pt}{1pt}}
\put(1042,411){\rule{1pt}{1pt}}
\put(1047,354){\rule{1pt}{1pt}}
\put(1057,368){\rule{1pt}{1pt}}
\put(1048,379){\rule{1pt}{1pt}}
\put(1055,386){\rule{1pt}{1pt}}
\put(1053,399){\rule{1pt}{1pt}}
\put(1048,410){\rule{1pt}{1pt}}
\put(1067,354){\rule{1pt}{1pt}}
\put(1062,384){\rule{1pt}{1pt}}
\put(1060,385){\rule{1pt}{1pt}}
\put(1058,400){\rule{1pt}{1pt}}
\put(1076,346){\rule{1pt}{1pt}}
\put(1076,358){\rule{1pt}{1pt}}
\put(1073,372){\rule{1pt}{1pt}}
\put(1072,384){\rule{1pt}{1pt}}
\put(1073,393){\rule{1pt}{1pt}}
\put(1081,403){\rule{1pt}{1pt}}
\put(1080,412){\rule{1pt}{1pt}}
\put(1074,424){\rule{1pt}{1pt}}
\put(1082,369){\rule{1pt}{1pt}}
\put(1083,377){\rule{1pt}{1pt}}
\put(1090,390){\rule{1pt}{1pt}}
\put(1088,410){\rule{1pt}{1pt}}
\put(1091,421){\rule{1pt}{1pt}}
\put(1094,354){\rule{1pt}{1pt}}
\put(1093,384){\rule{1pt}{1pt}}
\put(1093,386){\rule{1pt}{1pt}}
\put(1100,399){\rule{1pt}{1pt}}
\put(1101,408){\rule{1pt}{1pt}}
\put(1109,360){\rule{1pt}{1pt}}
\put(1107,372){\rule{1pt}{1pt}}
\put(1114,380){\rule{1pt}{1pt}}
\put(1109,388){\rule{1pt}{1pt}}
\put(1105,416){\rule{1pt}{1pt}}
\put(1126,353){\rule{1pt}{1pt}}
\put(1122,364){\rule{1pt}{1pt}}
\put(1119,379){\rule{1pt}{1pt}}
\put(1124,389){\rule{1pt}{1pt}}
\put(1126,395){\rule{1pt}{1pt}}
\put(1119,422){\rule{1pt}{1pt}}
\put(1132,368){\rule{1pt}{1pt}}
\put(1130,397){\rule{1pt}{1pt}}
\put(1137,416){\rule{1pt}{1pt}}
\put(1135,417){\rule{1pt}{1pt}}
\put(1150,373){\rule{1pt}{1pt}}
\put(1150,377){\rule{1pt}{1pt}}
\put(1144,395){\rule{1pt}{1pt}}
\put(1140,400){\rule{1pt}{1pt}}
\put(1139,412){\rule{1pt}{1pt}}
\put(1150,423){\rule{1pt}{1pt}}
\put(1152,372){\rule{1pt}{1pt}}
\put(1155,384){\rule{1pt}{1pt}}
\put(1159,392){\rule{1pt}{1pt}}
\put(1154,397){\rule{1pt}{1pt}}
\put(1159,423){\rule{1pt}{1pt}}
\put(1162,362){\rule{1pt}{1pt}}
\put(1165,378){\rule{1pt}{1pt}}
\put(1167,393){\rule{1pt}{1pt}}
\put(1162,406){\rule{1pt}{1pt}}
\put(1162,420){\rule{1pt}{1pt}}
\put(1179,370){\rule{1pt}{1pt}}
\put(1179,383){\rule{1pt}{1pt}}
\put(1182,389){\rule{1pt}{1pt}}
\put(1184,406){\rule{1pt}{1pt}}
\put(1183,424){\rule{1pt}{1pt}}
\put(1185,372){\rule{1pt}{1pt}}
\put(1194,378){\rule{1pt}{1pt}}
\put(1191,387){\rule{1pt}{1pt}}
\put(1188,398){\rule{1pt}{1pt}}
\put(1190,406){\rule{1pt}{1pt}}
\put(1191,419){\rule{1pt}{1pt}}
\put(1206,375){\rule{1pt}{1pt}}
\put(1200,391){\rule{1pt}{1pt}}
\put(1203,406){\rule{1pt}{1pt}}
\put(1205,407){\rule{1pt}{1pt}}
\put(1204,425){\rule{1pt}{1pt}}
\put(1209,360){\rule{1pt}{1pt}}
\put(1218,365){\rule{1pt}{1pt}}
\put(1218,375){\rule{1pt}{1pt}}
\put(1215,391){\rule{1pt}{1pt}}
\put(1214,398){\rule{1pt}{1pt}}
\put(1211,417){\rule{1pt}{1pt}}
\put(1214,418){\rule{1pt}{1pt}}
\put(1214,428){\rule{1pt}{1pt}}
\put(1224,365){\rule{1pt}{1pt}}
\put(1227,381){\rule{1pt}{1pt}}
\put(1222,405){\rule{1pt}{1pt}}
\put(1225,414){\rule{1pt}{1pt}}
\put(1240,345){\rule{1pt}{1pt}}
\put(1239,365){\rule{1pt}{1pt}}
\put(1232,375){\rule{1pt}{1pt}}
\put(1242,387){\rule{1pt}{1pt}}
\put(1233,402){\rule{1pt}{1pt}}
\put(1233,408){\rule{1pt}{1pt}}
\put(1239,418){\rule{1pt}{1pt}}
\put(1246,347){\rule{1pt}{1pt}}
\put(1243,369){\rule{1pt}{1pt}}
\put(1248,393){\rule{1pt}{1pt}}
\put(1243,402){\rule{1pt}{1pt}}
\put(1252,409){\rule{1pt}{1pt}}
\put(1262,369){\rule{1pt}{1pt}}
\put(1262,381){\rule{1pt}{1pt}}
\put(1258,389){\rule{1pt}{1pt}}
\put(1256,405){\rule{1pt}{1pt}}
\put(1261,413){\rule{1pt}{1pt}}
\put(1256,421){\rule{1pt}{1pt}}
\put(1266,345){\rule{1pt}{1pt}}
\put(1267,372){\rule{1pt}{1pt}}
\put(1266,378){\rule{1pt}{1pt}}
\put(1274,387){\rule{1pt}{1pt}}
\put(1276,402){\rule{1pt}{1pt}}
\put(1272,416){\rule{1pt}{1pt}}
\put(1272,423){\rule{1pt}{1pt}}
\put(1267,436){\rule{1pt}{1pt}}
\put(1284,354){\rule{1pt}{1pt}}
\put(1282,382){\rule{1pt}{1pt}}
\put(1282,395){\rule{1pt}{1pt}}
\put(1278,406){\rule{1pt}{1pt}}
\put(1279,413){\rule{1pt}{1pt}}
\put(1289,372){\rule{1pt}{1pt}}
\put(1297,395){\rule{1pt}{1pt}}
\put(1296,399){\rule{1pt}{1pt}}
\put(1297,412){\rule{1pt}{1pt}}
\put(1290,423){\rule{1pt}{1pt}}
\put(1298,435){\rule{1pt}{1pt}}
\put(1309,355){\rule{1pt}{1pt}}
\put(1306,384){\rule{1pt}{1pt}}
\put(1310,395){\rule{1pt}{1pt}}
\put(1304,400){\rule{1pt}{1pt}}
\put(1303,417){\rule{1pt}{1pt}}
\put(1316,377){\rule{1pt}{1pt}}
\put(1320,389){\rule{1pt}{1pt}}
\put(1320,401){\rule{1pt}{1pt}}
\put(1314,415){\rule{1pt}{1pt}}
\put(1326,369){\rule{1pt}{1pt}}
\put(1327,364){\rule{1pt}{1pt}}
\put(1329,383){\rule{1pt}{1pt}}
\put(1332,391){\rule{1pt}{1pt}}
\put(1329,403){\rule{1pt}{1pt}}
\put(1324,418){\rule{1pt}{1pt}}
\put(1330,428){\rule{1pt}{1pt}}
\put(1345,371){\rule{1pt}{1pt}}
\put(1339,380){\rule{1pt}{1pt}}
\put(1345,385){\rule{1pt}{1pt}}
\put(1336,402){\rule{1pt}{1pt}}
\put(1343,410){\rule{1pt}{1pt}}
\put(1338,449){\rule{1pt}{1pt}}
\put(1354,353){\rule{1pt}{1pt}}
\put(1351,369){\rule{1pt}{1pt}}
\put(1350,377){\rule{1pt}{1pt}}
\put(1353,388){\rule{1pt}{1pt}}
\put(1350,404){\rule{1pt}{1pt}}
\put(1353,412){\rule{1pt}{1pt}}
\put(1349,420){\rule{1pt}{1pt}}
\put(1367,381){\rule{1pt}{1pt}}
\put(1362,393){\rule{1pt}{1pt}}
\put(1364,409){\rule{1pt}{1pt}}
\put(1360,423){\rule{1pt}{1pt}}
\put(1360,429){\rule{1pt}{1pt}}
\put(1376,379){\rule{1pt}{1pt}}
\put(1372,395){\rule{1pt}{1pt}}
\put(1380,396){\rule{1pt}{1pt}}
\put(1379,410){\rule{1pt}{1pt}}
\put(1380,423){\rule{1pt}{1pt}}
\put(1379,430){\rule{1pt}{1pt}}
\put(1389,376){\rule{1pt}{1pt}}
\put(1385,393){\rule{1pt}{1pt}}
\put(1384,398){\rule{1pt}{1pt}}
\put(1381,411){\rule{1pt}{1pt}}
\put(1403,367){\rule{1pt}{1pt}}
\put(1396,384){\rule{1pt}{1pt}}
\put(1394,390){\rule{1pt}{1pt}}
\put(1393,404){\rule{1pt}{1pt}}
\put(1397,412){\rule{1pt}{1pt}}
\put(1408,380){\rule{1pt}{1pt}}
\put(1406,386){\rule{1pt}{1pt}}
\put(1414,405){\rule{1pt}{1pt}}
\put(1408,431){\rule{1pt}{1pt}}
\put(1427,372){\rule{1pt}{1pt}}
\put(1420,374){\rule{1pt}{1pt}}
\put(1417,387){\rule{1pt}{1pt}}
\put(1421,396){\rule{1pt}{1pt}}
\put(1416,407){\rule{1pt}{1pt}}
\put(1426,427){\rule{1pt}{1pt}}
\put(1426,445){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,450){\usebox{\plotpoint}}
\put(264,450){\rule[-0.500pt]{282.335pt}{1.000pt}}
\put(264,319){\usebox{\plotpoint}}
\put(264,319){\rule[-0.500pt]{282.335pt}{1.000pt}}
\end{picture}


==> sel.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{200}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{400}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{600}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{800}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{1000}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1200}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-400}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){-300}}
\put(411,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-200}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-100}}
\put(704,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){100}}
\put(997,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){200}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){300}}
\put(1290,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){400}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-1.5cm}\Large $M_2$ [GeV]}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $\mu$ [GeV]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,386){\usebox{\plotpoint}}
\put(264,386){\usebox{\plotpoint}}
\put(284,387){\usebox{\plotpoint}}
\put(305,387){\usebox{\plotpoint}}
\put(326,389){\usebox{\plotpoint}}
\put(346,390){\usebox{\plotpoint}}
\put(367,393){\usebox{\plotpoint}}
\put(387,396){\usebox{\plotpoint}}
\put(408,401){\usebox{\plotpoint}}
\put(427,408){\usebox{\plotpoint}}
\put(444,419){\usebox{\plotpoint}}
\put(457,435){\usebox{\plotpoint}}
\put(466,454){\usebox{\plotpoint}}
\put(472,474){\usebox{\plotpoint}}
\put(475,494){\usebox{\plotpoint}}
\put(477,515){\usebox{\plotpoint}}
\put(479,535){\usebox{\plotpoint}}
\put(481,556){\usebox{\plotpoint}}
\put(482,577){\usebox{\plotpoint}}
\put(483,597){\usebox{\plotpoint}}
\put(483,618){\usebox{\plotpoint}}
\put(484,639){\usebox{\plotpoint}}
\put(484,660){\usebox{\plotpoint}}
\put(485,680){\usebox{\plotpoint}}
\put(485,701){\usebox{\plotpoint}}
\put(485,722){\usebox{\plotpoint}}
\put(485,743){\usebox{\plotpoint}}
\put(485,763){\usebox{\plotpoint}}
\put(485,784){\usebox{\plotpoint}}
\put(486,805){\usebox{\plotpoint}}
\put(486,826){\usebox{\plotpoint}}
\put(486,846){\usebox{\plotpoint}}
\put(486,867){\usebox{\plotpoint}}
\put(486,888){\usebox{\plotpoint}}
\put(486,909){\usebox{\plotpoint}}
\put(486,929){\usebox{\plotpoint}}
\put(486,950){\usebox{\plotpoint}}
\put(486,971){\usebox{\plotpoint}}
\put(486,992){\usebox{\plotpoint}}
\put(486,1012){\usebox{\plotpoint}}
\put(486,1033){\usebox{\plotpoint}}
\put(486,1054){\usebox{\plotpoint}}
\put(486,1075){\usebox{\plotpoint}}
\put(486,1095){\usebox{\plotpoint}}
\put(486,1116){\usebox{\plotpoint}}
\put(486,1137){\usebox{\plotpoint}}
\put(486,1158){\usebox{\plotpoint}}
\put(486,1178){\usebox{\plotpoint}}
\put(486,1199){\usebox{\plotpoint}}
\put(486,1220){\usebox{\plotpoint}}
\put(486,1237){\usebox{\plotpoint}}
\put(1436,408){\usebox{\plotpoint}}
\put(1436,408){\usebox{\plotpoint}}
\put(1415,410){\usebox{\plotpoint}}
\put(1395,414){\usebox{\plotpoint}}
\put(1374,418){\usebox{\plotpoint}}
\put(1354,424){\usebox{\plotpoint}}
\put(1334,430){\usebox{\plotpoint}}
\put(1316,439){\usebox{\plotpoint}}
\put(1299,451){\usebox{\plotpoint}}
\put(1284,466){\usebox{\plotpoint}}
\put(1272,482){\usebox{\plotpoint}}
\put(1263,501){\usebox{\plotpoint}}
\put(1256,521){\usebox{\plotpoint}}
\put(1251,540){\usebox{\plotpoint}}
\put(1247,561){\usebox{\plotpoint}}
\put(1243,581){\usebox{\plotpoint}}
\put(1240,602){\usebox{\plotpoint}}
\put(1238,622){\usebox{\plotpoint}}
\put(1237,643){\usebox{\plotpoint}}
\put(1235,664){\usebox{\plotpoint}}
\put(1233,684){\usebox{\plotpoint}}
\put(1232,705){\usebox{\plotpoint}}
\put(1231,726){\usebox{\plotpoint}}
\put(1230,746){\usebox{\plotpoint}}
\put(1230,767){\usebox{\plotpoint}}
\put(1229,788){\usebox{\plotpoint}}
\put(1228,808){\usebox{\plotpoint}}
\put(1227,829){\usebox{\plotpoint}}
\put(1227,850){\usebox{\plotpoint}}
\put(1226,871){\usebox{\plotpoint}}
\put(1226,891){\usebox{\plotpoint}}
\put(1226,912){\usebox{\plotpoint}}
\put(1225,933){\usebox{\plotpoint}}
\put(1225,954){\usebox{\plotpoint}}
\put(1225,974){\usebox{\plotpoint}}
\put(1224,995){\usebox{\plotpoint}}
\put(1224,1016){\usebox{\plotpoint}}
\put(1224,1037){\usebox{\plotpoint}}
\put(1223,1057){\usebox{\plotpoint}}
\put(1223,1078){\usebox{\plotpoint}}
\put(1223,1099){\usebox{\plotpoint}}
\put(1223,1119){\usebox{\plotpoint}}
\put(1222,1140){\usebox{\plotpoint}}
\put(1222,1161){\usebox{\plotpoint}}
\put(1222,1182){\usebox{\plotpoint}}
\put(1222,1202){\usebox{\plotpoint}}
\put(1222,1223){\usebox{\plotpoint}}
\put(1222,1237){\usebox{\plotpoint}}
\put(264,194){\usebox{\plotpoint}}
\put(264,194){\usebox{\plotpoint}}
\put(284,194){\usebox{\plotpoint}}
\put(305,193){\usebox{\plotpoint}}
\put(326,193){\usebox{\plotpoint}}
\put(346,193){\usebox{\plotpoint}}
\put(367,193){\usebox{\plotpoint}}
\put(388,193){\usebox{\plotpoint}}
\put(409,193){\usebox{\plotpoint}}
\put(429,192){\usebox{\plotpoint}}
\put(450,192){\usebox{\plotpoint}}
\put(471,192){\usebox{\plotpoint}}
\put(492,192){\usebox{\plotpoint}}
\put(512,192){\usebox{\plotpoint}}
\put(533,191){\usebox{\plotpoint}}
\put(554,191){\usebox{\plotpoint}}
\put(575,191){\usebox{\plotpoint}}
\put(595,191){\usebox{\plotpoint}}
\put(616,191){\usebox{\plotpoint}}
\put(637,191){\usebox{\plotpoint}}
\put(658,191){\usebox{\plotpoint}}
\put(679,191){\usebox{\plotpoint}}
\put(699,191){\usebox{\plotpoint}}
\put(720,193){\usebox{\plotpoint}}
\put(740,195){\usebox{\plotpoint}}
\put(761,200){\usebox{\plotpoint}}
\put(778,210){\usebox{\plotpoint}}
\put(790,228){\usebox{\plotpoint}}
\put(795,248){\usebox{\plotpoint}}
\put(796,269){\usebox{\plotpoint}}
\put(797,289){\usebox{\plotpoint}}
\put(797,310){\usebox{\plotpoint}}
\put(796,331){\usebox{\plotpoint}}
\put(795,351){\usebox{\plotpoint}}
\put(795,372){\usebox{\plotpoint}}
\put(794,393){\usebox{\plotpoint}}
\put(794,414){\usebox{\plotpoint}}
\put(793,434){\usebox{\plotpoint}}
\put(793,455){\usebox{\plotpoint}}
\put(792,476){\usebox{\plotpoint}}
\put(792,497){\usebox{\plotpoint}}
\put(792,517){\usebox{\plotpoint}}
\put(791,538){\usebox{\plotpoint}}
\put(791,559){\usebox{\plotpoint}}
\put(791,579){\usebox{\plotpoint}}
\put(791,600){\usebox{\plotpoint}}
\put(790,621){\usebox{\plotpoint}}
\put(790,642){\usebox{\plotpoint}}
\put(790,662){\usebox{\plotpoint}}
\put(790,683){\usebox{\plotpoint}}
\put(789,704){\usebox{\plotpoint}}
\put(789,725){\usebox{\plotpoint}}
\put(789,745){\usebox{\plotpoint}}
\put(789,766){\usebox{\plotpoint}}
\put(789,787){\usebox{\plotpoint}}
\put(789,808){\usebox{\plotpoint}}
\put(788,828){\usebox{\plotpoint}}
\put(788,849){\usebox{\plotpoint}}
\put(788,870){\usebox{\plotpoint}}
\put(788,891){\usebox{\plotpoint}}
\put(788,911){\usebox{\plotpoint}}
\put(788,932){\usebox{\plotpoint}}
\put(788,953){\usebox{\plotpoint}}
\put(788,974){\usebox{\plotpoint}}
\put(788,994){\usebox{\plotpoint}}
\put(787,1015){\usebox{\plotpoint}}
\put(787,1036){\usebox{\plotpoint}}
\put(787,1057){\usebox{\plotpoint}}
\put(787,1077){\usebox{\plotpoint}}
\put(787,1098){\usebox{\plotpoint}}
\put(787,1119){\usebox{\plotpoint}}
\put(787,1140){\usebox{\plotpoint}}
\put(787,1160){\usebox{\plotpoint}}
\put(787,1181){\usebox{\plotpoint}}
\put(787,1202){\usebox{\plotpoint}}
\put(787,1223){\usebox{\plotpoint}}
\put(787,1237){\usebox{\plotpoint}}
\put(1436,207){\usebox{\plotpoint}}
\put(1436,207){\usebox{\plotpoint}}
\put(1415,208){\usebox{\plotpoint}}
\put(1394,208){\usebox{\plotpoint}}
\put(1373,209){\usebox{\plotpoint}}
\put(1353,209){\usebox{\plotpoint}}
\put(1332,210){\usebox{\plotpoint}}
\put(1311,210){\usebox{\plotpoint}}
\put(1290,211){\usebox{\plotpoint}}
\put(1270,212){\usebox{\plotpoint}}
\put(1249,212){\usebox{\plotpoint}}
\put(1228,213){\usebox{\plotpoint}}
\put(1207,214){\usebox{\plotpoint}}
\put(1187,215){\usebox{\plotpoint}}
\put(1166,217){\usebox{\plotpoint}}
\put(1145,219){\usebox{\plotpoint}}
\put(1125,221){\usebox{\plotpoint}}
\put(1104,224){\usebox{\plotpoint}}
\put(1084,226){\usebox{\plotpoint}}
\put(1063,231){\usebox{\plotpoint}}
\put(1043,236){\usebox{\plotpoint}}
\put(1024,244){\usebox{\plotpoint}}
\put(1006,253){\usebox{\plotpoint}}
\put(989,265){\usebox{\plotpoint}}
\put(975,281){\usebox{\plotpoint}}
\put(964,298){\usebox{\plotpoint}}
\put(956,318){\usebox{\plotpoint}}
\put(950,337){\usebox{\plotpoint}}
\put(945,357){\usebox{\plotpoint}}
\put(942,378){\usebox{\plotpoint}}
\put(939,398){\usebox{\plotpoint}}
\put(936,419){\usebox{\plotpoint}}
\put(935,440){\usebox{\plotpoint}}
\put(933,460){\usebox{\plotpoint}}
\put(932,481){\usebox{\plotpoint}}
\put(931,502){\usebox{\plotpoint}}
\put(930,522){\usebox{\plotpoint}}
\put(929,543){\usebox{\plotpoint}}
\put(928,564){\usebox{\plotpoint}}
\put(928,585){\usebox{\plotpoint}}
\put(927,605){\usebox{\plotpoint}}
\put(927,626){\usebox{\plotpoint}}
\put(926,647){\usebox{\plotpoint}}
\put(926,667){\usebox{\plotpoint}}
\put(925,688){\usebox{\plotpoint}}
\put(925,709){\usebox{\plotpoint}}
\put(925,730){\usebox{\plotpoint}}
\put(924,750){\usebox{\plotpoint}}
\put(924,771){\usebox{\plotpoint}}
\put(924,792){\usebox{\plotpoint}}
\put(923,813){\usebox{\plotpoint}}
\put(923,833){\usebox{\plotpoint}}
\put(923,854){\usebox{\plotpoint}}
\put(923,875){\usebox{\plotpoint}}
\put(923,896){\usebox{\plotpoint}}
\put(922,916){\usebox{\plotpoint}}
\put(922,937){\usebox{\plotpoint}}
\put(922,958){\usebox{\plotpoint}}
\put(922,979){\usebox{\plotpoint}}
\put(922,999){\usebox{\plotpoint}}
\put(922,1020){\usebox{\plotpoint}}
\put(922,1041){\usebox{\plotpoint}}
\put(921,1062){\usebox{\plotpoint}}
\put(921,1082){\usebox{\plotpoint}}
\put(921,1103){\usebox{\plotpoint}}
\put(921,1124){\usebox{\plotpoint}}
\put(921,1145){\usebox{\plotpoint}}
\put(921,1165){\usebox{\plotpoint}}
\put(921,1186){\usebox{\plotpoint}}
\put(921,1207){\usebox{\plotpoint}}
\put(921,1228){\usebox{\plotpoint}}
\put(921,1237){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,527){\usebox{\plotpoint}}
\put(264,527){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(279,528){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(286,529){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(293,530){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(308,531){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(323,532){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(352,533){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(381,534){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(411,535){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(457,536){\usebox{\plotpoint}}
\put(459,537){\usebox{\plotpoint}}
\put(461,538){\usebox{\plotpoint}}
\put(463,539){\usebox{\plotpoint}}
\put(465,540){\usebox{\plotpoint}}
\put(467,541){\usebox{\plotpoint}}
\put(469,542){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(476,543){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(484,544){\usebox{\plotpoint}}
\put(488,545){\usebox{\plotpoint}}
\put(489,546){\usebox{\plotpoint}}
\put(491,547){\usebox{\plotpoint}}
\put(492,548){\usebox{\plotpoint}}
\put(494,549){\usebox{\plotpoint}}
\put(496,550){\usebox{\plotpoint}}
\put(497,551){\usebox{\plotpoint}}
\put(499,552){\usebox{\plotpoint}}
\put(500,553){\usebox{\plotpoint}}
\put(502,554){\usebox{\plotpoint}}
\put(503,555){\usebox{\plotpoint}}
\put(505,556){\usebox{\plotpoint}}
\put(506,557){\usebox{\plotpoint}}
\put(508,558){\usebox{\plotpoint}}
\put(509,559){\usebox{\plotpoint}}
\put(511,560){\usebox{\plotpoint}}
\put(513,561){\usebox{\plotpoint}}
\put(514,563){\usebox{\plotpoint}}
\put(515,566){\usebox{\plotpoint}}
\put(516,569){\usebox{\plotpoint}}
\put(517,572){\usebox{\plotpoint}}
\put(518,574){\usebox{\plotpoint}}
\put(519,576){\usebox{\plotpoint}}
\put(520,578){\usebox{\plotpoint}}
\put(521,581){\usebox{\plotpoint}}
\put(522,582){\usebox{\plotpoint}}
\put(523,583){\usebox{\plotpoint}}
\put(525,584){\usebox{\plotpoint}}
\put(526,585){\usebox{\plotpoint}}
\put(528,586){\usebox{\plotpoint}}
\put(529,590){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(530,594){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(531,599){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(532,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(533,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(534,617){\usebox{\plotpoint}}
\put(535,620){\usebox{\plotpoint}}
\put(536,623){\usebox{\plotpoint}}
\put(537,626){\usebox{\plotpoint}}
\put(538,627){\usebox{\plotpoint}}
\put(539,629){\usebox{\plotpoint}}
\put(540,631){\usebox{\plotpoint}}
\put(541,633){\usebox{\plotpoint}}
\put(542,634){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(543,640){\usebox{\plotpoint}}
\put(544,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(545,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(546,653){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(547,657){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(548,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(549,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(550,671){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(551,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(552,680){\usebox{\plotpoint}}
\put(553,683){\usebox{\plotpoint}}
\put(554,686){\usebox{\plotpoint}}
\put(555,689){\usebox{\plotpoint}}
\put(556,692){\usebox{\plotpoint}}
\put(557,695){\usebox{\plotpoint}}
\put(558,698){\usebox{\plotpoint}}
\put(559,700){\usebox{\plotpoint}}
\put(560,703){\usebox{\plotpoint}}
\put(561,706){\usebox{\plotpoint}}
\put(562,709){\usebox{\plotpoint}}
\put(563,712){\usebox{\plotpoint}}
\put(564,715){\usebox{\plotpoint}}
\put(565,718){\usebox{\plotpoint}}
\put(566,721){\usebox{\plotpoint}}
\put(567,724){\usebox{\plotpoint}}
\put(568,727){\usebox{\plotpoint}}
\put(569,730){\usebox{\plotpoint}}
\put(570,733){\usebox{\plotpoint}}
\put(571,736){\usebox{\plotpoint}}
\put(572,739){\usebox{\plotpoint}}
\put(573,740){\usebox{\plotpoint}}
\put(575,741){\usebox{\plotpoint}}
\put(577,742){\usebox{\plotpoint}}
\put(578,743){\usebox{\plotpoint}}
\put(579,744){\usebox{\plotpoint}}
\put(580,745){\usebox{\plotpoint}}
\put(581,746){\usebox{\plotpoint}}
\put(582,747){\usebox{\plotpoint}}
\put(583,748){\usebox{\plotpoint}}
\put(584,749){\usebox{\plotpoint}}
\put(586,750){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(591,749){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(596,748){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(601,747){\usebox{\plotpoint}}
\put(603,748){\usebox{\plotpoint}}
\put(606,749){\usebox{\plotpoint}}
\put(609,750){\usebox{\plotpoint}}
\put(612,751){\usebox{\plotpoint}}
\put(613,753){\usebox{\plotpoint}}
\put(614,755){\usebox{\plotpoint}}
\put(615,757){\usebox{\plotpoint}}
\put(616,760){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(620,759){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(625,758){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(630,757){\usebox{\plotpoint}}
\put(631,756){\usebox{\plotpoint}}
\put(633,755){\usebox{\plotpoint}}
\put(634,754){\usebox{\plotpoint}}
\put(636,753){\usebox{\plotpoint}}
\put(637,752){\usebox{\plotpoint}}
\put(639,751){\usebox{\plotpoint}}
\put(641,750){\usebox{\plotpoint}}
\put(643,749){\usebox{\plotpoint}}
\put(645,746){\usebox{\plotpoint}}
\put(646,745){\usebox{\plotpoint}}
\put(647,744){\usebox{\plotpoint}}
\put(648,743){\usebox{\plotpoint}}
\put(649,742){\usebox{\plotpoint}}
\put(650,742){\usebox{\plotpoint}}
\put(651,741){\usebox{\plotpoint}}
\put(652,740){\usebox{\plotpoint}}
\put(653,739){\usebox{\plotpoint}}
\put(654,738){\usebox{\plotpoint}}
\put(655,737){\usebox{\plotpoint}}
\put(656,736){\usebox{\plotpoint}}
\put(657,735){\usebox{\plotpoint}}
\put(658,734){\usebox{\plotpoint}}
\put(659,733){\usebox{\plotpoint}}
\put(660,731){\usebox{\plotpoint}}
\put(661,729){\usebox{\plotpoint}}
\put(662,727){\usebox{\plotpoint}}
\put(663,725){\usebox{\plotpoint}}
\put(664,724){\usebox{\plotpoint}}
\put(665,722){\usebox{\plotpoint}}
\put(666,721){\usebox{\plotpoint}}
\put(667,719){\usebox{\plotpoint}}
\put(668,718){\usebox{\plotpoint}}
\put(669,716){\usebox{\plotpoint}}
\put(670,715){\usebox{\plotpoint}}
\put(671,713){\usebox{\plotpoint}}
\put(672,711){\usebox{\plotpoint}}
\put(673,710){\usebox{\plotpoint}}
\put(674,708){\usebox{\plotpoint}}
\put(675,706){\usebox{\plotpoint}}
\put(676,704){\usebox{\plotpoint}}
\put(677,702){\usebox{\plotpoint}}
\put(678,700){\usebox{\plotpoint}}
\put(679,698){\usebox{\plotpoint}}
\put(680,695){\usebox{\plotpoint}}
\put(681,693){\usebox{\plotpoint}}
\put(682,691){\usebox{\plotpoint}}
\put(683,689){\usebox{\plotpoint}}
\put(684,686){\usebox{\plotpoint}}
\put(685,683){\usebox{\plotpoint}}
\put(686,680){\usebox{\plotpoint}}
\put(687,678){\usebox{\plotpoint}}
\put(688,676){\usebox{\plotpoint}}
\put(689,674){\usebox{\plotpoint}}
\put(690,672){\usebox{\plotpoint}}
\put(691,671){\usebox{\plotpoint}}
\put(692,668){\usebox{\plotpoint}}
\put(693,665){\usebox{\plotpoint}}
\put(694,662){\usebox{\plotpoint}}
\put(695,659){\usebox{\plotpoint}}
\put(696,656){\usebox{\plotpoint}}
\put(697,653){\usebox{\plotpoint}}
\put(698,650){\usebox{\plotpoint}}
\put(699,647){\usebox{\plotpoint}}
\put(700,644){\usebox{\plotpoint}}
\put(701,641){\usebox{\plotpoint}}
\put(702,639){\usebox{\plotpoint}}
\put(703,637){\usebox{\plotpoint}}
\put(704,635){\usebox{\plotpoint}}
\put(705,632){\usebox{\plotpoint}}
\put(706,629){\usebox{\plotpoint}}
\put(707,626){\usebox{\plotpoint}}
\put(708,623){\usebox{\plotpoint}}
\put(709,621){\usebox{\plotpoint}}
\put(710,619){\usebox{\plotpoint}}
\put(711,617){\usebox{\plotpoint}}
\put(712,614){\usebox{\plotpoint}}
\put(713,611){\usebox{\plotpoint}}
\put(714,608){\usebox{\plotpoint}}
\put(715,605){\usebox{\plotpoint}}
\put(716,602){\usebox{\plotpoint}}
\put(717,599){\usebox{\plotpoint}}
\put(718,587){\rule[-0.500pt]{1.000pt}{2.710pt}}
\put(717,585){\usebox{\plotpoint}}
\put(716,583){\usebox{\plotpoint}}
\put(715,581){\usebox{\plotpoint}}
\put(714,579){\usebox{\plotpoint}}
\put(713,578){\usebox{\plotpoint}}
\put(712,576){\usebox{\plotpoint}}
\put(711,575){\usebox{\plotpoint}}
\put(710,573){\usebox{\plotpoint}}
\put(709,572){\usebox{\plotpoint}}
\put(708,570){\usebox{\plotpoint}}
\put(707,569){\usebox{\plotpoint}}
\put(706,567){\usebox{\plotpoint}}
\put(705,566){\usebox{\plotpoint}}
\put(703,566){\usebox{\plotpoint}}
\put(702,565){\usebox{\plotpoint}}
\put(701,564){\usebox{\plotpoint}}
\put(701,560){\usebox{\plotpoint}}
\put(700,558){\usebox{\plotpoint}}
\put(699,556){\usebox{\plotpoint}}
\put(698,554){\usebox{\plotpoint}}
\put(697,551){\usebox{\plotpoint}}
\put(696,549){\usebox{\plotpoint}}
\put(695,547){\usebox{\plotpoint}}
\put(694,545){\usebox{\plotpoint}}
\put(693,542){\usebox{\plotpoint}}
\put(692,540){\usebox{\plotpoint}}
\put(691,538){\usebox{\plotpoint}}
\put(690,536){\usebox{\plotpoint}}
\put(689,527){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(688,518){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(687,509){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(688,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(689,494){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(690,491){\usebox{\plotpoint}}
\put(691,486){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(692,482){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(693,479){\usebox{\plotpoint}}
\put(694,476){\usebox{\plotpoint}}
\put(695,473){\usebox{\plotpoint}}
\put(696,468){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(697,464){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(698,461){\usebox{\plotpoint}}
\put(699,458){\usebox{\plotpoint}}
\put(700,455){\usebox{\plotpoint}}
\put(701,450){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(702,446){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(703,446){\usebox{\plotpoint}}
\put(704,443){\usebox{\plotpoint}}
\put(705,441){\usebox{\plotpoint}}
\put(706,439){\usebox{\plotpoint}}
\put(707,437){\usebox{\plotpoint}}
\put(708,434){\usebox{\plotpoint}}
\put(709,432){\usebox{\plotpoint}}
\put(710,430){\usebox{\plotpoint}}
\put(711,428){\usebox{\plotpoint}}
\put(712,425){\usebox{\plotpoint}}
\put(713,422){\usebox{\plotpoint}}
\put(714,419){\usebox{\plotpoint}}
\put(715,416){\usebox{\plotpoint}}
\put(716,413){\usebox{\plotpoint}}
\put(717,410){\usebox{\plotpoint}}
\put(718,407){\usebox{\plotpoint}}
\put(719,405){\usebox{\plotpoint}}
\put(720,403){\usebox{\plotpoint}}
\put(721,401){\usebox{\plotpoint}}
\put(722,399){\usebox{\plotpoint}}
\put(723,397){\usebox{\plotpoint}}
\put(724,395){\usebox{\plotpoint}}
\put(725,393){\usebox{\plotpoint}}
\put(726,392){\usebox{\plotpoint}}
\put(727,389){\usebox{\plotpoint}}
\put(728,386){\usebox{\plotpoint}}
\put(729,383){\usebox{\plotpoint}}
\put(730,380){\usebox{\plotpoint}}
\put(731,377){\usebox{\plotpoint}}
\put(732,374){\usebox{\plotpoint}}
\put(733,372){\usebox{\plotpoint}}
\put(734,370){\usebox{\plotpoint}}
\put(735,368){\usebox{\plotpoint}}
\put(736,366){\usebox{\plotpoint}}
\put(737,365){\usebox{\plotpoint}}
\put(738,362){\usebox{\plotpoint}}
\put(739,360){\usebox{\plotpoint}}
\put(740,358){\usebox{\plotpoint}}
\put(741,356){\usebox{\plotpoint}}
\put(742,353){\usebox{\plotpoint}}
\put(743,351){\usebox{\plotpoint}}
\put(744,349){\usebox{\plotpoint}}
\put(745,347){\usebox{\plotpoint}}
\put(746,341){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(747,339){\usebox{\plotpoint}}
\put(748,338){\usebox{\plotpoint}}
\put(749,336){\usebox{\plotpoint}}
\put(750,334){\usebox{\plotpoint}}
\put(751,332){\usebox{\plotpoint}}
\put(752,330){\usebox{\plotpoint}}
\put(753,329){\usebox{\plotpoint}}
\put(754,326){\usebox{\plotpoint}}
\put(755,324){\usebox{\plotpoint}}
\put(756,322){\usebox{\plotpoint}}
\put(757,320){\usebox{\plotpoint}}
\put(758,317){\usebox{\plotpoint}}
\put(759,314){\usebox{\plotpoint}}
\put(760,311){\usebox{\plotpoint}}
\put(761,306){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(762,304){\usebox{\plotpoint}}
\put(763,302){\usebox{\plotpoint}}
\put(764,299){\usebox{\plotpoint}}
\put(765,296){\usebox{\plotpoint}}
\put(766,293){\usebox{\plotpoint}}
\put(767,291){\usebox{\plotpoint}}
\put(768,289){\usebox{\plotpoint}}
\put(769,287){\usebox{\plotpoint}}
\put(770,285){\usebox{\plotpoint}}
\put(771,284){\usebox{\plotpoint}}
\put(772,281){\usebox{\plotpoint}}
\put(773,278){\usebox{\plotpoint}}
\put(774,275){\usebox{\plotpoint}}
\put(775,271){\usebox{\plotpoint}}
\put(776,267){\usebox{\plotpoint}}
\put(777,263){\usebox{\plotpoint}}
\put(778,261){\usebox{\plotpoint}}
\put(779,259){\usebox{\plotpoint}}
\put(780,257){\usebox{\plotpoint}}
\put(781,254){\usebox{\plotpoint}}
\put(782,252){\usebox{\plotpoint}}
\put(783,250){\usebox{\plotpoint}}
\put(784,248){\usebox{\plotpoint}}
\put(785,245){\usebox{\plotpoint}}
\put(786,243){\usebox{\plotpoint}}
\put(787,241){\usebox{\plotpoint}}
\put(788,239){\usebox{\plotpoint}}
\put(789,234){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(790,230){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(791,225){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(792,224){\usebox{\plotpoint}}
\put(793,222){\usebox{\plotpoint}}
\put(794,221){\usebox{\plotpoint}}
\put(795,219){\usebox{\plotpoint}}
\put(796,217){\usebox{\plotpoint}}
\put(797,215){\usebox{\plotpoint}}
\put(798,213){\usebox{\plotpoint}}
\put(799,212){\usebox{\plotpoint}}
\put(800,209){\usebox{\plotpoint}}
\put(801,206){\usebox{\plotpoint}}
\put(802,203){\usebox{\plotpoint}}
\put(803,200){\usebox{\plotpoint}}
\put(804,197){\usebox{\plotpoint}}
\put(805,194){\usebox{\plotpoint}}
\put(806,194){\usebox{\plotpoint}}
\put(807,193){\usebox{\plotpoint}}
\put(808,192){\usebox{\plotpoint}}
\put(809,191){\usebox{\plotpoint}}
\put(811,190){\usebox{\plotpoint}}
\put(812,189){\usebox{\plotpoint}}
\put(813,188){\usebox{\plotpoint}}
\put(815,187){\usebox{\plotpoint}}
\put(816,186){\usebox{\plotpoint}}
\put(817,185){\usebox{\plotpoint}}
\put(818,182){\usebox{\plotpoint}}
\put(819,179){\usebox{\plotpoint}}
\put(820,176){\usebox{\plotpoint}}
\put(821,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(264,527){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1421,543){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1359,544){\rule[-0.500pt]{14.936pt}{1.000pt}}
\put(1356,545){\usebox{\plotpoint}}
\put(1354,546){\usebox{\plotpoint}}
\put(1352,547){\usebox{\plotpoint}}
\put(1350,548){\usebox{\plotpoint}}
\put(1348,549){\usebox{\plotpoint}}
\put(1340,550){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1333,551){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1319,552){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1301,553){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1299,554){\usebox{\plotpoint}}
\put(1297,555){\usebox{\plotpoint}}
\put(1295,556){\usebox{\plotpoint}}
\put(1293,557){\usebox{\plotpoint}}
\put(1291,558){\usebox{\plotpoint}}
\put(1290,559){\usebox{\plotpoint}}
\put(1282,560){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1275,561){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1272,562){\usebox{\plotpoint}}
\put(1270,563){\usebox{\plotpoint}}
\put(1268,564){\usebox{\plotpoint}}
\put(1266,565){\usebox{\plotpoint}}
\put(1265,566){\usebox{\plotpoint}}
\put(1263,567){\usebox{\plotpoint}}
\put(1261,568){\usebox{\plotpoint}}
\put(1260,569){\usebox{\plotpoint}}
\put(1257,570){\usebox{\plotpoint}}
\put(1255,571){\usebox{\plotpoint}}
\put(1253,572){\usebox{\plotpoint}}
\put(1251,573){\usebox{\plotpoint}}
\put(1249,574){\usebox{\plotpoint}}
\put(1247,575){\usebox{\plotpoint}}
\put(1246,576){\usebox{\plotpoint}}
\put(1244,577){\usebox{\plotpoint}}
\put(1243,578){\usebox{\plotpoint}}
\put(1242,579){\usebox{\plotpoint}}
\put(1241,580){\usebox{\plotpoint}}
\put(1239,581){\usebox{\plotpoint}}
\put(1237,582){\usebox{\plotpoint}}
\put(1236,583){\usebox{\plotpoint}}
\put(1234,584){\usebox{\plotpoint}}
\put(1232,585){\usebox{\plotpoint}}
\put(1231,586){\usebox{\plotpoint}}
\put(1231,587){\usebox{\plotpoint}}
\put(1231,587){\usebox{\plotpoint}}
\put(1230,588){\usebox{\plotpoint}}
\put(1229,590){\usebox{\plotpoint}}
\put(1228,591){\usebox{\plotpoint}}
\put(1227,593){\usebox{\plotpoint}}
\put(1226,594){\usebox{\plotpoint}}
\put(1225,596){\usebox{\plotpoint}}
\put(1224,597){\usebox{\plotpoint}}
\put(1221,599){\usebox{\plotpoint}}
\put(1219,600){\usebox{\plotpoint}}
\put(1217,601){\usebox{\plotpoint}}
\put(1216,602){\usebox{\plotpoint}}
\put(1216,603){\usebox{\plotpoint}}
\put(1215,605){\usebox{\plotpoint}}
\put(1214,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1213,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1212,617){\usebox{\plotpoint}}
\put(1211,618){\usebox{\plotpoint}}
\put(1210,619){\usebox{\plotpoint}}
\put(1209,620){\usebox{\plotpoint}}
\put(1208,621){\usebox{\plotpoint}}
\put(1207,622){\usebox{\plotpoint}}
\put(1206,623){\usebox{\plotpoint}}
\put(1205,624){\usebox{\plotpoint}}
\put(1203,626){\usebox{\plotpoint}}
\put(1202,627){\usebox{\plotpoint}}
\put(1202,628){\usebox{\plotpoint}}
\put(1201,631){\usebox{\plotpoint}}
\put(1200,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1199,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1198,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1197,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1196,653){\usebox{\plotpoint}}
\put(1195,656){\usebox{\plotpoint}}
\put(1194,659){\usebox{\plotpoint}}
\put(1193,662){\usebox{\plotpoint}}
\put(1192,663){\usebox{\plotpoint}}
\put(1191,664){\usebox{\plotpoint}}
\put(1190,665){\usebox{\plotpoint}}
\put(1189,666){\usebox{\plotpoint}}
\put(1188,667){\usebox{\plotpoint}}
\put(1187,669){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1186,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1185,680){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1184,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1183,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1182,698){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1181,706){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1180,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1179,715){\usebox{\plotpoint}}
\put(1178,718){\usebox{\plotpoint}}
\put(1177,721){\usebox{\plotpoint}}
\put(1176,724){\usebox{\plotpoint}}
\put(1175,726){\usebox{\plotpoint}}
\put(1174,728){\usebox{\plotpoint}}
\put(1173,730){\usebox{\plotpoint}}
\put(1172,733){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1171,742){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1170,751){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1169,755){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1168,760){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1167,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1166,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1165,778){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1164,787){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1163,791){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1162,796){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1161,805){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1160,809){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1159,814){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1158,819){\usebox{\plotpoint}}
\put(1157,823){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1156,832){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1155,836){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1154,841){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1153,850){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1152,854){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1151,859){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1150,868){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1149,872){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1148,877){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1147,886){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1146,890){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1145,895){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1144,899){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1143,904){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1142,913){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1141,917){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1140,922){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1139,926){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1138,931){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1137,935){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1136,940){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1135,944){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1134,949){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1133,953){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1132,958){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1131,962){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1130,967){\usebox{\plotpoint}}
\put(1129,971){\usebox{\plotpoint}}
\put(1123,975){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1120,976){\usebox{\plotpoint}}
\put(1117,977){\usebox{\plotpoint}}
\put(1114,978){\usebox{\plotpoint}}
\put(1114,979){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1113,985){\usebox{\plotpoint}}
\put(1112,988){\usebox{\plotpoint}}
\put(1111,991){\usebox{\plotpoint}}
\put(1110,994){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1109,998){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1108,1003){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1107,1007){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1106,1012){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1105,1016){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1104,1021){\usebox{\plotpoint}}
\put(1103,1024){\usebox{\plotpoint}}
\put(1102,1027){\usebox{\plotpoint}}
\put(1101,1030){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1100,1034){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1099,1039){\usebox{\plotpoint}}
\put(1098,1041){\usebox{\plotpoint}}
\put(1097,1043){\usebox{\plotpoint}}
\put(1096,1044){\usebox{\plotpoint}}
\put(1095,1046){\usebox{\plotpoint}}
\put(1094,1047){\usebox{\plotpoint}}
\put(1093,1049){\usebox{\plotpoint}}
\put(1092,1051){\usebox{\plotpoint}}
\put(1091,1053){\usebox{\plotpoint}}
\put(1090,1055){\usebox{\plotpoint}}
\put(1089,1057){\usebox{\plotpoint}}
\put(1088,1058){\usebox{\plotpoint}}
\put(1087,1059){\usebox{\plotpoint}}
\put(1086,1061){\usebox{\plotpoint}}
\put(1085,1062){\usebox{\plotpoint}}
\put(1083,1064){\usebox{\plotpoint}}
\put(1082,1065){\usebox{\plotpoint}}
\put(1082,1066){\usebox{\plotpoint}}
\put(1081,1067){\usebox{\plotpoint}}
\put(1080,1068){\usebox{\plotpoint}}
\put(1079,1069){\usebox{\plotpoint}}
\put(1078,1071){\usebox{\plotpoint}}
\put(1077,1072){\usebox{\plotpoint}}
\put(1076,1073){\usebox{\plotpoint}}
\put(1075,1075){\usebox{\plotpoint}}
\put(1074,1076){\usebox{\plotpoint}}
\put(1073,1078){\usebox{\plotpoint}}
\put(1072,1079){\usebox{\plotpoint}}
\put(1071,1081){\usebox{\plotpoint}}
\put(1070,1082){\usebox{\plotpoint}}
\put(1068,1083){\usebox{\plotpoint}}
\put(1065,1084){\usebox{\plotpoint}}
\put(1062,1085){\usebox{\plotpoint}}
\put(1060,1086){\usebox{\plotpoint}}
\put(1057,1087){\usebox{\plotpoint}}
\put(1055,1088){\usebox{\plotpoint}}
\put(1050,1089){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(1045,1088){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1040,1087){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1040,1084){\usebox{\plotpoint}}
\put(1039,1082){\usebox{\plotpoint}}
\put(1038,1081){\usebox{\plotpoint}}
\put(1037,1080){\usebox{\plotpoint}}
\put(1036,1078){\usebox{\plotpoint}}
\put(1035,1077){\usebox{\plotpoint}}
\put(1034,1076){\usebox{\plotpoint}}
\put(1033,1075){\usebox{\plotpoint}}
\put(1032,1072){\usebox{\plotpoint}}
\put(1031,1070){\usebox{\plotpoint}}
\put(1030,1068){\usebox{\plotpoint}}
\put(1029,1066){\usebox{\plotpoint}}
\put(1027,1066){\usebox{\plotpoint}}
\put(1026,1065){\usebox{\plotpoint}}
\put(1026,1061){\usebox{\plotpoint}}
\put(1025,1059){\usebox{\plotpoint}}
\put(1024,1057){\usebox{\plotpoint}}
\put(1023,1054){\usebox{\plotpoint}}
\put(1022,1051){\usebox{\plotpoint}}
\put(1021,1048){\usebox{\plotpoint}}
\put(1020,1045){\usebox{\plotpoint}}
\put(1019,1042){\usebox{\plotpoint}}
\put(1018,1039){\usebox{\plotpoint}}
\put(1017,1036){\usebox{\plotpoint}}
\put(1016,1034){\usebox{\plotpoint}}
\put(1015,1032){\usebox{\plotpoint}}
\put(1014,1030){\usebox{\plotpoint}}
\put(1013,1028){\usebox{\plotpoint}}
\put(1012,1026){\usebox{\plotpoint}}
\put(1011,1021){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1010,1018){\usebox{\plotpoint}}
\put(1009,1015){\usebox{\plotpoint}}
\put(1008,1012){\usebox{\plotpoint}}
\put(1007,1007){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1006,1003){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1005,1000){\usebox{\plotpoint}}
\put(1004,997){\usebox{\plotpoint}}
\put(1003,994){\usebox{\plotpoint}}
\put(1002,991){\usebox{\plotpoint}}
\put(1001,988){\usebox{\plotpoint}}
\put(1000,985){\usebox{\plotpoint}}
\put(999,981){\usebox{\plotpoint}}
\put(998,977){\usebox{\plotpoint}}
\put(996,977){\usebox{\plotpoint}}
\put(996,971){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(995,967){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(994,964){\usebox{\plotpoint}}
\put(993,961){\usebox{\plotpoint}}
\put(992,958){\usebox{\plotpoint}}
\put(991,953){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(990,949){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(989,946){\usebox{\plotpoint}}
\put(988,943){\usebox{\plotpoint}}
\put(987,940){\usebox{\plotpoint}}
\put(986,937){\usebox{\plotpoint}}
\put(985,934){\usebox{\plotpoint}}
\put(984,931){\usebox{\plotpoint}}
\put(983,925){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(982,922){\usebox{\plotpoint}}
\put(981,919){\usebox{\plotpoint}}
\put(980,917){\usebox{\plotpoint}}
\put(979,915){\usebox{\plotpoint}}
\put(978,913){\usebox{\plotpoint}}
\put(977,908){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(976,904){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(975,899){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(974,895){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(973,892){\usebox{\plotpoint}}
\put(972,889){\usebox{\plotpoint}}
\put(971,886){\usebox{\plotpoint}}
\put(970,883){\usebox{\plotpoint}}
\put(969,880){\usebox{\plotpoint}}
\put(968,878){\usebox{\plotpoint}}
\put(967,874){\usebox{\plotpoint}}
\put(966,871){\usebox{\plotpoint}}
\put(965,868){\usebox{\plotpoint}}
\put(964,863){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(963,859){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(962,856){\usebox{\plotpoint}}
\put(961,853){\usebox{\plotpoint}}
\put(960,850){\usebox{\plotpoint}}
\put(959,845){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(958,841){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(957,838){\usebox{\plotpoint}}
\put(956,835){\usebox{\plotpoint}}
\put(955,832){\usebox{\plotpoint}}
\put(954,827){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(953,825){\usebox{\plotpoint}}
\put(952,823){\usebox{\plotpoint}}
\put(951,818){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(950,814){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(949,811){\usebox{\plotpoint}}
\put(948,808){\usebox{\plotpoint}}
\put(947,805){\usebox{\plotpoint}}
\put(946,802){\usebox{\plotpoint}}
\put(945,799){\usebox{\plotpoint}}
\put(944,796){\usebox{\plotpoint}}
\put(943,793){\usebox{\plotpoint}}
\put(942,790){\usebox{\plotpoint}}
\put(941,787){\usebox{\plotpoint}}
\put(940,784){\usebox{\plotpoint}}
\put(939,782){\usebox{\plotpoint}}
\put(938,778){\usebox{\plotpoint}}
\put(937,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(936,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(935,766){\usebox{\plotpoint}}
\put(934,763){\usebox{\plotpoint}}
\put(933,760){\usebox{\plotpoint}}
\put(932,757){\usebox{\plotpoint}}
\put(931,754){\usebox{\plotpoint}}
\put(930,751){\usebox{\plotpoint}}
\put(929,748){\usebox{\plotpoint}}
\put(928,745){\usebox{\plotpoint}}
\put(927,742){\usebox{\plotpoint}}
\put(926,733){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(925,731){\usebox{\plotpoint}}
\put(924,730){\usebox{\plotpoint}}
\put(923,727){\usebox{\plotpoint}}
\put(922,724){\usebox{\plotpoint}}
\put(921,719){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(920,715){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(919,712){\usebox{\plotpoint}}
\put(918,709){\usebox{\plotpoint}}
\put(917,706){\usebox{\plotpoint}}
\put(916,702){\usebox{\plotpoint}}
\put(915,698){\usebox{\plotpoint}}
\put(914,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(913,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(912,684){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(911,680){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(910,675){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(909,673){\usebox{\plotpoint}}
\put(908,671){\usebox{\plotpoint}}
\put(907,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(906,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(905,657){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(904,653){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(903,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(902,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(901,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(900,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(899,626){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(898,621){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(897,617){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(896,608){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(895,602){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(894,590){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(893,587){\usebox{\plotpoint}}
\put(894,584){\usebox{\plotpoint}}
\put(895,581){\usebox{\plotpoint}}
\put(896,579){\usebox{\plotpoint}}
\put(897,578){\usebox{\plotpoint}}
\put(898,576){\usebox{\plotpoint}}
\put(899,575){\usebox{\plotpoint}}
\put(900,573){\usebox{\plotpoint}}
\put(901,572){\usebox{\plotpoint}}
\put(902,570){\usebox{\plotpoint}}
\put(903,569){\usebox{\plotpoint}}
\put(904,567){\usebox{\plotpoint}}
\put(905,566){\usebox{\plotpoint}}
\put(906,564){\usebox{\plotpoint}}
\put(907,563){\usebox{\plotpoint}}
\put(908,563){\usebox{\plotpoint}}
\put(909,560){\usebox{\plotpoint}}
\put(910,559){\usebox{\plotpoint}}
\put(911,558){\usebox{\plotpoint}}
\put(912,556){\usebox{\plotpoint}}
\put(913,555){\usebox{\plotpoint}}
\put(914,554){\usebox{\plotpoint}}
\put(915,552){\usebox{\plotpoint}}
\put(916,550){\usebox{\plotpoint}}
\put(917,548){\usebox{\plotpoint}}
\put(918,546){\usebox{\plotpoint}}
\put(919,545){\usebox{\plotpoint}}
\put(920,543){\usebox{\plotpoint}}
\put(921,541){\usebox{\plotpoint}}
\put(922,540){\usebox{\plotpoint}}
\put(923,538){\usebox{\plotpoint}}
\put(924,537){\usebox{\plotpoint}}
\put(925,536){\usebox{\plotpoint}}
\put(926,533){\usebox{\plotpoint}}
\put(927,531){\usebox{\plotpoint}}
\put(928,529){\usebox{\plotpoint}}
\put(929,527){\usebox{\plotpoint}}
\put(930,524){\usebox{\plotpoint}}
\put(931,521){\usebox{\plotpoint}}
\put(932,518){\usebox{\plotpoint}}
\put(933,515){\usebox{\plotpoint}}
\put(934,512){\usebox{\plotpoint}}
\put(935,509){\usebox{\plotpoint}}
\put(936,506){\usebox{\plotpoint}}
\put(937,503){\usebox{\plotpoint}}
\put(938,500){\usebox{\plotpoint}}
\put(939,491){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(940,482){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(941,455){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(940,441){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(939,437){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(938,423){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(937,419){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(936,414){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(935,410){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(934,405){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(933,401){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(932,396){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(931,392){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(930,387){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(929,383){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(928,378){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(927,374){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(926,365){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(925,360){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(924,356){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(923,351){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(922,347){\usebox{\plotpoint}}
\put(921,338){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(920,335){\usebox{\plotpoint}}
\put(919,332){\usebox{\plotpoint}}
\put(918,329){\usebox{\plotpoint}}
\put(917,320){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(916,311){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(915,302){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(914,293){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(913,284){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(912,230){\rule[-0.500pt]{1.000pt}{13.009pt}}
\put(913,221){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(914,212){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(915,209){\usebox{\plotpoint}}
\put(916,206){\usebox{\plotpoint}}
\put(917,203){\usebox{\plotpoint}}
\put(918,200){\usebox{\plotpoint}}
\put(919,198){\usebox{\plotpoint}}
\put(920,196){\usebox{\plotpoint}}
\put(921,194){\usebox{\plotpoint}}
\put(922,191){\usebox{\plotpoint}}
\put(923,189){\usebox{\plotpoint}}
\put(924,187){\usebox{\plotpoint}}
\put(925,185){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{4.497pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{3.988pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\put(264,436){\usebox{\plotpoint}}
\put(264,436){\rule[-0.500pt]{31.799pt}{1.000pt}}
\put(396,437){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(425,438){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(432,439){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(440,440){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(454,441){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(469,442){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(484,443){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(498,444){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(528,445){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(542,446){\usebox{\plotpoint}}
\put(544,447){\usebox{\plotpoint}}
\put(547,448){\usebox{\plotpoint}}
\put(549,449){\usebox{\plotpoint}}
\put(552,450){\usebox{\plotpoint}}
\put(554,451){\usebox{\plotpoint}}
\put(557,452){\usebox{\plotpoint}}
\put(560,453){\usebox{\plotpoint}}
\put(564,454){\usebox{\plotpoint}}
\put(568,455){\usebox{\plotpoint}}
\put(570,456){\usebox{\plotpoint}}
\put(572,457){\usebox{\plotpoint}}
\put(573,458){\usebox{\plotpoint}}
\put(574,459){\usebox{\plotpoint}}
\put(576,460){\usebox{\plotpoint}}
\put(577,461){\usebox{\plotpoint}}
\put(579,462){\usebox{\plotpoint}}
\put(580,463){\usebox{\plotpoint}}
\put(582,464){\usebox{\plotpoint}}
\put(584,465){\usebox{\plotpoint}}
\put(586,466){\usebox{\plotpoint}}
\put(587,467){\usebox{\plotpoint}}
\put(588,468){\usebox{\plotpoint}}
\put(589,469){\usebox{\plotpoint}}
\put(590,470){\usebox{\plotpoint}}
\put(591,471){\usebox{\plotpoint}}
\put(592,472){\usebox{\plotpoint}}
\put(594,473){\usebox{\plotpoint}}
\put(595,474){\usebox{\plotpoint}}
\put(596,475){\usebox{\plotpoint}}
\put(597,476){\usebox{\plotpoint}}
\put(598,477){\usebox{\plotpoint}}
\put(599,478){\usebox{\plotpoint}}
\put(600,479){\usebox{\plotpoint}}
\put(601,480){\usebox{\plotpoint}}
\put(601,481){\usebox{\plotpoint}}
\put(602,482){\usebox{\plotpoint}}
\put(603,483){\usebox{\plotpoint}}
\put(604,484){\usebox{\plotpoint}}
\put(605,485){\usebox{\plotpoint}}
\put(606,486){\usebox{\plotpoint}}
\put(608,487){\usebox{\plotpoint}}
\put(609,488){\usebox{\plotpoint}}
\put(610,489){\usebox{\plotpoint}}
\put(611,490){\usebox{\plotpoint}}
\put(613,491){\usebox{\plotpoint}}
\put(614,492){\usebox{\plotpoint}}
\put(615,493){\usebox{\plotpoint}}
\put(616,494){\usebox{\plotpoint}}
\put(619,495){\usebox{\plotpoint}}
\put(623,496){\usebox{\plotpoint}}
\put(626,497){\usebox{\plotpoint}}
\put(630,498){\usebox{\plotpoint}}
\put(632,497){\usebox{\plotpoint}}
\put(635,496){\usebox{\plotpoint}}
\put(637,495){\usebox{\plotpoint}}
\put(640,494){\usebox{\plotpoint}}
\put(642,493){\usebox{\plotpoint}}
\put(645,492){\usebox{\plotpoint}}
\put(646,491){\usebox{\plotpoint}}
\put(647,490){\usebox{\plotpoint}}
\put(648,489){\usebox{\plotpoint}}
\put(649,488){\usebox{\plotpoint}}
\put(650,487){\usebox{\plotpoint}}
\put(651,486){\usebox{\plotpoint}}
\put(652,485){\usebox{\plotpoint}}
\put(653,484){\usebox{\plotpoint}}
\put(654,483){\usebox{\plotpoint}}
\put(655,482){\usebox{\plotpoint}}
\put(656,480){\usebox{\plotpoint}}
\put(657,479){\usebox{\plotpoint}}
\put(658,478){\usebox{\plotpoint}}
\put(659,477){\usebox{\plotpoint}}
\put(660,475){\usebox{\plotpoint}}
\put(661,474){\usebox{\plotpoint}}
\put(662,473){\usebox{\plotpoint}}
\put(663,471){\usebox{\plotpoint}}
\put(664,470){\usebox{\plotpoint}}
\put(665,468){\usebox{\plotpoint}}
\put(666,467){\usebox{\plotpoint}}
\put(667,465){\usebox{\plotpoint}}
\put(668,464){\usebox{\plotpoint}}
\put(669,462){\usebox{\plotpoint}}
\put(670,460){\usebox{\plotpoint}}
\put(671,458){\usebox{\plotpoint}}
\put(672,456){\usebox{\plotpoint}}
\put(673,455){\usebox{\plotpoint}}
\put(674,453){\usebox{\plotpoint}}
\put(675,452){\usebox{\plotpoint}}
\put(676,451){\usebox{\plotpoint}}
\put(677,449){\usebox{\plotpoint}}
\put(678,448){\usebox{\plotpoint}}
\put(679,447){\usebox{\plotpoint}}
\put(680,446){\usebox{\plotpoint}}
\put(681,444){\usebox{\plotpoint}}
\put(682,442){\usebox{\plotpoint}}
\put(683,440){\usebox{\plotpoint}}
\put(684,438){\usebox{\plotpoint}}
\put(685,437){\usebox{\plotpoint}}
\put(686,435){\usebox{\plotpoint}}
\put(687,433){\usebox{\plotpoint}}
\put(688,431){\usebox{\plotpoint}}
\put(689,429){\usebox{\plotpoint}}
\put(690,428){\usebox{\plotpoint}}
\put(691,426){\usebox{\plotpoint}}
\put(692,425){\usebox{\plotpoint}}
\put(693,423){\usebox{\plotpoint}}
\put(694,422){\usebox{\plotpoint}}
\put(695,420){\usebox{\plotpoint}}
\put(696,419){\usebox{\plotpoint}}
\put(697,416){\usebox{\plotpoint}}
\put(698,414){\usebox{\plotpoint}}
\put(699,412){\usebox{\plotpoint}}
\put(700,410){\usebox{\plotpoint}}
\put(701,408){\usebox{\plotpoint}}
\put(702,406){\usebox{\plotpoint}}
\put(703,405){\usebox{\plotpoint}}
\put(704,403){\usebox{\plotpoint}}
\put(705,401){\usebox{\plotpoint}}
\put(706,399){\usebox{\plotpoint}}
\put(707,398){\usebox{\plotpoint}}
\put(708,396){\usebox{\plotpoint}}
\put(709,395){\usebox{\plotpoint}}
\put(710,393){\usebox{\plotpoint}}
\put(711,392){\usebox{\plotpoint}}
\put(712,390){\usebox{\plotpoint}}
\put(713,388){\usebox{\plotpoint}}
\put(714,386){\usebox{\plotpoint}}
\put(715,384){\usebox{\plotpoint}}
\put(716,383){\usebox{\plotpoint}}
\put(717,378){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(718,376){\usebox{\plotpoint}}
\put(719,375){\usebox{\plotpoint}}
\put(720,374){\usebox{\plotpoint}}
\put(721,372){\usebox{\plotpoint}}
\put(722,371){\usebox{\plotpoint}}
\put(723,369){\usebox{\plotpoint}}
\put(724,368){\usebox{\plotpoint}}
\put(725,366){\usebox{\plotpoint}}
\put(726,365){\usebox{\plotpoint}}
\put(727,362){\usebox{\plotpoint}}
\put(728,360){\usebox{\plotpoint}}
\put(729,358){\usebox{\plotpoint}}
\put(730,356){\usebox{\plotpoint}}
\put(731,353){\usebox{\plotpoint}}
\put(732,350){\usebox{\plotpoint}}
\put(733,347){\usebox{\plotpoint}}
\put(734,345){\usebox{\plotpoint}}
\put(735,344){\usebox{\plotpoint}}
\put(736,343){\usebox{\plotpoint}}
\put(737,341){\usebox{\plotpoint}}
\put(738,340){\usebox{\plotpoint}}
\put(739,339){\usebox{\plotpoint}}
\put(740,338){\usebox{\plotpoint}}
\put(741,335){\usebox{\plotpoint}}
\put(742,333){\usebox{\plotpoint}}
\put(743,331){\usebox{\plotpoint}}
\put(744,329){\usebox{\plotpoint}}
\put(745,324){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(746,320){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(747,320){\usebox{\plotpoint}}
\put(748,318){\usebox{\plotpoint}}
\put(749,317){\usebox{\plotpoint}}
\put(750,315){\usebox{\plotpoint}}
\put(751,314){\usebox{\plotpoint}}
\put(752,312){\usebox{\plotpoint}}
\put(753,311){\usebox{\plotpoint}}
\put(754,309){\usebox{\plotpoint}}
\put(755,307){\usebox{\plotpoint}}
\put(756,305){\usebox{\plotpoint}}
\put(757,303){\usebox{\plotpoint}}
\put(758,302){\usebox{\plotpoint}}
\put(759,297){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(760,293){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(761,289){\usebox{\plotpoint}}
\put(762,286){\usebox{\plotpoint}}
\put(763,284){\usebox{\plotpoint}}
\put(764,282){\usebox{\plotpoint}}
\put(765,281){\usebox{\plotpoint}}
\put(766,279){\usebox{\plotpoint}}
\put(767,278){\usebox{\plotpoint}}
\put(768,276){\usebox{\plotpoint}}
\put(769,275){\usebox{\plotpoint}}
\put(770,272){\usebox{\plotpoint}}
\put(771,270){\usebox{\plotpoint}}
\put(772,268){\usebox{\plotpoint}}
\put(773,266){\usebox{\plotpoint}}
\put(774,261){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(775,257){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(776,254){\usebox{\plotpoint}}
\put(777,252){\usebox{\plotpoint}}
\put(778,250){\usebox{\plotpoint}}
\put(779,248){\usebox{\plotpoint}}
\put(780,246){\usebox{\plotpoint}}
\put(781,244){\usebox{\plotpoint}}
\put(782,242){\usebox{\plotpoint}}
\put(783,240){\usebox{\plotpoint}}
\put(784,239){\usebox{\plotpoint}}
\put(785,236){\usebox{\plotpoint}}
\put(786,234){\usebox{\plotpoint}}
\put(787,232){\usebox{\plotpoint}}
\put(788,230){\usebox{\plotpoint}}
\put(789,225){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(790,221){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(791,216){\rule[-0.500pt]{1.000pt}{1.012pt}}
\put(792,215){\usebox{\plotpoint}}
\put(793,214){\usebox{\plotpoint}}
\put(794,213){\usebox{\plotpoint}}
\put(795,212){\usebox{\plotpoint}}
\put(796,210){\usebox{\plotpoint}}
\put(797,209){\usebox{\plotpoint}}
\put(798,207){\usebox{\plotpoint}}
\put(799,206){\usebox{\plotpoint}}
\put(800,204){\usebox{\plotpoint}}
\put(801,203){\usebox{\plotpoint}}
\put(802,200){\usebox{\plotpoint}}
\put(803,198){\usebox{\plotpoint}}
\put(804,196){\usebox{\plotpoint}}
\put(805,194){\usebox{\plotpoint}}
\put(806,193){\usebox{\plotpoint}}
\put(806,193){\usebox{\plotpoint}}
\put(807,192){\usebox{\plotpoint}}
\put(808,191){\usebox{\plotpoint}}
\put(810,190){\usebox{\plotpoint}}
\put(811,189){\usebox{\plotpoint}}
\put(812,188){\usebox{\plotpoint}}
\put(814,187){\usebox{\plotpoint}}
\put(815,186){\usebox{\plotpoint}}
\put(817,182){\usebox{\plotpoint}}
\put(818,180){\usebox{\plotpoint}}
\put(819,178){\usebox{\plotpoint}}
\put(820,176){\usebox{\plotpoint}}
\put(821,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(264,436){\usebox{\plotpoint}}
\put(1436,446){\usebox{\plotpoint}}
\put(1436,446){\usebox{\plotpoint}}
\put(1421,446){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1416,447){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1411,448){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1407,449){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1392,450){\rule[-0.500pt]{3.614pt}{1.000pt}}
\put(1377,451){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1363,452){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1319,453){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(1284,454){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1281,455){\usebox{\plotpoint}}
\put(1279,456){\usebox{\plotpoint}}
\put(1277,457){\usebox{\plotpoint}}
\put(1275,458){\usebox{\plotpoint}}
\put(1267,459){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1260,460){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1246,461){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1231,462){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1229,463){\usebox{\plotpoint}}
\put(1226,464){\usebox{\plotpoint}}
\put(1224,465){\usebox{\plotpoint}}
\put(1222,466){\usebox{\plotpoint}}
\put(1220,467){\usebox{\plotpoint}}
\put(1218,468){\usebox{\plotpoint}}
\put(1216,469){\usebox{\plotpoint}}
\put(1209,470){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1202,471){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1198,472){\usebox{\plotpoint}}
\put(1196,473){\usebox{\plotpoint}}
\put(1194,474){\usebox{\plotpoint}}
\put(1192,475){\usebox{\plotpoint}}
\put(1190,476){\usebox{\plotpoint}}
\put(1188,477){\usebox{\plotpoint}}
\put(1187,478){\usebox{\plotpoint}}
\put(1185,479){\usebox{\plotpoint}}
\put(1183,480){\usebox{\plotpoint}}
\put(1182,481){\usebox{\plotpoint}}
\put(1180,482){\usebox{\plotpoint}}
\put(1178,483){\usebox{\plotpoint}}
\put(1176,484){\usebox{\plotpoint}}
\put(1174,485){\usebox{\plotpoint}}
\put(1172,486){\usebox{\plotpoint}}
\put(1171,487){\usebox{\plotpoint}}
\put(1170,488){\usebox{\plotpoint}}
\put(1169,489){\usebox{\plotpoint}}
\put(1168,490){\usebox{\plotpoint}}
\put(1166,491){\usebox{\plotpoint}}
\put(1164,492){\usebox{\plotpoint}}
\put(1163,493){\usebox{\plotpoint}}
\put(1161,494){\usebox{\plotpoint}}
\put(1159,495){\usebox{\plotpoint}}
\put(1158,496){\usebox{\plotpoint}}
\put(1156,497){\usebox{\plotpoint}}
\put(1155,498){\usebox{\plotpoint}}
\put(1154,499){\usebox{\plotpoint}}
\put(1154,500){\usebox{\plotpoint}}
\put(1153,501){\usebox{\plotpoint}}
\put(1152,503){\usebox{\plotpoint}}
\put(1151,505){\usebox{\plotpoint}}
\put(1150,507){\usebox{\plotpoint}}
\put(1149,508){\usebox{\plotpoint}}
\put(1147,509){\usebox{\plotpoint}}
\put(1146,510){\usebox{\plotpoint}}
\put(1144,511){\usebox{\plotpoint}}
\put(1143,512){\usebox{\plotpoint}}
\put(1143,513){\usebox{\plotpoint}}
\put(1142,514){\usebox{\plotpoint}}
\put(1141,515){\usebox{\plotpoint}}
\put(1140,516){\usebox{\plotpoint}}
\put(1139,518){\usebox{\plotpoint}}
\put(1138,520){\usebox{\plotpoint}}
\put(1137,522){\usebox{\plotpoint}}
\put(1136,524){\usebox{\plotpoint}}
\put(1135,527){\usebox{\plotpoint}}
\put(1134,528){\usebox{\plotpoint}}
\put(1133,529){\usebox{\plotpoint}}
\put(1132,530){\usebox{\plotpoint}}
\put(1131,531){\usebox{\plotpoint}}
\put(1130,532){\usebox{\plotpoint}}
\put(1129,533){\usebox{\plotpoint}}
\put(1128,535){\usebox{\plotpoint}}
\put(1127,537){\usebox{\plotpoint}}
\put(1126,539){\usebox{\plotpoint}}
\put(1125,541){\usebox{\plotpoint}}
\put(1124,543){\usebox{\plotpoint}}
\put(1123,544){\usebox{\plotpoint}}
\put(1122,548){\usebox{\plotpoint}}
\put(1121,551){\usebox{\plotpoint}}
\put(1120,554){\usebox{\plotpoint}}
\put(1119,556){\usebox{\plotpoint}}
\put(1118,558){\usebox{\plotpoint}}
\put(1117,560){\usebox{\plotpoint}}
\put(1116,563){\usebox{\plotpoint}}
\put(1115,565){\usebox{\plotpoint}}
\put(1114,568){\usebox{\plotpoint}}
\put(1113,570){\usebox{\plotpoint}}
\put(1112,572){\usebox{\plotpoint}}
\put(1111,575){\usebox{\plotpoint}}
\put(1110,578){\usebox{\plotpoint}}
\put(1109,581){\usebox{\plotpoint}}
\put(1108,583){\usebox{\plotpoint}}
\put(1107,585){\usebox{\plotpoint}}
\put(1106,587){\usebox{\plotpoint}}
\put(1105,590){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1104,599){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1103,603){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1102,608){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1101,617){\usebox{\plotpoint}}
\put(1100,621){\usebox{\plotpoint}}
\put(1099,625){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1098,635){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1097,644){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1096,653){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1095,662){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1094,671){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1093,675){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1092,680){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1091,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1090,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1089,698){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1088,706){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1087,715){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1086,719){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1085,724){\usebox{\plotpoint}}
\put(1084,728){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1083,733){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1082,737){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1081,742){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1080,751){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1079,755){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1078,760){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1077,764){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1076,769){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1075,778){\usebox{\plotpoint}}
\put(1074,781){\usebox{\plotpoint}}
\put(1073,784){\usebox{\plotpoint}}
\put(1072,787){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1071,796){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1069,804){\usebox{\plotpoint}}
\put(1069,805){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1068,809){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1067,814){\usebox{\plotpoint}}
\put(1066,817){\usebox{\plotpoint}}
\put(1065,820){\usebox{\plotpoint}}
\put(1064,823){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1063,827){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1062,832){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1061,836){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1060,841){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1059,845){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1058,850){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1057,854){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1056,859){\usebox{\plotpoint}}
\put(1055,862){\usebox{\plotpoint}}
\put(1054,863){\usebox{\plotpoint}}
\put(1053,865){\usebox{\plotpoint}}
\put(1052,866){\usebox{\plotpoint}}
\put(1051,868){\usebox{\plotpoint}}
\put(1050,869){\usebox{\plotpoint}}
\put(1049,871){\usebox{\plotpoint}}
\put(1048,872){\usebox{\plotpoint}}
\put(1047,874){\usebox{\plotpoint}}
\put(1046,875){\usebox{\plotpoint}}
\put(1045,877){\usebox{\plotpoint}}
\put(1044,878){\usebox{\plotpoint}}
\put(1043,880){\usebox{\plotpoint}}
\put(1042,882){\usebox{\plotpoint}}
\put(1041,884){\usebox{\plotpoint}}
\put(1040,885){\usebox{\plotpoint}}
\put(1036,886){\usebox{\plotpoint}}
\put(1033,885){\usebox{\plotpoint}}
\put(1029,884){\usebox{\plotpoint}}
\put(1026,883){\usebox{\plotpoint}}
\put(1026,880){\usebox{\plotpoint}}
\put(1025,878){\usebox{\plotpoint}}
\put(1024,877){\usebox{\plotpoint}}
\put(1023,875){\usebox{\plotpoint}}
\put(1022,874){\usebox{\plotpoint}}
\put(1021,872){\usebox{\plotpoint}}
\put(1020,871){\usebox{\plotpoint}}
\put(1019,869){\usebox{\plotpoint}}
\put(1018,868){\usebox{\plotpoint}}
\put(1017,866){\usebox{\plotpoint}}
\put(1016,865){\usebox{\plotpoint}}
\put(1015,864){\usebox{\plotpoint}}
\put(1014,862){\usebox{\plotpoint}}
\put(1013,861){\usebox{\plotpoint}}
\put(1012,860){\usebox{\plotpoint}}
\put(1011,857){\usebox{\plotpoint}}
\put(1010,855){\usebox{\plotpoint}}
\put(1009,853){\usebox{\plotpoint}}
\put(1008,851){\usebox{\plotpoint}}
\put(1007,850){\usebox{\plotpoint}}
\put(1006,847){\usebox{\plotpoint}}
\put(1005,845){\usebox{\plotpoint}}
\put(1004,843){\usebox{\plotpoint}}
\put(1003,841){\usebox{\plotpoint}}
\put(1002,839){\usebox{\plotpoint}}
\put(1001,837){\usebox{\plotpoint}}
\put(1000,835){\usebox{\plotpoint}}
\put(999,833){\usebox{\plotpoint}}
\put(998,832){\usebox{\plotpoint}}
\put(997,827){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(996,825){\usebox{\plotpoint}}
\put(995,823){\usebox{\plotpoint}}
\put(994,821){\usebox{\plotpoint}}
\put(993,819){\usebox{\plotpoint}}
\put(992,817){\usebox{\plotpoint}}
\put(991,815){\usebox{\plotpoint}}
\put(990,814){\usebox{\plotpoint}}
\put(989,811){\usebox{\plotpoint}}
\put(988,809){\usebox{\plotpoint}}
\put(987,807){\usebox{\plotpoint}}
\put(986,805){\usebox{\plotpoint}}
\put(985,803){\usebox{\plotpoint}}
\put(984,801){\usebox{\plotpoint}}
\put(983,799){\usebox{\plotpoint}}
\put(982,796){\usebox{\plotpoint}}
\put(981,793){\usebox{\plotpoint}}
\put(980,791){\usebox{\plotpoint}}
\put(979,789){\usebox{\plotpoint}}
\put(978,787){\usebox{\plotpoint}}
\put(977,784){\usebox{\plotpoint}}
\put(976,781){\usebox{\plotpoint}}
\put(975,778){\usebox{\plotpoint}}
\put(974,775){\usebox{\plotpoint}}
\put(973,773){\usebox{\plotpoint}}
\put(972,771){\usebox{\plotpoint}}
\put(971,769){\usebox{\plotpoint}}
\put(970,766){\usebox{\plotpoint}}
\put(969,764){\usebox{\plotpoint}}
\put(968,762){\usebox{\plotpoint}}
\put(967,757){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(966,754){\usebox{\plotpoint}}
\put(965,751){\usebox{\plotpoint}}
\put(964,748){\usebox{\plotpoint}}
\put(963,746){\usebox{\plotpoint}}
\put(962,744){\usebox{\plotpoint}}
\put(961,742){\usebox{\plotpoint}}
\put(960,739){\usebox{\plotpoint}}
\put(959,737){\usebox{\plotpoint}}
\put(958,735){\usebox{\plotpoint}}
\put(957,733){\usebox{\plotpoint}}
\put(956,728){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(955,724){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(954,722){\usebox{\plotpoint}}
\put(953,720){\usebox{\plotpoint}}
\put(952,718){\usebox{\plotpoint}}
\put(951,716){\usebox{\plotpoint}}
\put(950,715){\usebox{\plotpoint}}
\put(949,712){\usebox{\plotpoint}}
\put(948,709){\usebox{\plotpoint}}
\put(947,706){\usebox{\plotpoint}}
\put(946,703){\usebox{\plotpoint}}
\put(945,700){\usebox{\plotpoint}}
\put(944,698){\usebox{\plotpoint}}
\put(943,695){\usebox{\plotpoint}}
\put(942,692){\usebox{\plotpoint}}
\put(941,689){\usebox{\plotpoint}}
\put(940,680){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(939,678){\usebox{\plotpoint}}
\put(940,677){\usebox{\plotpoint}}
\put(941,675){\usebox{\plotpoint}}
\put(942,674){\usebox{\plotpoint}}
\put(943,672){\usebox{\plotpoint}}
\put(944,671){\usebox{\plotpoint}}
\put(945,669){\usebox{\plotpoint}}
\put(946,668){\usebox{\plotpoint}}
\put(947,667){\usebox{\plotpoint}}
\put(948,666){\usebox{\plotpoint}}
\put(949,665){\usebox{\plotpoint}}
\put(950,664){\usebox{\plotpoint}}
\put(951,663){\usebox{\plotpoint}}
\put(952,662){\usebox{\plotpoint}}
\put(953,662){\usebox{\plotpoint}}
\put(954,661){\usebox{\plotpoint}}
\put(955,660){\usebox{\plotpoint}}
\put(956,659){\usebox{\plotpoint}}
\put(957,658){\usebox{\plotpoint}}
\put(958,657){\usebox{\plotpoint}}
\put(959,656){\usebox{\plotpoint}}
\put(960,655){\usebox{\plotpoint}}
\put(961,654){\usebox{\plotpoint}}
\put(962,651){\usebox{\plotpoint}}
\put(963,650){\usebox{\plotpoint}}
\put(964,649){\usebox{\plotpoint}}
\put(965,648){\usebox{\plotpoint}}
\put(966,647){\usebox{\plotpoint}}
\put(967,647){\usebox{\plotpoint}}
\put(968,646){\usebox{\plotpoint}}
\put(969,645){\usebox{\plotpoint}}
\put(970,644){\usebox{\plotpoint}}
\put(971,643){\usebox{\plotpoint}}
\put(972,642){\usebox{\plotpoint}}
\put(973,641){\usebox{\plotpoint}}
\put(974,640){\usebox{\plotpoint}}
\put(975,639){\usebox{\plotpoint}}
\put(976,638){\usebox{\plotpoint}}
\put(977,637){\usebox{\plotpoint}}
\put(978,636){\usebox{\plotpoint}}
\put(979,633){\usebox{\plotpoint}}
\put(980,631){\usebox{\plotpoint}}
\put(981,630){\usebox{\plotpoint}}
\put(982,628){\usebox{\plotpoint}}
\put(983,626){\usebox{\plotpoint}}
\put(984,624){\usebox{\plotpoint}}
\put(985,622){\usebox{\plotpoint}}
\put(986,620){\usebox{\plotpoint}}
\put(987,618){\usebox{\plotpoint}}
\put(988,617){\usebox{\plotpoint}}
\put(989,615){\usebox{\plotpoint}}
\put(990,613){\usebox{\plotpoint}}
\put(991,611){\usebox{\plotpoint}}
\put(992,609){\usebox{\plotpoint}}
\put(993,608){\usebox{\plotpoint}}
\put(994,603){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(995,599){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(996,599){\usebox{\plotpoint}}
\put(997,594){\usebox{\plotpoint}}
\put(998,590){\usebox{\plotpoint}}
\put(999,581){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1000,545){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(999,536){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(998,527){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(996,527){\usebox{\plotpoint}}
\put(996,522){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(995,518){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(994,515){\usebox{\plotpoint}}
\put(993,512){\usebox{\plotpoint}}
\put(992,509){\usebox{\plotpoint}}
\put(991,504){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(990,500){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(989,497){\usebox{\plotpoint}}
\put(988,494){\usebox{\plotpoint}}
\put(987,491){\usebox{\plotpoint}}
\put(986,486){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(985,482){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(984,477){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(983,473){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(982,470){\usebox{\plotpoint}}
\put(981,468){\usebox{\plotpoint}}
\put(980,466){\usebox{\plotpoint}}
\put(979,464){\usebox{\plotpoint}}
\put(978,461){\usebox{\plotpoint}}
\put(977,458){\usebox{\plotpoint}}
\put(976,455){\usebox{\plotpoint}}
\put(975,452){\usebox{\plotpoint}}
\put(974,449){\usebox{\plotpoint}}
\put(973,446){\usebox{\plotpoint}}
\put(972,443){\usebox{\plotpoint}}
\put(971,440){\usebox{\plotpoint}}
\put(970,437){\usebox{\plotpoint}}
\put(969,434){\usebox{\plotpoint}}
\put(968,432){\usebox{\plotpoint}}
\put(967,430){\usebox{\plotpoint}}
\put(966,428){\usebox{\plotpoint}}
\put(965,425){\usebox{\plotpoint}}
\put(964,422){\usebox{\plotpoint}}
\put(963,419){\usebox{\plotpoint}}
\put(962,416){\usebox{\plotpoint}}
\put(961,414){\usebox{\plotpoint}}
\put(960,412){\usebox{\plotpoint}}
\put(959,410){\usebox{\plotpoint}}
\put(958,407){\usebox{\plotpoint}}
\put(957,404){\usebox{\plotpoint}}
\put(956,401){\usebox{\plotpoint}}
\put(955,396){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(954,392){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(953,389){\usebox{\plotpoint}}
\put(952,387){\usebox{\plotpoint}}
\put(951,385){\usebox{\plotpoint}}
\put(950,383){\usebox{\plotpoint}}
\put(949,380){\usebox{\plotpoint}}
\put(948,378){\usebox{\plotpoint}}
\put(947,376){\usebox{\plotpoint}}
\put(946,374){\usebox{\plotpoint}}
\put(945,371){\usebox{\plotpoint}}
\put(944,368){\usebox{\plotpoint}}
\put(943,365){\usebox{\plotpoint}}
\put(942,362){\usebox{\plotpoint}}
\put(941,359){\usebox{\plotpoint}}
\put(940,356){\usebox{\plotpoint}}
\put(939,349){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(938,347){\usebox{\plotpoint}}
\put(937,344){\usebox{\plotpoint}}
\put(936,341){\usebox{\plotpoint}}
\put(935,338){\usebox{\plotpoint}}
\put(934,335){\usebox{\plotpoint}}
\put(933,332){\usebox{\plotpoint}}
\put(932,329){\usebox{\plotpoint}}
\put(931,324){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(930,320){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(929,315){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(928,311){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(927,306){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(926,302){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(925,293){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(924,288){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(923,284){\usebox{\plotpoint}}
\put(922,275){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(921,266){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(920,225){\rule[-0.500pt]{1.000pt}{9.756pt}}
\put(921,221){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(922,214){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(923,212){\usebox{\plotpoint}}
\put(924,207){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(925,203){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(926,200){\usebox{\plotpoint}}
\put(927,197){\usebox{\plotpoint}}
\put(928,194){\usebox{\plotpoint}}
\put(929,192){\usebox{\plotpoint}}
\put(930,191){\usebox{\plotpoint}}
\put(931,189){\usebox{\plotpoint}}
\put(932,188){\usebox{\plotpoint}}
\put(933,186){\usebox{\plotpoint}}
\put(934,185){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{6.665pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{3.988pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\put(264,344){\usebox{\plotpoint}}
\put(264,344){\usebox{\plotpoint}}
\put(264,344){\rule[-0.500pt]{56.371pt}{1.000pt}}
\put(498,345){\rule[-0.500pt]{17.827pt}{1.000pt}}
\put(572,346){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(601,347){\usebox{\plotpoint}}
\put(604,348){\usebox{\plotpoint}}
\put(608,349){\usebox{\plotpoint}}
\put(612,350){\usebox{\plotpoint}}
\put(616,351){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(623,352){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(630,353){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(637,354){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(645,355){\usebox{\plotpoint}}
\put(646,356){\usebox{\plotpoint}}
\put(648,357){\usebox{\plotpoint}}
\put(650,358){\usebox{\plotpoint}}
\put(652,359){\usebox{\plotpoint}}
\put(655,360){\usebox{\plotpoint}}
\put(657,361){\usebox{\plotpoint}}
\put(659,362){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(674,363){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(681,362){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(689,361){\usebox{\plotpoint}}
\put(690,360){\usebox{\plotpoint}}
\put(691,359){\usebox{\plotpoint}}
\put(693,358){\usebox{\plotpoint}}
\put(694,357){\usebox{\plotpoint}}
\put(696,354){\usebox{\plotpoint}}
\put(697,353){\usebox{\plotpoint}}
\put(698,351){\usebox{\plotpoint}}
\put(699,350){\usebox{\plotpoint}}
\put(700,348){\usebox{\plotpoint}}
\put(701,347){\usebox{\plotpoint}}
\put(702,347){\usebox{\plotpoint}}
\put(704,346){\usebox{\plotpoint}}
\put(705,345){\usebox{\plotpoint}}
\put(706,344){\usebox{\plotpoint}}
\put(707,343){\usebox{\plotpoint}}
\put(708,342){\usebox{\plotpoint}}
\put(709,341){\usebox{\plotpoint}}
\put(710,340){\usebox{\plotpoint}}
\put(711,339){\usebox{\plotpoint}}
\put(713,335){\usebox{\plotpoint}}
\put(714,333){\usebox{\plotpoint}}
\put(715,331){\usebox{\plotpoint}}
\put(716,329){\usebox{\plotpoint}}
\put(717,329){\usebox{\plotpoint}}
\put(718,328){\usebox{\plotpoint}}
\put(719,327){\usebox{\plotpoint}}
\put(720,326){\usebox{\plotpoint}}
\put(721,325){\usebox{\plotpoint}}
\put(722,324){\usebox{\plotpoint}}
\put(723,323){\usebox{\plotpoint}}
\put(724,322){\usebox{\plotpoint}}
\put(725,321){\usebox{\plotpoint}}
\put(727,317){\usebox{\plotpoint}}
\put(728,315){\usebox{\plotpoint}}
\put(729,313){\usebox{\plotpoint}}
\put(730,311){\usebox{\plotpoint}}
\put(731,309){\usebox{\plotpoint}}
\put(732,308){\usebox{\plotpoint}}
\put(733,308){\usebox{\plotpoint}}
\put(734,307){\usebox{\plotpoint}}
\put(735,306){\usebox{\plotpoint}}
\put(736,305){\usebox{\plotpoint}}
\put(737,304){\usebox{\plotpoint}}
\put(738,303){\usebox{\plotpoint}}
\put(739,299){\usebox{\plotpoint}}
\put(740,297){\usebox{\plotpoint}}
\put(741,295){\usebox{\plotpoint}}
\put(742,293){\usebox{\plotpoint}}
\put(743,290){\usebox{\plotpoint}}
\put(744,287){\usebox{\plotpoint}}
\put(745,284){\usebox{\plotpoint}}
\put(746,282){\usebox{\plotpoint}}
\put(747,282){\usebox{\plotpoint}}
\put(748,281){\usebox{\plotpoint}}
\put(749,280){\usebox{\plotpoint}}
\put(750,279){\usebox{\plotpoint}}
\put(751,278){\usebox{\plotpoint}}
\put(752,277){\usebox{\plotpoint}}
\put(753,276){\usebox{\plotpoint}}
\put(755,272){\usebox{\plotpoint}}
\put(756,270){\usebox{\plotpoint}}
\put(757,268){\usebox{\plotpoint}}
\put(758,266){\usebox{\plotpoint}}
\put(759,263){\usebox{\plotpoint}}
\put(760,261){\usebox{\plotpoint}}
\put(761,259){\usebox{\plotpoint}}
\put(762,259){\usebox{\plotpoint}}
\put(763,258){\usebox{\plotpoint}}
\put(764,254){\usebox{\plotpoint}}
\put(765,252){\usebox{\plotpoint}}
\put(766,250){\usebox{\plotpoint}}
\put(767,248){\usebox{\plotpoint}}
\put(768,246){\usebox{\plotpoint}}
\put(769,244){\usebox{\plotpoint}}
\put(770,242){\usebox{\plotpoint}}
\put(771,240){\usebox{\plotpoint}}
\put(772,239){\usebox{\plotpoint}}
\put(773,236){\usebox{\plotpoint}}
\put(774,233){\usebox{\plotpoint}}
\put(775,230){\usebox{\plotpoint}}
\put(776,228){\usebox{\plotpoint}}
\put(777,226){\usebox{\plotpoint}}
\put(778,225){\usebox{\plotpoint}}
\put(779,224){\usebox{\plotpoint}}
\put(780,223){\usebox{\plotpoint}}
\put(781,222){\usebox{\plotpoint}}
\put(782,221){\usebox{\plotpoint}}
\put(783,219){\usebox{\plotpoint}}
\put(784,217){\usebox{\plotpoint}}
\put(785,215){\usebox{\plotpoint}}
\put(786,213){\usebox{\plotpoint}}
\put(787,212){\usebox{\plotpoint}}
\put(788,209){\usebox{\plotpoint}}
\put(789,207){\usebox{\plotpoint}}
\put(790,205){\usebox{\plotpoint}}
\put(791,205){\usebox{\plotpoint}}
\put(791,205){\usebox{\plotpoint}}
\put(792,204){\usebox{\plotpoint}}
\put(794,203){\usebox{\plotpoint}}
\put(795,202){\usebox{\plotpoint}}
\put(796,201){\usebox{\plotpoint}}
\put(797,200){\usebox{\plotpoint}}
\put(798,199){\usebox{\plotpoint}}
\put(799,198){\usebox{\plotpoint}}
\put(800,197){\usebox{\plotpoint}}
\put(801,196){\usebox{\plotpoint}}
\put(802,195){\usebox{\plotpoint}}
\put(803,192){\usebox{\plotpoint}}
\put(804,190){\usebox{\plotpoint}}
\put(805,188){\usebox{\plotpoint}}
\put(806,188){\usebox{\plotpoint}}
\put(807,187){\usebox{\plotpoint}}
\put(809,186){\usebox{\plotpoint}}
\put(811,185){\usebox{\plotpoint}}
\put(812,184){\usebox{\plotpoint}}
\put(813,183){\usebox{\plotpoint}}
\put(814,182){\usebox{\plotpoint}}
\put(815,181){\usebox{\plotpoint}}
\put(816,180){\usebox{\plotpoint}}
\put(817,179){\usebox{\plotpoint}}
\put(818,178){\usebox{\plotpoint}}
\put(819,177){\usebox{\plotpoint}}
\put(820,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(1436,353){\usebox{\plotpoint}}
\put(1407,353){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(1333,354){\rule[-0.500pt]{17.827pt}{1.000pt}}
\put(1290,355){\rule[-0.500pt]{10.359pt}{1.000pt}}
\put(1283,356){\rule[-0.500pt]{1.526pt}{1.000pt}}
\put(1279,357){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1275,358){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1260,359){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1246,360){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1231,361){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1216,362){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1202,363){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1187,364){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1184,365){\usebox{\plotpoint}}
\put(1181,366){\usebox{\plotpoint}}
\put(1178,367){\usebox{\plotpoint}}
\put(1175,368){\usebox{\plotpoint}}
\put(1172,369){\usebox{\plotpoint}}
\put(1158,370){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1153,371){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1148,372){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1143,373){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1140,374){\usebox{\plotpoint}}
\put(1137,375){\usebox{\plotpoint}}
\put(1134,376){\usebox{\plotpoint}}
\put(1131,377){\usebox{\plotpoint}}
\put(1128,378){\usebox{\plotpoint}}
\put(1124,379){\usebox{\plotpoint}}
\put(1121,380){\usebox{\plotpoint}}
\put(1118,381){\usebox{\plotpoint}}
\put(1115,382){\usebox{\plotpoint}}
\put(1112,383){\usebox{\plotpoint}}
\put(1110,384){\usebox{\plotpoint}}
\put(1108,385){\usebox{\plotpoint}}
\put(1106,386){\usebox{\plotpoint}}
\put(1104,387){\usebox{\plotpoint}}
\put(1102,388){\usebox{\plotpoint}}
\put(1100,389){\usebox{\plotpoint}}
\put(1099,390){\usebox{\plotpoint}}
\put(1097,391){\usebox{\plotpoint}}
\put(1095,392){\usebox{\plotpoint}}
\put(1093,393){\usebox{\plotpoint}}
\put(1091,394){\usebox{\plotpoint}}
\put(1089,395){\usebox{\plotpoint}}
\put(1087,396){\usebox{\plotpoint}}
\put(1085,397){\usebox{\plotpoint}}
\put(1084,398){\usebox{\plotpoint}}
\put(1082,399){\usebox{\plotpoint}}
\put(1081,400){\usebox{\plotpoint}}
\put(1079,401){\usebox{\plotpoint}}
\put(1077,402){\usebox{\plotpoint}}
\put(1076,403){\usebox{\plotpoint}}
\put(1074,404){\usebox{\plotpoint}}
\put(1073,405){\usebox{\plotpoint}}
\put(1071,406){\usebox{\plotpoint}}
\put(1070,407){\usebox{\plotpoint}}
\put(1065,408){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(1060,409){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1058,410){\usebox{\plotpoint}}
\put(1056,411){\usebox{\plotpoint}}
\put(1055,412){\usebox{\plotpoint}}
\put(1051,413){\usebox{\plotpoint}}
\put(1047,414){\usebox{\plotpoint}}
\put(1043,415){\usebox{\plotpoint}}
\put(1040,416){\usebox{\plotpoint}}
\put(1038,417){\usebox{\plotpoint}}
\put(1036,416){\usebox{\plotpoint}}
\put(1034,415){\usebox{\plotpoint}}
\put(1032,414){\usebox{\plotpoint}}
\put(1030,413){\usebox{\plotpoint}}
\put(1028,412){\usebox{\plotpoint}}
\put(1027,411){\usebox{\plotpoint}}
\put(1026,410){\usebox{\plotpoint}}
\put(1024,409){\usebox{\plotpoint}}
\put(1023,408){\usebox{\plotpoint}}
\put(1021,407){\usebox{\plotpoint}}
\put(1020,406){\usebox{\plotpoint}}
\put(1018,405){\usebox{\plotpoint}}
\put(1017,404){\usebox{\plotpoint}}
\put(1015,403){\usebox{\plotpoint}}
\put(1014,402){\usebox{\plotpoint}}
\put(1012,401){\usebox{\plotpoint}}
\put(1011,400){\usebox{\plotpoint}}
\put(1009,399){\usebox{\plotpoint}}
\put(1008,398){\usebox{\plotpoint}}
\put(1007,397){\usebox{\plotpoint}}
\put(1005,396){\usebox{\plotpoint}}
\put(1004,395){\usebox{\plotpoint}}
\put(1003,394){\usebox{\plotpoint}}
\put(1002,393){\usebox{\plotpoint}}
\put(1002,392){\usebox{\plotpoint}}
\put(1002,389){\usebox{\plotpoint}}
\put(1001,386){\usebox{\plotpoint}}
\put(1000,383){\usebox{\plotpoint}}
\put(999,381){\usebox{\plotpoint}}
\put(998,380){\usebox{\plotpoint}}
\put(995,380){\usebox{\plotpoint}}
\put(994,379){\usebox{\plotpoint}}
\put(993,378){\usebox{\plotpoint}}
\put(991,377){\usebox{\plotpoint}}
\put(990,376){\usebox{\plotpoint}}
\put(989,375){\usebox{\plotpoint}}
\put(989,374){\usebox{\plotpoint}}
\put(989,371){\usebox{\plotpoint}}
\put(988,368){\usebox{\plotpoint}}
\put(987,365){\usebox{\plotpoint}}
\put(986,363){\usebox{\plotpoint}}
\put(985,362){\usebox{\plotpoint}}
\put(984,361){\usebox{\plotpoint}}
\put(983,360){\usebox{\plotpoint}}
\put(980,360){\usebox{\plotpoint}}
\put(979,359){\usebox{\plotpoint}}
\put(978,358){\usebox{\plotpoint}}
\put(977,357){\usebox{\plotpoint}}
\put(977,351){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(976,347){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(975,344){\usebox{\plotpoint}}
\put(974,341){\usebox{\plotpoint}}
\put(973,338){\usebox{\plotpoint}}
\put(972,336){\usebox{\plotpoint}}
\put(971,335){\usebox{\plotpoint}}
\put(970,334){\usebox{\plotpoint}}
\put(969,333){\usebox{\plotpoint}}
\put(968,332){\usebox{\plotpoint}}
\put(966,332){\usebox{\plotpoint}}
\put(965,331){\usebox{\plotpoint}}
\put(964,330){\usebox{\plotpoint}}
\put(964,326){\usebox{\plotpoint}}
\put(963,323){\usebox{\plotpoint}}
\put(962,320){\usebox{\plotpoint}}
\put(961,315){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(960,311){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(959,306){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(958,302){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(957,300){\usebox{\plotpoint}}
\put(956,299){\usebox{\plotpoint}}
\put(955,297){\usebox{\plotpoint}}
\put(954,296){\usebox{\plotpoint}}
\put(951,296){\usebox{\plotpoint}}
\put(950,295){\usebox{\plotpoint}}
\put(949,294){\usebox{\plotpoint}}
\put(949,293){\usebox{\plotpoint}}
\put(949,284){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(948,275){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(947,266){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(946,257){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(945,248){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(944,221){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(945,212){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(946,209){\usebox{\plotpoint}}
\put(947,206){\usebox{\plotpoint}}
\put(948,203){\usebox{\plotpoint}}
\put(949,203){\usebox{\plotpoint}}
\put(950,202){\usebox{\plotpoint}}
\put(951,201){\usebox{\plotpoint}}
\put(952,200){\usebox{\plotpoint}}
\put(953,198){\usebox{\plotpoint}}
\put(954,197){\usebox{\plotpoint}}
\put(955,196){\usebox{\plotpoint}}
\put(956,195){\usebox{\plotpoint}}
\put(957,194){\usebox{\plotpoint}}
\put(958,192){\usebox{\plotpoint}}
\put(959,191){\usebox{\plotpoint}}
\put(960,189){\usebox{\plotpoint}}
\put(961,188){\usebox{\plotpoint}}
\put(962,186){\usebox{\plotpoint}}
\put(963,185){\usebox{\plotpoint}}
\put(907,185){\rule[-0.500pt]{13.624pt}{1.000pt}}
\put(905,184){\usebox{\plotpoint}}
\put(904,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(901,181){\usebox{\plotpoint}}
\put(899,180){\usebox{\plotpoint}}
\put(898,179){\usebox{\plotpoint}}
\put(896,178){\usebox{\plotpoint}}
\put(895,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.500pt]{4.229pt}{1.000pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\put(1436,353){\usebox{\plotpoint}}
\put(264,234){\usebox{\plotpoint}}
\put(264,234){\usebox{\plotpoint}}
\put(264,234){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(308,235){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(337,234){\rule[-0.500pt]{28.185pt}{1.000pt}}
\put(454,233){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(484,234){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(498,233){\rule[-0.500pt]{21.199pt}{1.000pt}}
\put(586,232){\rule[-0.500pt]{14.213pt}{1.000pt}}
\put(645,231){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(689,230){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(704,229){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(708,228){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(713,227){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(718,226){\usebox{\plotpoint}}
\put(721,225){\usebox{\plotpoint}}
\put(724,224){\usebox{\plotpoint}}
\put(727,223){\usebox{\plotpoint}}
\put(730,222){\usebox{\plotpoint}}
\put(733,221){\usebox{\plotpoint}}
\put(735,220){\usebox{\plotpoint}}
\put(738,219){\usebox{\plotpoint}}
\put(741,218){\usebox{\plotpoint}}
\put(744,217){\usebox{\plotpoint}}
\put(746,216){\usebox{\plotpoint}}
\put(748,215){\usebox{\plotpoint}}
\put(750,214){\usebox{\plotpoint}}
\put(751,213){\usebox{\plotpoint}}
\put(753,212){\usebox{\plotpoint}}
\put(755,211){\usebox{\plotpoint}}
\put(757,210){\usebox{\plotpoint}}
\put(759,209){\usebox{\plotpoint}}
\put(762,208){\usebox{\plotpoint}}
\put(763,207){\usebox{\plotpoint}}
\put(764,206){\usebox{\plotpoint}}
\put(765,205){\usebox{\plotpoint}}
\put(766,204){\usebox{\plotpoint}}
\put(768,203){\usebox{\plotpoint}}
\put(769,202){\usebox{\plotpoint}}
\put(771,201){\usebox{\plotpoint}}
\put(773,200){\usebox{\plotpoint}}
\put(775,199){\usebox{\plotpoint}}
\put(776,198){\usebox{\plotpoint}}
\put(778,197){\usebox{\plotpoint}}
\put(779,196){\usebox{\plotpoint}}
\put(780,195){\usebox{\plotpoint}}
\put(781,194){\usebox{\plotpoint}}
\put(783,193){\usebox{\plotpoint}}
\put(785,192){\usebox{\plotpoint}}
\put(787,191){\usebox{\plotpoint}}
\put(789,190){\usebox{\plotpoint}}
\put(791,189){\usebox{\plotpoint}}
\put(792,188){\usebox{\plotpoint}}
\put(794,187){\usebox{\plotpoint}}
\put(796,186){\usebox{\plotpoint}}
\put(798,185){\usebox{\plotpoint}}
\put(800,184){\usebox{\plotpoint}}
\put(802,183){\usebox{\plotpoint}}
\put(804,182){\usebox{\plotpoint}}
\put(806,181){\usebox{\plotpoint}}
\put(807,180){\usebox{\plotpoint}}
\put(809,179){\usebox{\plotpoint}}
\put(811,178){\usebox{\plotpoint}}
\put(813,177){\usebox{\plotpoint}}
\put(814,176){\usebox{\plotpoint}}
\put(817,175){\usebox{\plotpoint}}
\put(819,174){\usebox{\plotpoint}}
\put(821,173){\usebox{\plotpoint}}
\put(822,172){\usebox{\plotpoint}}
\put(824,171){\usebox{\plotpoint}}
\put(826,170){\usebox{\plotpoint}}
\put(827,169){\usebox{\plotpoint}}
\put(829,168){\usebox{\plotpoint}}
\put(829,167){\usebox{\plotpoint}}
\put(827,166){\usebox{\plotpoint}}
\put(825,165){\usebox{\plotpoint}}
\put(824,164){\usebox{\plotpoint}}
\put(822,163){\usebox{\plotpoint}}
\put(821,162){\usebox{\plotpoint}}
\put(1436,243){\usebox{\plotpoint}}
\put(1348,243){\rule[-0.500pt]{21.199pt}{1.000pt}}
\put(1304,244){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(1216,245){\rule[-0.500pt]{21.199pt}{1.000pt}}
\put(1187,246){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(1172,247){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1128,246){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(1121,245){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1114,244){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1099,243){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1091,242){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1084,241){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1080,240){\usebox{\plotpoint}}
\put(1078,239){\usebox{\plotpoint}}
\put(1076,238){\usebox{\plotpoint}}
\put(1074,237){\usebox{\plotpoint}}
\put(1072,236){\usebox{\plotpoint}}
\put(1070,235){\usebox{\plotpoint}}
\put(1068,234){\usebox{\plotpoint}}
\put(1067,233){\usebox{\plotpoint}}
\put(1065,232){\usebox{\plotpoint}}
\put(1064,231){\usebox{\plotpoint}}
\put(1064,227){\usebox{\plotpoint}}
\put(1063,224){\usebox{\plotpoint}}
\put(1062,221){\usebox{\plotpoint}}
\put(1061,212){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1062,212){\usebox{\plotpoint}}
\put(1063,211){\usebox{\plotpoint}}
\put(1064,210){\usebox{\plotpoint}}
\put(1066,209){\usebox{\plotpoint}}
\put(1067,208){\usebox{\plotpoint}}
\put(1068,207){\usebox{\plotpoint}}
\put(1070,206){\usebox{\plotpoint}}
\put(1071,205){\usebox{\plotpoint}}
\put(1072,204){\usebox{\plotpoint}}
\put(1074,203){\usebox{\plotpoint}}
\put(1075,202){\usebox{\plotpoint}}
\put(1077,201){\usebox{\plotpoint}}
\put(1078,200){\usebox{\plotpoint}}
\put(1080,199){\usebox{\plotpoint}}
\put(1082,198){\usebox{\plotpoint}}
\put(1083,197){\usebox{\plotpoint}}
\put(1086,196){\usebox{\plotpoint}}
\put(1089,195){\usebox{\plotpoint}}
\put(1091,194){\usebox{\plotpoint}}
\put(1095,193){\usebox{\plotpoint}}
\put(1099,192){\usebox{\plotpoint}}
\put(1102,191){\usebox{\plotpoint}}
\put(1106,190){\usebox{\plotpoint}}
\put(1110,189){\usebox{\plotpoint}}
\put(1114,188){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1121,187){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1128,186){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1137,185){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1143,184){\usebox{\plotpoint}}
\put(1146,183){\usebox{\plotpoint}}
\put(1150,182){\usebox{\plotpoint}}
\put(1154,181){\usebox{\plotpoint}}
\put(1158,180){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1172,179){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1187,178){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1202,177){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1216,176){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1231,175){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1246,174){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1260,173){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1275,172){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1290,171){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(1319,170){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(1363,169){\rule[-0.500pt]{10.600pt}{1.000pt}}
\put(1407,168){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(1436,234){\usebox{\plotpoint}}
\end{picture}


==> tan.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{200}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{400}}
\put(1416,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{600}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{800}}
\put(1416,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{1000}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1200}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-400}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){-300}}
\put(411,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-200}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-100}}
\put(704,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){100}}
\put(997,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){200}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){300}}
\put(1290,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){400}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-1.5cm}\Large $M_2$ [GeV]}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $\mu$ [GeV]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(550,1172){\makebox(0,0)[r]{$\tan\beta=1$}}
\put(580,1172){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,525){\usebox{\plotpoint}}
\put(264,525){\rule[-0.175pt]{42.398pt}{0.350pt}}
\put(440,524){\rule[-0.175pt]{17.586pt}{0.350pt}}
\put(513,523){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(542,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,521){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,520){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(550,518){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(557,517){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(558,516){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(560,515){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(562,514){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(564,513){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(565,512){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(567,511){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(569,510){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(571,500){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(571,500){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(573,499){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(575,498){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(576,497){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(578,496){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(579,495){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(581,494){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(582,493){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(584,492){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(585,491){\usebox{\plotpoint}}
\put(586,482){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(586,482){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(587,481){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(589,480){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(591,479){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(592,478){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(594,477){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(596,476){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(597,475){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(599,474){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(601,464){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(601,464){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(602,463){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(604,462){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(606,461){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(607,460){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(609,459){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(611,458){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(612,457){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(614,456){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(616,446){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(616,446){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(617,445){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(619,444){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(620,443){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(622,442){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(623,441){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(625,440){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(626,439){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(628,438){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(629,437){\usebox{\plotpoint}}
\put(630,428){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(630,428){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(631,427){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(633,426){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(635,425){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(636,424){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(638,423){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(640,422){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(641,421){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(643,420){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(645,409){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(645,409){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(646,408){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(648,407){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(650,406){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(652,405){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(653,404){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(655,403){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(657,402){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(659,392){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(660,383){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(660,383){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(661,382){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(663,381){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(664,380){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(666,379){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(667,378){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(669,377){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(670,376){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(672,375){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(673,374){\usebox{\plotpoint}}
\put(674,365){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(674,365){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(675,364){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(677,363){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(679,362){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(680,361){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(682,360){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(684,359){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(685,358){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(687,357){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(689,347){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(689,347){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(690,346){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(692,345){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(693,344){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(695,343){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(696,342){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(698,341){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(699,340){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(701,339){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(702,338){\usebox{\plotpoint}}
\put(703,329){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(703,329){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(705,328){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(707,327){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(708,326){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(710,325){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(711,324){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(713,323){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(714,322){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(716,321){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(717,320){\usebox{\plotpoint}}
\put(718,311){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(718,311){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(719,310){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(721,309){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(723,308){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(724,307){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(726,306){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(728,305){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(729,304){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(731,303){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(733,293){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(733,293){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(734,292){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(736,291){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(737,290){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(739,289){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(740,288){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(742,287){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(743,286){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(745,285){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(746,284){\usebox{\plotpoint}}
\put(747,275){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(747,275){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(748,274){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(750,273){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(752,272){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(753,271){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(755,270){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(757,269){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(758,268){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(760,267){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(762,257){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(762,257){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(763,256){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(765,255){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(767,254){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(768,253){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(770,252){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(772,251){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(773,250){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(775,249){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(777,239){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(777,239){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(778,238){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(780,237){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(781,236){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(783,235){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(784,234){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(786,233){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(787,232){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(789,231){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(790,230){\usebox{\plotpoint}}
\put(791,221){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(791,221){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(792,220){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(794,219){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(796,218){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(797,217){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(799,216){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(801,215){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(802,214){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(804,213){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(806,212){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(807,211){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(809,210){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(811,209){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(812,208){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(814,207){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(816,206){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(817,205){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(819,204){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(821,194){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(821,194){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(822,193){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(824,192){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(825,191){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(827,190){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(828,189){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(830,188){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(831,187){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(833,186){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(834,185){\usebox{\plotpoint}}
\put(835,176){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(835,176){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(836,175){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(838,174){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(840,173){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(841,172){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(843,171){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(845,170){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(846,169){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(848,168){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(848,167){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(846,166){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(844,165){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(843,164){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(841,163){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(839,162){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(838,161){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(836,160){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(835,159){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(264,525){\usebox{\plotpoint}}
\put(1436,551){\usebox{\plotpoint}}
\put(1436,551){\usebox{\plotpoint}}
\put(1421,551){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1407,552){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(1373,553){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(1371,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1369,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1367,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1365,557){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1363,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1355,559){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(1348,560){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(1333,561){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1327,562){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1325,563){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1323,564){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1322,565){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1320,566){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1319,567){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1314,568){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(1309,569){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1304,570){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1299,571){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1297,572){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1295,573){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1293,574){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1291,575){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1290,576){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1286,577){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(1282,578){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(1278,579){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(1275,580){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(1273,581){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1271,582){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1270,583){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1268,584){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1266,585){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1265,586){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1263,587){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1261,588){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1260,589){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1260,590){\usebox{\plotpoint}}
\put(1260,590){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1259,591){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1258,593){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1257,594){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1256,596){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1255,597){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1252,599){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1250,600){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1249,601){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1247,602){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1246,603){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1246,604){\usebox{\plotpoint}}
\put(1246,604){\usebox{\plotpoint}}
\put(1245,605){\usebox{\plotpoint}}
\put(1244,606){\usebox{\plotpoint}}
\put(1243,607){\usebox{\plotpoint}}
\put(1242,609){\usebox{\plotpoint}}
\put(1241,610){\usebox{\plotpoint}}
\put(1240,611){\usebox{\plotpoint}}
\put(1239,613){\usebox{\plotpoint}}
\put(1238,614){\usebox{\plotpoint}}
\put(1237,615){\usebox{\plotpoint}}
\put(1236,616){\usebox{\plotpoint}}
\put(1234,617){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1232,618){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1231,619){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1231,620){\usebox{\plotpoint}}
\put(1231,620){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1230,623){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1229,626){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1228,629){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1227,632){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1224,635){\usebox{\plotpoint}}
\put(1223,636){\usebox{\plotpoint}}
\put(1222,637){\usebox{\plotpoint}}
\put(1221,638){\usebox{\plotpoint}}
\put(1219,639){\usebox{\plotpoint}}
\put(1218,640){\usebox{\plotpoint}}
\put(1217,641){\usebox{\plotpoint}}
\put(1216,642){\usebox{\plotpoint}}
\put(1216,643){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1215,648){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1214,653){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1213,657){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1212,662){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1211,665){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1210,668){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1209,671){\usebox{\plotpoint}}
\put(1208,672){\usebox{\plotpoint}}
\put(1207,673){\usebox{\plotpoint}}
\put(1206,674){\usebox{\plotpoint}}
\put(1205,675){\usebox{\plotpoint}}
\put(1204,676){\usebox{\plotpoint}}
\put(1203,677){\usebox{\plotpoint}}
\put(1202,679){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1201,684){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1200,689){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1199,693){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1198,698){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1197,706){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1196,710){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1195,715){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1194,718){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1193,721){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1192,724){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1191,726){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1190,728){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1189,730){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1188,733){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1187,735){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1186,742){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1185,746){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1184,751){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1183,760){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1182,769){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1181,773){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1180,778){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1179,787){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1178,791){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1177,796){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1176,800){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1175,805){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1174,808){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1173,811){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1172,814){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1171,823){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1170,832){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1169,841){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1168,845){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1167,850){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1166,859){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1165,868){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1164,872){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1163,877){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1162,886){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1161,895){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1160,899){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1159,904){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1157,912){\usebox{\plotpoint}}
\put(1157,913){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1156,922){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1155,931){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1154,940){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1153,949){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1152,953){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1151,958){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1150,967){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1149,976){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1148,980){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1147,985){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1146,994){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1145,998){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1144,1003){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1143,1012){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1142,1016){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1141,1021){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1140,1025){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1139,1030){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1138,1039){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1137,1043){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1136,1048){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1135,1052){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1134,1057){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1133,1061){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1132,1066){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1131,1075){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1130,1079){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1129,1084){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1123,1088){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1118,1087){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1114,1086){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1114,1085){\usebox{\plotpoint}}
\put(1114,1085){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1113,1093){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1112,1097){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1111,1102){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1110,1111){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1109,1120){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1108,1124){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1107,1129){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1106,1138){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1105,1142){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1104,1147){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1103,1156){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1102,1160){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1101,1165){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1100,1174){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1099,1178){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1098,1180){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1097,1183){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1096,1185){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1095,1187){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1094,1189){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1093,1192){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1092,1195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1091,1198){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1090,1201){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1089,1203){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1088,1205){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1087,1207){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1086,1210){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1085,1212){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1084,1215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1083,1219){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1082,1220){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1081,1222){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1080,1223){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1079,1225){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1078,1226){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1077,1228){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1076,1230){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1075,1232){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1074,1234){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1024,1237){\usebox{\plotpoint}}
\put(1024,1234){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1023,1232){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1022,1230){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1021,1228){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1020,1226){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1019,1224){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1018,1222){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1017,1220){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1016,1219){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1015,1214){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1014,1210){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1013,1207){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1012,1205){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1011,1201){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1010,1196){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1009,1192){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1008,1189){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1007,1186){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1006,1183){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1005,1180){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1004,1177){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1003,1174){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1002,1171){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1001,1169){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1000,1167){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(999,1165){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(998,1157){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(996,1157){\usebox{\plotpoint}}
\put(996,1151){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(995,1147){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(994,1144){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(993,1141){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(992,1138){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(991,1133){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(990,1129){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(989,1126){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(988,1123){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(987,1120){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(986,1115){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(985,1111){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(984,1106){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(983,1102){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(982,1098){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(981,1095){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(980,1093){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(979,1088){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(978,1084){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(977,1081){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(976,1078){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(975,1075){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(974,1072){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(973,1069){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(972,1066){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(971,1061){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(970,1057){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(969,1055){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(968,1053){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(967,1048){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(966,1045){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(965,1042){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(964,1039){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(963,1036){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(962,1033){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(961,1030){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(960,1027){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(959,1025){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(958,1023){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(957,1021){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(956,1012){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(955,1009){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(954,1006){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(953,1004){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(952,1003){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(951,1000){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(950,997){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(949,994){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(948,989){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(947,985){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(946,982){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(945,979){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(944,976){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(943,973){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(942,971){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(941,969){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(940,967){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(939,965){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(938,962){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(937,960){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(936,958){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(935,955){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(934,952){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(933,949){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(932,946){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(931,943){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(930,940){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(929,938){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(928,936){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(927,934){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(926,932){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(925,931){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(924,929){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(923,922){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(922,920){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(921,918){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(920,916){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(919,914){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(918,913){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(917,910){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(916,908){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(915,906){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(914,904){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(913,902){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(912,900){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(911,898){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(910,896){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(908,896){\usebox{\plotpoint}}
\put(908,892){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(907,890){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(906,888){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(905,886){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(904,883){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(903,880){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(902,877){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(901,875){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(900,874){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(899,872){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(898,871){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(897,869){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(896,868){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(895,866){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(894,863){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(893,861){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(892,859){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(891,857){\usebox{\plotpoint}}
\put(890,856){\usebox{\plotpoint}}
\put(889,855){\usebox{\plotpoint}}
\put(888,854){\usebox{\plotpoint}}
\put(887,853){\usebox{\plotpoint}}
\put(886,852){\usebox{\plotpoint}}
\put(885,851){\usebox{\plotpoint}}
\put(884,850){\usebox{\plotpoint}}
\put(883,847){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(882,844){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(881,841){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(879,841){\usebox{\plotpoint}}
\put(878,840){\usebox{\plotpoint}}
\put(877,839){\usebox{\plotpoint}}
\put(876,838){\usebox{\plotpoint}}
\put(875,837){\usebox{\plotpoint}}
\put(874,836){\usebox{\plotpoint}}
\put(873,835){\usebox{\plotpoint}}
\put(872,834){\usebox{\plotpoint}}
\put(871,833){\usebox{\plotpoint}}
\put(871,830){\usebox{\plotpoint}}
\put(870,829){\usebox{\plotpoint}}
\put(869,828){\usebox{\plotpoint}}
\put(868,827){\usebox{\plotpoint}}
\put(867,826){\usebox{\plotpoint}}
\put(866,825){\usebox{\plotpoint}}
\put(865,814){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(864,796){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(863,778){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(862,760){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(861,733){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(860,715){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(859,689){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(858,662){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(857,626){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(856,617){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(857,614){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(858,612){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(859,610){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(860,608){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(861,608){\usebox{\plotpoint}}
\put(862,607){\usebox{\plotpoint}}
\put(863,606){\usebox{\plotpoint}}
\put(864,605){\usebox{\plotpoint}}
\put(865,603){\usebox{\plotpoint}}
\put(866,602){\usebox{\plotpoint}}
\put(867,601){\usebox{\plotpoint}}
\put(868,600){\usebox{\plotpoint}}
\put(869,599){\usebox{\plotpoint}}
\put(870,572){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(871,563){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(872,554){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(873,549){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(874,545){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(875,536){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(876,531){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(877,527){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(878,518){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(879,518){\usebox{\plotpoint}}
\put(880,516){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(881,515){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(882,513){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(883,512){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(884,510){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(885,509){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(886,507){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(887,505){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(888,503){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(889,501){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(890,500){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(891,497){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(892,494){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(893,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(894,487){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(895,484){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(896,482){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(897,473){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(898,464){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(899,437){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(898,428){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(897,419){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(896,414){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(895,410){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(894,405){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(893,401){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(892,398){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(891,395){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(890,392){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(889,389){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(888,386){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(887,383){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(886,374){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(885,371){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(886,368){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(887,365){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(888,360){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(889,356){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(890,347){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(889,329){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(888,311){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(887,302){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(886,284){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(886,284){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(887,283){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(889,282){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(890,281){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(892,280){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(893,279){\usebox{\plotpoint}}
\put(895,278){\usebox{\plotpoint}}
\put(896,277){\usebox{\plotpoint}}
\put(897,276){\usebox{\plotpoint}}
\put(898,230){\rule[-0.175pt]{0.350pt}{10.840pt}}
\put(898,230){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(899,229){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(901,228){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(903,227){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(905,226){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(907,225){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(908,224){\usebox{\plotpoint}}
\put(910,223){\usebox{\plotpoint}}
\put(911,222){\usebox{\plotpoint}}
\put(907,221){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(905,220){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(903,219){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(902,218){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(900,217){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(898,216){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(897,215){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(895,214){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(894,213){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(894,203){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(892,203){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(890,202){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(888,201){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(887,200){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(885,199){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(883,198){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(882,197){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(880,196){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(879,195){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(877,194){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(875,193){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(874,192){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(872,191){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(871,190){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(869,189){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(868,188){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(866,187){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(865,186){\rule[-0.175pt]{0.375pt}{0.350pt}}
\put(865,185){\usebox{\plotpoint}}
\put(865,176){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(863,176){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(861,175){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(859,174){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(858,173){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(856,172){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(854,171){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(853,170){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(851,169){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(850,168){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(850,167){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(851,166){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(853,165){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(855,164){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(856,163){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(858,162){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(860,161){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(861,160){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(863,159){\rule[-0.175pt]{0.401pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(550,1102){\makebox(0,0)[r]{$\tan\beta=4$}}
\put(580,1102){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,527){\usebox{\plotpoint}}
\put(264,527){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(279,528){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(286,529){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(293,530){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(308,531){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(323,532){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(352,533){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(381,534){\rule[-0.350pt]{7.227pt}{0.700pt}}
\put(411,535){\rule[-0.350pt]{11.081pt}{0.700pt}}
\put(457,536){\usebox{\plotpoint}}
\put(459,537){\usebox{\plotpoint}}
\put(461,538){\usebox{\plotpoint}}
\put(463,539){\usebox{\plotpoint}}
\put(465,540){\usebox{\plotpoint}}
\put(467,541){\usebox{\plotpoint}}
\put(469,542){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(476,543){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(484,544){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(488,545){\usebox{\plotpoint}}
\put(489,546){\usebox{\plotpoint}}
\put(491,547){\usebox{\plotpoint}}
\put(492,548){\usebox{\plotpoint}}
\put(494,549){\usebox{\plotpoint}}
\put(496,550){\usebox{\plotpoint}}
\put(497,551){\usebox{\plotpoint}}
\put(499,552){\usebox{\plotpoint}}
\put(500,553){\usebox{\plotpoint}}
\put(502,554){\usebox{\plotpoint}}
\put(503,555){\usebox{\plotpoint}}
\put(505,556){\usebox{\plotpoint}}
\put(506,557){\usebox{\plotpoint}}
\put(508,558){\usebox{\plotpoint}}
\put(509,559){\usebox{\plotpoint}}
\put(511,560){\usebox{\plotpoint}}
\put(513,561){\usebox{\plotpoint}}
\put(514,563){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(515,566){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(516,569){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(517,572){\usebox{\plotpoint}}
\put(518,574){\usebox{\plotpoint}}
\put(519,576){\usebox{\plotpoint}}
\put(520,578){\usebox{\plotpoint}}
\put(521,581){\usebox{\plotpoint}}
\put(522,582){\usebox{\plotpoint}}
\put(523,583){\usebox{\plotpoint}}
\put(525,584){\usebox{\plotpoint}}
\put(526,585){\usebox{\plotpoint}}
\put(528,586){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(529,590){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(530,594){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(531,599){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(532,608){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(533,612){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(534,617){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(535,620){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(536,623){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(537,626){\usebox{\plotpoint}}
\put(538,627){\usebox{\plotpoint}}
\put(539,629){\usebox{\plotpoint}}
\put(540,631){\usebox{\plotpoint}}
\put(541,633){\usebox{\plotpoint}}
\put(542,634){\rule[-0.350pt]{0.700pt}{1.205pt}}
\put(543,640){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(544,644){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(545,648){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(546,653){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(547,657){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(548,662){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(549,666){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(550,671){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(551,675){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(552,680){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(553,683){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(554,686){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(555,689){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(556,692){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(557,695){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(558,698){\usebox{\plotpoint}}
\put(559,700){\usebox{\plotpoint}}
\put(560,703){\usebox{\plotpoint}}
\put(561,706){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(562,709){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(563,712){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(564,715){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(565,718){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(566,721){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(567,724){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(568,727){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(569,730){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(570,733){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(571,736){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(572,739){\usebox{\plotpoint}}
\put(573,740){\usebox{\plotpoint}}
\put(575,741){\usebox{\plotpoint}}
\put(577,742){\usebox{\plotpoint}}
\put(578,743){\usebox{\plotpoint}}
\put(579,744){\usebox{\plotpoint}}
\put(580,745){\usebox{\plotpoint}}
\put(581,746){\usebox{\plotpoint}}
\put(582,747){\usebox{\plotpoint}}
\put(583,748){\usebox{\plotpoint}}
\put(584,749){\usebox{\plotpoint}}
\put(586,750){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(591,749){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(596,748){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(601,747){\usebox{\plotpoint}}
\put(603,748){\usebox{\plotpoint}}
\put(606,749){\usebox{\plotpoint}}
\put(609,750){\usebox{\plotpoint}}
\put(612,751){\usebox{\plotpoint}}
\put(613,753){\usebox{\plotpoint}}
\put(614,755){\usebox{\plotpoint}}
\put(615,757){\usebox{\plotpoint}}
\put(616,760){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(620,759){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(625,758){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(630,757){\usebox{\plotpoint}}
\put(631,756){\usebox{\plotpoint}}
\put(633,755){\usebox{\plotpoint}}
\put(634,754){\usebox{\plotpoint}}
\put(636,753){\usebox{\plotpoint}}
\put(637,752){\usebox{\plotpoint}}
\put(639,751){\usebox{\plotpoint}}
\put(641,750){\usebox{\plotpoint}}
\put(643,749){\usebox{\plotpoint}}
\put(645,746){\usebox{\plotpoint}}
\put(646,745){\usebox{\plotpoint}}
\put(647,744){\usebox{\plotpoint}}
\put(648,743){\usebox{\plotpoint}}
\put(649,742){\usebox{\plotpoint}}
\put(650,742){\usebox{\plotpoint}}
\put(651,741){\usebox{\plotpoint}}
\put(652,740){\usebox{\plotpoint}}
\put(653,739){\usebox{\plotpoint}}
\put(654,738){\usebox{\plotpoint}}
\put(655,737){\usebox{\plotpoint}}
\put(656,736){\usebox{\plotpoint}}
\put(657,735){\usebox{\plotpoint}}
\put(658,734){\usebox{\plotpoint}}
\put(659,733){\usebox{\plotpoint}}
\put(660,731){\usebox{\plotpoint}}
\put(661,729){\usebox{\plotpoint}}
\put(662,727){\usebox{\plotpoint}}
\put(663,725){\usebox{\plotpoint}}
\put(664,724){\usebox{\plotpoint}}
\put(665,722){\usebox{\plotpoint}}
\put(666,721){\usebox{\plotpoint}}
\put(667,719){\usebox{\plotpoint}}
\put(668,718){\usebox{\plotpoint}}
\put(669,716){\usebox{\plotpoint}}
\put(670,715){\usebox{\plotpoint}}
\put(671,713){\usebox{\plotpoint}}
\put(672,711){\usebox{\plotpoint}}
\put(673,710){\usebox{\plotpoint}}
\put(674,708){\usebox{\plotpoint}}
\put(675,706){\usebox{\plotpoint}}
\put(676,704){\usebox{\plotpoint}}
\put(677,702){\usebox{\plotpoint}}
\put(678,700){\usebox{\plotpoint}}
\put(679,698){\usebox{\plotpoint}}
\put(680,695){\usebox{\plotpoint}}
\put(681,693){\usebox{\plotpoint}}
\put(682,691){\usebox{\plotpoint}}
\put(683,689){\usebox{\plotpoint}}
\put(684,686){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(685,683){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(686,680){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(687,678){\usebox{\plotpoint}}
\put(688,676){\usebox{\plotpoint}}
\put(689,674){\usebox{\plotpoint}}
\put(690,672){\usebox{\plotpoint}}
\put(691,671){\usebox{\plotpoint}}
\put(692,668){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(693,665){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(694,662){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(695,659){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(696,656){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(697,653){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(698,650){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(699,647){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(700,644){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(701,641){\usebox{\plotpoint}}
\put(702,639){\usebox{\plotpoint}}
\put(703,637){\usebox{\plotpoint}}
\put(704,635){\usebox{\plotpoint}}
\put(705,632){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(706,629){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(707,626){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(708,623){\usebox{\plotpoint}}
\put(709,621){\usebox{\plotpoint}}
\put(710,619){\usebox{\plotpoint}}
\put(711,617){\usebox{\plotpoint}}
\put(712,614){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(713,611){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(714,608){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(715,605){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(716,602){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(717,599){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(718,587){\rule[-0.350pt]{0.700pt}{2.710pt}}
\put(717,585){\usebox{\plotpoint}}
\put(716,583){\usebox{\plotpoint}}
\put(715,581){\usebox{\plotpoint}}
\put(714,579){\usebox{\plotpoint}}
\put(713,578){\usebox{\plotpoint}}
\put(712,576){\usebox{\plotpoint}}
\put(711,575){\usebox{\plotpoint}}
\put(710,573){\usebox{\plotpoint}}
\put(709,572){\usebox{\plotpoint}}
\put(708,570){\usebox{\plotpoint}}
\put(707,569){\usebox{\plotpoint}}
\put(706,567){\usebox{\plotpoint}}
\put(705,566){\usebox{\plotpoint}}
\put(703,566){\usebox{\plotpoint}}
\put(702,565){\usebox{\plotpoint}}
\put(701,564){\usebox{\plotpoint}}
\put(701,560){\usebox{\plotpoint}}
\put(700,558){\usebox{\plotpoint}}
\put(699,556){\usebox{\plotpoint}}
\put(698,554){\usebox{\plotpoint}}
\put(697,551){\usebox{\plotpoint}}
\put(696,549){\usebox{\plotpoint}}
\put(695,547){\usebox{\plotpoint}}
\put(694,545){\usebox{\plotpoint}}
\put(693,542){\usebox{\plotpoint}}
\put(692,540){\usebox{\plotpoint}}
\put(691,538){\usebox{\plotpoint}}
\put(690,536){\usebox{\plotpoint}}
\put(689,527){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(688,518){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(687,509){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(688,500){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(689,494){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(690,491){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(691,486){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(692,482){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(693,479){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(694,476){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(695,473){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(696,468){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(697,464){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(698,461){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(699,458){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(700,455){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(701,450){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(702,446){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(703,446){\usebox{\plotpoint}}
\put(704,443){\usebox{\plotpoint}}
\put(705,441){\usebox{\plotpoint}}
\put(706,439){\usebox{\plotpoint}}
\put(707,437){\usebox{\plotpoint}}
\put(708,434){\usebox{\plotpoint}}
\put(709,432){\usebox{\plotpoint}}
\put(710,430){\usebox{\plotpoint}}
\put(711,428){\usebox{\plotpoint}}
\put(712,425){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(713,422){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(714,419){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(715,416){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(716,413){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(717,410){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(718,407){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(719,405){\usebox{\plotpoint}}
\put(720,403){\usebox{\plotpoint}}
\put(721,401){\usebox{\plotpoint}}
\put(722,399){\usebox{\plotpoint}}
\put(723,397){\usebox{\plotpoint}}
\put(724,395){\usebox{\plotpoint}}
\put(725,393){\usebox{\plotpoint}}
\put(726,392){\usebox{\plotpoint}}
\put(727,389){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(728,386){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(729,383){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(730,380){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(731,377){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(732,374){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(733,372){\usebox{\plotpoint}}
\put(734,370){\usebox{\plotpoint}}
\put(735,368){\usebox{\plotpoint}}
\put(736,366){\usebox{\plotpoint}}
\put(737,365){\usebox{\plotpoint}}
\put(738,362){\usebox{\plotpoint}}
\put(739,360){\usebox{\plotpoint}}
\put(740,358){\usebox{\plotpoint}}
\put(741,356){\usebox{\plotpoint}}
\put(742,353){\usebox{\plotpoint}}
\put(743,351){\usebox{\plotpoint}}
\put(744,349){\usebox{\plotpoint}}
\put(745,347){\usebox{\plotpoint}}
\put(746,341){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(747,339){\usebox{\plotpoint}}
\put(748,338){\usebox{\plotpoint}}
\put(749,336){\usebox{\plotpoint}}
\put(750,334){\usebox{\plotpoint}}
\put(751,332){\usebox{\plotpoint}}
\put(752,330){\usebox{\plotpoint}}
\put(753,329){\usebox{\plotpoint}}
\put(754,326){\usebox{\plotpoint}}
\put(755,324){\usebox{\plotpoint}}
\put(756,322){\usebox{\plotpoint}}
\put(757,320){\usebox{\plotpoint}}
\put(758,317){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(759,314){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(760,311){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(761,306){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(762,304){\usebox{\plotpoint}}
\put(763,302){\usebox{\plotpoint}}
\put(764,299){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(765,296){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(766,293){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(767,291){\usebox{\plotpoint}}
\put(768,289){\usebox{\plotpoint}}
\put(769,287){\usebox{\plotpoint}}
\put(770,285){\usebox{\plotpoint}}
\put(771,284){\usebox{\plotpoint}}
\put(772,281){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(773,278){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(774,275){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(775,271){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(776,267){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(777,263){\rule[-0.350pt]{0.700pt}{0.783pt}}
\put(778,261){\usebox{\plotpoint}}
\put(779,259){\usebox{\plotpoint}}
\put(780,257){\usebox{\plotpoint}}
\put(781,254){\usebox{\plotpoint}}
\put(782,252){\usebox{\plotpoint}}
\put(783,250){\usebox{\plotpoint}}
\put(784,248){\usebox{\plotpoint}}
\put(785,245){\usebox{\plotpoint}}
\put(786,243){\usebox{\plotpoint}}
\put(787,241){\usebox{\plotpoint}}
\put(788,239){\usebox{\plotpoint}}
\put(789,234){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(790,230){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(791,225){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(792,224){\usebox{\plotpoint}}
\put(793,222){\usebox{\plotpoint}}
\put(794,221){\usebox{\plotpoint}}
\put(795,219){\usebox{\plotpoint}}
\put(796,217){\usebox{\plotpoint}}
\put(797,215){\usebox{\plotpoint}}
\put(798,213){\usebox{\plotpoint}}
\put(799,212){\usebox{\plotpoint}}
\put(800,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(801,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(802,203){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(803,200){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(804,197){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(805,194){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(806,194){\usebox{\plotpoint}}
\put(807,193){\usebox{\plotpoint}}
\put(808,192){\usebox{\plotpoint}}
\put(809,191){\usebox{\plotpoint}}
\put(811,190){\usebox{\plotpoint}}
\put(812,189){\usebox{\plotpoint}}
\put(813,188){\usebox{\plotpoint}}
\put(815,187){\usebox{\plotpoint}}
\put(816,186){\usebox{\plotpoint}}
\put(817,185){\usebox{\plotpoint}}
\put(818,182){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(819,179){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(820,176){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(821,176){\usebox{\plotpoint}}
\put(822,175){\usebox{\plotpoint}}
\put(824,174){\usebox{\plotpoint}}
\put(825,173){\usebox{\plotpoint}}
\put(827,172){\usebox{\plotpoint}}
\put(828,171){\usebox{\plotpoint}}
\put(830,170){\usebox{\plotpoint}}
\put(831,169){\usebox{\plotpoint}}
\put(833,168){\usebox{\plotpoint}}
\put(834,167){\usebox{\plotpoint}}
\put(833,167){\usebox{\plotpoint}}
\put(831,166){\usebox{\plotpoint}}
\put(830,165){\usebox{\plotpoint}}
\put(828,164){\usebox{\plotpoint}}
\put(827,163){\usebox{\plotpoint}}
\put(825,162){\usebox{\plotpoint}}
\put(824,161){\usebox{\plotpoint}}
\put(822,160){\usebox{\plotpoint}}
\put(821,159){\usebox{\plotpoint}}
\put(821,158){\usebox{\plotpoint}}
\put(264,527){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1436,543){\usebox{\plotpoint}}
\put(1421,543){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1359,544){\rule[-0.350pt]{14.936pt}{0.700pt}}
\put(1356,545){\usebox{\plotpoint}}
\put(1354,546){\usebox{\plotpoint}}
\put(1352,547){\usebox{\plotpoint}}
\put(1350,548){\usebox{\plotpoint}}
\put(1348,549){\usebox{\plotpoint}}
\put(1340,550){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(1333,551){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(1319,552){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(1301,553){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(1299,554){\usebox{\plotpoint}}
\put(1297,555){\usebox{\plotpoint}}
\put(1295,556){\usebox{\plotpoint}}
\put(1293,557){\usebox{\plotpoint}}
\put(1291,558){\usebox{\plotpoint}}
\put(1290,559){\usebox{\plotpoint}}
\put(1282,560){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(1275,561){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(1272,562){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1270,563){\usebox{\plotpoint}}
\put(1268,564){\usebox{\plotpoint}}
\put(1266,565){\usebox{\plotpoint}}
\put(1265,566){\usebox{\plotpoint}}
\put(1263,567){\usebox{\plotpoint}}
\put(1261,568){\usebox{\plotpoint}}
\put(1260,569){\usebox{\plotpoint}}
\put(1257,570){\usebox{\plotpoint}}
\put(1255,571){\usebox{\plotpoint}}
\put(1253,572){\usebox{\plotpoint}}
\put(1251,573){\usebox{\plotpoint}}
\put(1249,574){\usebox{\plotpoint}}
\put(1247,575){\usebox{\plotpoint}}
\put(1246,576){\usebox{\plotpoint}}
\put(1244,577){\usebox{\plotpoint}}
\put(1243,578){\usebox{\plotpoint}}
\put(1242,579){\usebox{\plotpoint}}
\put(1241,580){\usebox{\plotpoint}}
\put(1239,581){\usebox{\plotpoint}}
\put(1237,582){\usebox{\plotpoint}}
\put(1236,583){\usebox{\plotpoint}}
\put(1234,584){\usebox{\plotpoint}}
\put(1232,585){\usebox{\plotpoint}}
\put(1231,586){\usebox{\plotpoint}}
\put(1231,587){\usebox{\plotpoint}}
\put(1231,587){\usebox{\plotpoint}}
\put(1230,588){\usebox{\plotpoint}}
\put(1229,590){\usebox{\plotpoint}}
\put(1228,591){\usebox{\plotpoint}}
\put(1227,593){\usebox{\plotpoint}}
\put(1226,594){\usebox{\plotpoint}}
\put(1225,596){\usebox{\plotpoint}}
\put(1224,597){\usebox{\plotpoint}}
\put(1221,599){\usebox{\plotpoint}}
\put(1219,600){\usebox{\plotpoint}}
\put(1217,601){\usebox{\plotpoint}}
\put(1216,602){\usebox{\plotpoint}}
\put(1216,603){\usebox{\plotpoint}}
\put(1215,605){\usebox{\plotpoint}}
\put(1214,608){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1213,612){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1212,617){\usebox{\plotpoint}}
\put(1211,618){\usebox{\plotpoint}}
\put(1210,619){\usebox{\plotpoint}}
\put(1209,620){\usebox{\plotpoint}}
\put(1208,621){\usebox{\plotpoint}}
\put(1207,622){\usebox{\plotpoint}}
\put(1206,623){\usebox{\plotpoint}}
\put(1205,624){\usebox{\plotpoint}}
\put(1203,626){\usebox{\plotpoint}}
\put(1202,627){\usebox{\plotpoint}}
\put(1202,628){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1201,631){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1200,635){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1199,639){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1198,644){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1197,648){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1196,653){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1195,656){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1194,659){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1193,662){\usebox{\plotpoint}}
\put(1192,663){\usebox{\plotpoint}}
\put(1191,664){\usebox{\plotpoint}}
\put(1190,665){\usebox{\plotpoint}}
\put(1189,666){\usebox{\plotpoint}}
\put(1188,667){\usebox{\plotpoint}}
\put(1187,669){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(1186,675){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1185,680){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1184,689){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1183,693){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1182,698){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(1181,706){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1180,710){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1179,715){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1178,718){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1177,721){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1176,724){\usebox{\plotpoint}}
\put(1175,726){\usebox{\plotpoint}}
\put(1174,728){\usebox{\plotpoint}}
\put(1173,730){\usebox{\plotpoint}}
\put(1172,733){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1171,742){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1170,751){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1169,755){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1168,760){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1167,769){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1166,773){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1165,778){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1164,787){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1163,791){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1162,796){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1161,805){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1160,809){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1159,814){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1158,819){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1157,823){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1156,832){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1155,836){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1154,841){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1153,850){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1152,854){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1151,859){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1150,868){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1149,872){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1148,877){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1147,886){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1146,890){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1145,895){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1144,899){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1143,904){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(1142,913){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1141,917){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1140,922){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1139,926){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1138,931){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1137,935){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1136,940){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1135,944){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1134,949){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1133,953){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1132,958){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1131,962){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1130,967){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1129,971){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1123,975){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1120,976){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1117,977){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1114,978){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1114,979){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(1113,985){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1112,988){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1111,991){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1110,994){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1109,998){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1108,1003){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1107,1007){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1106,1012){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1105,1016){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1104,1021){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1103,1024){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1102,1027){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1101,1030){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1100,1034){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1099,1039){\usebox{\plotpoint}}
\put(1098,1041){\usebox{\plotpoint}}
\put(1097,1043){\usebox{\plotpoint}}
\put(1096,1044){\usebox{\plotpoint}}
\put(1095,1046){\usebox{\plotpoint}}
\put(1094,1047){\usebox{\plotpoint}}
\put(1093,1049){\usebox{\plotpoint}}
\put(1092,1051){\usebox{\plotpoint}}
\put(1091,1053){\usebox{\plotpoint}}
\put(1090,1055){\usebox{\plotpoint}}
\put(1089,1057){\usebox{\plotpoint}}
\put(1088,1058){\usebox{\plotpoint}}
\put(1087,1059){\usebox{\plotpoint}}
\put(1086,1061){\usebox{\plotpoint}}
\put(1085,1062){\usebox{\plotpoint}}
\put(1083,1064){\usebox{\plotpoint}}
\put(1082,1065){\usebox{\plotpoint}}
\put(1082,1066){\usebox{\plotpoint}}
\put(1081,1067){\usebox{\plotpoint}}
\put(1080,1068){\usebox{\plotpoint}}
\put(1079,1069){\usebox{\plotpoint}}
\put(1078,1071){\usebox{\plotpoint}}
\put(1077,1072){\usebox{\plotpoint}}
\put(1076,1073){\usebox{\plotpoint}}
\put(1075,1075){\usebox{\plotpoint}}
\put(1074,1076){\usebox{\plotpoint}}
\put(1073,1078){\usebox{\plotpoint}}
\put(1072,1079){\usebox{\plotpoint}}
\put(1071,1081){\usebox{\plotpoint}}
\put(1070,1082){\usebox{\plotpoint}}
\put(1068,1083){\usebox{\plotpoint}}
\put(1065,1084){\usebox{\plotpoint}}
\put(1062,1085){\usebox{\plotpoint}}
\put(1060,1086){\usebox{\plotpoint}}
\put(1057,1087){\usebox{\plotpoint}}
\put(1055,1088){\usebox{\plotpoint}}
\put(1050,1089){\rule[-0.350pt]{1.205pt}{0.700pt}}
\put(1045,1088){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1040,1087){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1040,1084){\usebox{\plotpoint}}
\put(1039,1082){\usebox{\plotpoint}}
\put(1038,1081){\usebox{\plotpoint}}
\put(1037,1080){\usebox{\plotpoint}}
\put(1036,1078){\usebox{\plotpoint}}
\put(1035,1077){\usebox{\plotpoint}}
\put(1034,1076){\usebox{\plotpoint}}
\put(1033,1075){\usebox{\plotpoint}}
\put(1032,1072){\usebox{\plotpoint}}
\put(1031,1070){\usebox{\plotpoint}}
\put(1030,1068){\usebox{\plotpoint}}
\put(1029,1066){\usebox{\plotpoint}}
\put(1027,1066){\usebox{\plotpoint}}
\put(1026,1065){\usebox{\plotpoint}}
\put(1026,1061){\usebox{\plotpoint}}
\put(1025,1059){\usebox{\plotpoint}}
\put(1024,1057){\usebox{\plotpoint}}
\put(1023,1054){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1022,1051){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1021,1048){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1020,1045){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1019,1042){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1018,1039){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1017,1036){\usebox{\plotpoint}}
\put(1016,1034){\usebox{\plotpoint}}
\put(1015,1032){\usebox{\plotpoint}}
\put(1014,1030){\usebox{\plotpoint}}
\put(1013,1028){\usebox{\plotpoint}}
\put(1012,1026){\usebox{\plotpoint}}
\put(1011,1021){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1010,1018){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1009,1015){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1008,1012){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1007,1007){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1006,1003){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(1005,1000){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1004,997){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1003,994){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1002,991){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1001,988){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1000,985){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(999,981){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(998,977){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(996,977){\usebox{\plotpoint}}
\put(996,971){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(995,967){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(994,964){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(993,961){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(992,958){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(991,953){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(990,949){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(989,946){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(988,943){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(987,940){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(986,937){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(985,934){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(984,931){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(983,925){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(982,922){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(981,919){\usebox{\plotpoint}}
\put(980,917){\usebox{\plotpoint}}
\put(979,915){\usebox{\plotpoint}}
\put(978,913){\usebox{\plotpoint}}
\put(977,908){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(976,904){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(975,899){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(974,895){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(973,892){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(972,889){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(971,886){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(970,883){\usebox{\plotpoint}}
\put(969,880){\usebox{\plotpoint}}
\put(968,878){\usebox{\plotpoint}}
\put(967,874){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(966,871){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(965,868){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(964,863){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(963,859){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(962,856){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(961,853){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(960,850){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(959,845){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(958,841){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(957,838){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(956,835){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(955,832){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(954,827){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(953,825){\usebox{\plotpoint}}
\put(952,823){\usebox{\plotpoint}}
\put(951,818){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(950,814){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(949,811){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(948,808){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(947,805){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(946,802){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(945,799){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(944,796){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(943,793){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(942,790){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(941,787){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(940,784){\usebox{\plotpoint}}
\put(939,782){\usebox{\plotpoint}}
\put(938,778){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(937,773){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(936,769){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(935,766){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(934,763){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(933,760){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(932,757){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(931,754){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(930,751){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(929,748){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(928,745){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(927,742){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(926,733){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(925,731){\usebox{\plotpoint}}
\put(924,730){\usebox{\plotpoint}}
\put(923,727){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(922,724){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(921,719){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(920,715){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(919,712){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(918,709){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(917,706){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(916,702){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(915,698){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(914,693){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(913,689){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(912,684){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(911,680){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(910,675){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(909,673){\usebox{\plotpoint}}
\put(908,671){\usebox{\plotpoint}}
\put(907,666){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(906,662){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(905,657){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(904,653){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(903,648){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(902,644){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(901,639){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(900,635){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(899,626){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(898,621){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(897,617){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(896,608){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(895,602){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(894,590){\rule[-0.350pt]{0.700pt}{2.891pt}}
\put(893,587){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(894,584){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(895,581){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(896,579){\usebox{\plotpoint}}
\put(897,578){\usebox{\plotpoint}}
\put(898,576){\usebox{\plotpoint}}
\put(899,575){\usebox{\plotpoint}}
\put(900,573){\usebox{\plotpoint}}
\put(901,572){\usebox{\plotpoint}}
\put(902,570){\usebox{\plotpoint}}
\put(903,569){\usebox{\plotpoint}}
\put(904,567){\usebox{\plotpoint}}
\put(905,566){\usebox{\plotpoint}}
\put(906,564){\usebox{\plotpoint}}
\put(907,563){\usebox{\plotpoint}}
\put(908,563){\usebox{\plotpoint}}
\put(909,560){\usebox{\plotpoint}}
\put(910,559){\usebox{\plotpoint}}
\put(911,558){\usebox{\plotpoint}}
\put(912,556){\usebox{\plotpoint}}
\put(913,555){\usebox{\plotpoint}}
\put(914,554){\usebox{\plotpoint}}
\put(915,552){\usebox{\plotpoint}}
\put(916,550){\usebox{\plotpoint}}
\put(917,548){\usebox{\plotpoint}}
\put(918,546){\usebox{\plotpoint}}
\put(919,545){\usebox{\plotpoint}}
\put(920,543){\usebox{\plotpoint}}
\put(921,541){\usebox{\plotpoint}}
\put(922,540){\usebox{\plotpoint}}
\put(923,538){\usebox{\plotpoint}}
\put(924,537){\usebox{\plotpoint}}
\put(925,536){\usebox{\plotpoint}}
\put(926,533){\usebox{\plotpoint}}
\put(927,531){\usebox{\plotpoint}}
\put(928,529){\usebox{\plotpoint}}
\put(929,527){\usebox{\plotpoint}}
\put(930,524){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(931,521){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(932,518){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(933,515){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(934,512){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(935,509){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(936,506){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(937,503){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(938,500){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(939,491){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(940,482){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(941,455){\rule[-0.350pt]{0.700pt}{6.504pt}}
\put(940,441){\rule[-0.350pt]{0.700pt}{3.252pt}}
\put(939,437){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(938,423){\rule[-0.350pt]{0.700pt}{3.252pt}}
\put(937,419){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(936,414){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(935,410){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(934,405){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(933,401){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(932,396){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(931,392){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(930,387){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(929,383){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(928,378){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(927,374){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(926,365){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(925,360){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(924,356){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(923,351){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(922,347){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(921,338){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(920,335){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(919,332){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(918,329){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(917,320){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(916,311){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(915,302){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(914,293){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(913,284){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(912,230){\rule[-0.350pt]{0.700pt}{13.009pt}}
\put(913,221){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(914,212){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(915,209){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(916,206){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(917,203){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(918,200){\usebox{\plotpoint}}
\put(919,198){\usebox{\plotpoint}}
\put(920,196){\usebox{\plotpoint}}
\put(921,194){\usebox{\plotpoint}}
\put(922,191){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(923,189){\usebox{\plotpoint}}
\put(924,187){\usebox{\plotpoint}}
\put(925,185){\usebox{\plotpoint}}
\put(907,185){\rule[-0.350pt]{4.497pt}{0.700pt}}
\put(905,184){\usebox{\plotpoint}}
\put(903,183){\usebox{\plotpoint}}
\put(902,182){\usebox{\plotpoint}}
\put(900,181){\usebox{\plotpoint}}
\put(898,180){\usebox{\plotpoint}}
\put(897,179){\usebox{\plotpoint}}
\put(895,178){\usebox{\plotpoint}}
\put(894,177){\usebox{\plotpoint}}
\put(877,176){\rule[-0.350pt]{3.988pt}{0.700pt}}
\put(875,175){\usebox{\plotpoint}}
\put(874,174){\usebox{\plotpoint}}
\put(872,173){\usebox{\plotpoint}}
\put(871,172){\usebox{\plotpoint}}
\put(869,171){\usebox{\plotpoint}}
\put(868,170){\usebox{\plotpoint}}
\put(866,169){\usebox{\plotpoint}}
\put(865,168){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\usebox{\plotpoint}}
\put(866,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(871,163){\usebox{\plotpoint}}
\put(872,162){\usebox{\plotpoint}}
\put(874,161){\usebox{\plotpoint}}
\put(875,160){\usebox{\plotpoint}}
\put(877,159){\usebox{\plotpoint}}
\put(878,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(550,1032){\makebox(0,0)[r]{$\tan\beta=50$}}
\put(580,1032){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,535){\usebox{\plotpoint}}
\put(264,535){\rule[-0.500pt]{20.717pt}{1.000pt}}
\put(350,536){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(355,537){\usebox{\plotpoint}}
\put(358,538){\usebox{\plotpoint}}
\put(361,539){\usebox{\plotpoint}}
\put(364,540){\usebox{\plotpoint}}
\put(367,541){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(374,542){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(381,543){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(411,544){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(428,545){\usebox{\plotpoint}}
\put(430,546){\usebox{\plotpoint}}
\put(432,547){\usebox{\plotpoint}}
\put(434,548){\usebox{\plotpoint}}
\put(436,549){\usebox{\plotpoint}}
\put(438,550){\usebox{\plotpoint}}
\put(440,551){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(447,552){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(454,553){\usebox{\plotpoint}}
\put(458,554){\usebox{\plotpoint}}
\put(459,555){\usebox{\plotpoint}}
\put(461,556){\usebox{\plotpoint}}
\put(463,557){\usebox{\plotpoint}}
\put(465,558){\usebox{\plotpoint}}
\put(467,559){\usebox{\plotpoint}}
\put(469,560){\usebox{\plotpoint}}
\put(470,561){\usebox{\plotpoint}}
\put(472,562){\usebox{\plotpoint}}
\put(473,563){\usebox{\plotpoint}}
\put(475,564){\usebox{\plotpoint}}
\put(477,565){\usebox{\plotpoint}}
\put(478,566){\usebox{\plotpoint}}
\put(480,567){\usebox{\plotpoint}}
\put(482,568){\usebox{\plotpoint}}
\put(483,569){\usebox{\plotpoint}}
\put(484,569){\usebox{\plotpoint}}
\put(485,570){\usebox{\plotpoint}}
\put(486,572){\usebox{\plotpoint}}
\put(487,573){\usebox{\plotpoint}}
\put(488,574){\usebox{\plotpoint}}
\put(489,575){\usebox{\plotpoint}}
\put(490,576){\usebox{\plotpoint}}
\put(492,577){\usebox{\plotpoint}}
\put(493,578){\usebox{\plotpoint}}
\put(494,579){\usebox{\plotpoint}}
\put(495,580){\usebox{\plotpoint}}
\put(497,581){\usebox{\plotpoint}}
\put(498,581){\usebox{\plotpoint}}
\put(499,584){\usebox{\plotpoint}}
\put(500,587){\usebox{\plotpoint}}
\put(501,590){\usebox{\plotpoint}}
\put(502,593){\usebox{\plotpoint}}
\put(503,596){\usebox{\plotpoint}}
\put(504,599){\usebox{\plotpoint}}
\put(505,600){\usebox{\plotpoint}}
\put(506,601){\usebox{\plotpoint}}
\put(507,602){\usebox{\plotpoint}}
\put(508,603){\usebox{\plotpoint}}
\put(509,604){\usebox{\plotpoint}}
\put(510,605){\usebox{\plotpoint}}
\put(511,606){\usebox{\plotpoint}}
\put(513,607){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(514,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(515,617){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(516,621){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(517,626){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(518,630){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(519,635){\usebox{\plotpoint}}
\put(520,638){\usebox{\plotpoint}}
\put(521,641){\usebox{\plotpoint}}
\put(522,644){\usebox{\plotpoint}}
\put(523,645){\usebox{\plotpoint}}
\put(524,647){\usebox{\plotpoint}}
\put(525,649){\usebox{\plotpoint}}
\put(526,651){\usebox{\plotpoint}}
\put(527,652){\usebox{\plotpoint}}
\put(527,653){\usebox{\plotpoint}}
\put(528,653){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(529,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(530,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(531,671){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(532,680){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(533,684){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(534,689){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(535,693){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(536,698){\usebox{\plotpoint}}
\put(537,702){\usebox{\plotpoint}}
\put(538,706){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(539,710){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(540,715){\usebox{\plotpoint}}
\put(541,719){\usebox{\plotpoint}}
\put(542,723){\usebox{\plotpoint}}
\put(543,724){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(544,733){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(545,737){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(546,742){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(547,751){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(548,755){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(549,760){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(550,764){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(551,769){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(552,773){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(553,778){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(554,782){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(555,787){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(556,791){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(557,796){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(558,801){\usebox{\plotpoint}}
\put(559,805){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(560,809){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(561,814){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(562,818){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(563,823){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(564,827){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(565,832){\usebox{\plotpoint}}
\put(566,835){\usebox{\plotpoint}}
\put(567,838){\usebox{\plotpoint}}
\put(568,841){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(569,845){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(570,850){\usebox{\plotpoint}}
\put(571,853){\usebox{\plotpoint}}
\put(572,856){\usebox{\plotpoint}}
\put(574,857){\usebox{\plotpoint}}
\put(576,858){\usebox{\plotpoint}}
\put(578,859){\usebox{\plotpoint}}
\put(580,860){\usebox{\plotpoint}}
\put(581,861){\usebox{\plotpoint}}
\put(582,862){\usebox{\plotpoint}}
\put(583,863){\usebox{\plotpoint}}
\put(584,864){\usebox{\plotpoint}}
\put(586,865){\usebox{\plotpoint}}
\put(587,866){\usebox{\plotpoint}}
\put(588,868){\usebox{\plotpoint}}
\put(589,870){\usebox{\plotpoint}}
\put(590,872){\usebox{\plotpoint}}
\put(591,874){\usebox{\plotpoint}}
\put(592,877){\usebox{\plotpoint}}
\put(593,879){\usebox{\plotpoint}}
\put(594,881){\usebox{\plotpoint}}
\put(595,883){\usebox{\plotpoint}}
\put(596,886){\usebox{\plotpoint}}
\put(597,888){\usebox{\plotpoint}}
\put(598,890){\usebox{\plotpoint}}
\put(599,892){\usebox{\plotpoint}}
\put(600,895){\usebox{\plotpoint}}
\put(602,896){\usebox{\plotpoint}}
\put(604,897){\usebox{\plotpoint}}
\put(605,898){\usebox{\plotpoint}}
\put(607,899){\usebox{\plotpoint}}
\put(608,900){\usebox{\plotpoint}}
\put(610,901){\usebox{\plotpoint}}
\put(611,902){\usebox{\plotpoint}}
\put(613,903){\usebox{\plotpoint}}
\put(614,904){\usebox{\plotpoint}}
\put(615,904){\usebox{\plotpoint}}
\put(616,908){\usebox{\plotpoint}}
\put(618,909){\usebox{\plotpoint}}
\put(620,910){\usebox{\plotpoint}}
\put(622,911){\usebox{\plotpoint}}
\put(624,912){\usebox{\plotpoint}}
\put(627,913){\usebox{\plotpoint}}
\put(628,914){\usebox{\plotpoint}}
\put(630,915){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(645,914){\usebox{\plotpoint}}
\put(646,913){\usebox{\plotpoint}}
\put(647,912){\usebox{\plotpoint}}
\put(648,911){\usebox{\plotpoint}}
\put(650,910){\usebox{\plotpoint}}
\put(651,909){\usebox{\plotpoint}}
\put(653,908){\usebox{\plotpoint}}
\put(654,907){\usebox{\plotpoint}}
\put(656,906){\usebox{\plotpoint}}
\put(657,905){\usebox{\plotpoint}}
\put(659,904){\usebox{\plotpoint}}
\put(660,902){\usebox{\plotpoint}}
\put(661,900){\usebox{\plotpoint}}
\put(662,898){\usebox{\plotpoint}}
\put(663,896){\usebox{\plotpoint}}
\put(664,895){\usebox{\plotpoint}}
\put(665,893){\usebox{\plotpoint}}
\put(666,891){\usebox{\plotpoint}}
\put(667,889){\usebox{\plotpoint}}
\put(668,887){\usebox{\plotpoint}}
\put(669,886){\usebox{\plotpoint}}
\put(670,884){\usebox{\plotpoint}}
\put(671,882){\usebox{\plotpoint}}
\put(672,880){\usebox{\plotpoint}}
\put(673,878){\usebox{\plotpoint}}
\put(674,874){\usebox{\plotpoint}}
\put(675,872){\usebox{\plotpoint}}
\put(676,870){\usebox{\plotpoint}}
\put(677,868){\usebox{\plotpoint}}
\put(678,866){\usebox{\plotpoint}}
\put(679,864){\usebox{\plotpoint}}
\put(680,862){\usebox{\plotpoint}}
\put(681,860){\usebox{\plotpoint}}
\put(682,859){\usebox{\plotpoint}}
\put(683,856){\usebox{\plotpoint}}
\put(684,853){\usebox{\plotpoint}}
\put(685,850){\usebox{\plotpoint}}
\put(686,847){\usebox{\plotpoint}}
\put(687,844){\usebox{\plotpoint}}
\put(688,842){\usebox{\plotpoint}}
\put(689,838){\usebox{\plotpoint}}
\put(690,835){\usebox{\plotpoint}}
\put(691,832){\usebox{\plotpoint}}
\put(692,829){\usebox{\plotpoint}}
\put(693,826){\usebox{\plotpoint}}
\put(694,823){\usebox{\plotpoint}}
\put(695,820){\usebox{\plotpoint}}
\put(696,817){\usebox{\plotpoint}}
\put(697,814){\usebox{\plotpoint}}
\put(698,811){\usebox{\plotpoint}}
\put(699,808){\usebox{\plotpoint}}
\put(700,805){\usebox{\plotpoint}}
\put(701,802){\usebox{\plotpoint}}
\put(702,800){\usebox{\plotpoint}}
\put(703,798){\usebox{\plotpoint}}
\put(704,793){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(705,790){\usebox{\plotpoint}}
\put(706,787){\usebox{\plotpoint}}
\put(707,784){\usebox{\plotpoint}}
\put(708,781){\usebox{\plotpoint}}
\put(709,778){\usebox{\plotpoint}}
\put(710,775){\usebox{\plotpoint}}
\put(711,772){\usebox{\plotpoint}}
\put(712,769){\usebox{\plotpoint}}
\put(713,766){\usebox{\plotpoint}}
\put(714,763){\usebox{\plotpoint}}
\put(715,760){\usebox{\plotpoint}}
\put(716,756){\usebox{\plotpoint}}
\put(717,753){\usebox{\plotpoint}}
\put(718,751){\usebox{\plotpoint}}
\put(719,746){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(720,742){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(721,739){\usebox{\plotpoint}}
\put(722,736){\usebox{\plotpoint}}
\put(723,733){\usebox{\plotpoint}}
\put(724,730){\usebox{\plotpoint}}
\put(725,727){\usebox{\plotpoint}}
\put(726,724){\usebox{\plotpoint}}
\put(727,719){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(728,715){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(729,712){\usebox{\plotpoint}}
\put(730,709){\usebox{\plotpoint}}
\put(731,706){\usebox{\plotpoint}}
\put(732,706){\usebox{\plotpoint}}
\put(733,701){\usebox{\plotpoint}}
\put(734,698){\usebox{\plotpoint}}
\put(735,695){\usebox{\plotpoint}}
\put(736,692){\usebox{\plotpoint}}
\put(737,689){\usebox{\plotpoint}}
\put(738,686){\usebox{\plotpoint}}
\put(739,683){\usebox{\plotpoint}}
\put(740,680){\usebox{\plotpoint}}
\put(741,677){\usebox{\plotpoint}}
\put(742,674){\usebox{\plotpoint}}
\put(743,671){\usebox{\plotpoint}}
\put(744,666){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(745,662){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(746,657){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(747,655){\usebox{\plotpoint}}
\put(748,653){\usebox{\plotpoint}}
\put(749,650){\usebox{\plotpoint}}
\put(750,647){\usebox{\plotpoint}}
\put(751,644){\usebox{\plotpoint}}
\put(752,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(753,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(754,632){\usebox{\plotpoint}}
\put(755,629){\usebox{\plotpoint}}
\put(756,626){\usebox{\plotpoint}}
\put(757,621){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(758,617){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(759,614){\usebox{\plotpoint}}
\put(760,611){\usebox{\plotpoint}}
\put(761,608){\usebox{\plotpoint}}
\put(762,603){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(763,599){\usebox{\plotpoint}}
\put(764,590){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(765,587){\usebox{\plotpoint}}
\put(764,585){\usebox{\plotpoint}}
\put(763,583){\usebox{\plotpoint}}
\put(762,581){\usebox{\plotpoint}}
\put(761,579){\usebox{\plotpoint}}
\put(760,577){\usebox{\plotpoint}}
\put(759,575){\usebox{\plotpoint}}
\put(758,573){\usebox{\plotpoint}}
\put(757,572){\usebox{\plotpoint}}
\put(756,570){\usebox{\plotpoint}}
\put(755,569){\usebox{\plotpoint}}
\put(754,568){\usebox{\plotpoint}}
\put(753,566){\usebox{\plotpoint}}
\put(752,565){\usebox{\plotpoint}}
\put(751,564){\usebox{\plotpoint}}
\put(750,563){\usebox{\plotpoint}}
\put(749,563){\usebox{\plotpoint}}
\put(748,563){\usebox{\plotpoint}}
\put(747,562){\usebox{\plotpoint}}
\put(747,558){\usebox{\plotpoint}}
\put(746,556){\usebox{\plotpoint}}
\put(745,554){\usebox{\plotpoint}}
\put(744,552){\usebox{\plotpoint}}
\put(743,550){\usebox{\plotpoint}}
\put(742,548){\usebox{\plotpoint}}
\put(741,546){\usebox{\plotpoint}}
\put(740,545){\usebox{\plotpoint}}
\put(739,543){\usebox{\plotpoint}}
\put(738,541){\usebox{\plotpoint}}
\put(737,539){\usebox{\plotpoint}}
\put(736,537){\usebox{\plotpoint}}
\put(735,536){\usebox{\plotpoint}}
\put(734,532){\usebox{\plotpoint}}
\put(733,529){\usebox{\plotpoint}}
\put(732,527){\usebox{\plotpoint}}
\put(731,522){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(730,518){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(729,509){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(728,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(727,482){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(728,473){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(729,464){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(730,455){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(731,446){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(732,443){\usebox{\plotpoint}}
\put(733,440){\usebox{\plotpoint}}
\put(734,437){\usebox{\plotpoint}}
\put(735,432){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(736,428){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(737,425){\usebox{\plotpoint}}
\put(738,422){\usebox{\plotpoint}}
\put(739,419){\usebox{\plotpoint}}
\put(740,414){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(741,410){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(742,407){\usebox{\plotpoint}}
\put(743,404){\usebox{\plotpoint}}
\put(744,401){\usebox{\plotpoint}}
\put(745,396){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(746,392){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(747,389){\usebox{\plotpoint}}
\put(748,387){\usebox{\plotpoint}}
\put(749,385){\usebox{\plotpoint}}
\put(750,383){\usebox{\plotpoint}}
\put(751,378){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(752,374){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(753,371){\usebox{\plotpoint}}
\put(754,369){\usebox{\plotpoint}}
\put(755,367){\usebox{\plotpoint}}
\put(756,365){\usebox{\plotpoint}}
\put(757,360){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(758,356){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(759,351){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(760,347){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(761,344){\usebox{\plotpoint}}
\put(762,341){\usebox{\plotpoint}}
\put(763,338){\usebox{\plotpoint}}
\put(764,335){\usebox{\plotpoint}}
\put(765,333){\usebox{\plotpoint}}
\put(766,331){\usebox{\plotpoint}}
\put(767,329){\usebox{\plotpoint}}
\put(768,324){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(769,320){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(770,317){\usebox{\plotpoint}}
\put(771,314){\usebox{\plotpoint}}
\put(772,311){\usebox{\plotpoint}}
\put(773,306){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(774,302){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(775,293){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(776,291){\usebox{\plotpoint}}
\put(777,284){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(778,279){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(779,275){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(780,272){\usebox{\plotpoint}}
\put(781,270){\usebox{\plotpoint}}
\put(782,268){\usebox{\plotpoint}}
\put(783,266){\usebox{\plotpoint}}
\put(784,261){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(785,257){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(786,248){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(787,239){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(788,230){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(789,221){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(790,212){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(791,203){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(792,194){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(793,189){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(794,185){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(795,176){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(796,173){\usebox{\plotpoint}}
\put(797,171){\usebox{\plotpoint}}
\put(798,169){\usebox{\plotpoint}}
\put(799,167){\usebox{\plotpoint}}
\put(798,167){\usebox{\plotpoint}}
\put(796,166){\usebox{\plotpoint}}
\put(794,165){\usebox{\plotpoint}}
\put(792,164){\usebox{\plotpoint}}
\put(791,163){\usebox{\plotpoint}}
\put(791,162){\usebox{\plotpoint}}
\put(264,535){\usebox{\plotpoint}}
\put(1436,535){\usebox{\plotpoint}}
\put(1436,535){\usebox{\plotpoint}}
\put(1377,535){\rule[-0.500pt]{14.213pt}{1.000pt}}
\put(1369,536){\rule[-0.500pt]{1.767pt}{1.000pt}}
\put(1366,537){\usebox{\plotpoint}}
\put(1363,538){\usebox{\plotpoint}}
\put(1358,539){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1353,540){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1348,541){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1333,542){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1319,543){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1285,544){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(1283,545){\usebox{\plotpoint}}
\put(1281,546){\usebox{\plotpoint}}
\put(1279,547){\usebox{\plotpoint}}
\put(1277,548){\usebox{\plotpoint}}
\put(1275,549){\usebox{\plotpoint}}
\put(1270,550){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1265,551){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1260,552){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1251,553){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1249,554){\usebox{\plotpoint}}
\put(1247,555){\usebox{\plotpoint}}
\put(1246,556){\usebox{\plotpoint}}
\put(1243,557){\usebox{\plotpoint}}
\put(1240,558){\usebox{\plotpoint}}
\put(1237,559){\usebox{\plotpoint}}
\put(1234,560){\usebox{\plotpoint}}
\put(1231,561){\usebox{\plotpoint}}
\put(1230,562){\usebox{\plotpoint}}
\put(1228,563){\usebox{\plotpoint}}
\put(1226,564){\usebox{\plotpoint}}
\put(1224,565){\usebox{\plotpoint}}
\put(1223,566){\usebox{\plotpoint}}
\put(1221,567){\usebox{\plotpoint}}
\put(1219,568){\usebox{\plotpoint}}
\put(1217,569){\usebox{\plotpoint}}
\put(1216,570){\usebox{\plotpoint}}
\put(1216,571){\usebox{\plotpoint}}
\put(1215,574){\usebox{\plotpoint}}
\put(1214,576){\usebox{\plotpoint}}
\put(1213,578){\usebox{\plotpoint}}
\put(1210,581){\usebox{\plotpoint}}
\put(1209,582){\usebox{\plotpoint}}
\put(1207,583){\usebox{\plotpoint}}
\put(1206,584){\usebox{\plotpoint}}
\put(1204,585){\usebox{\plotpoint}}
\put(1203,586){\usebox{\plotpoint}}
\put(1202,587){\usebox{\plotpoint}}
\put(1202,588){\usebox{\plotpoint}}
\put(1201,590){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1200,594){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1199,599){\usebox{\plotpoint}}
\put(1198,602){\usebox{\plotpoint}}
\put(1197,605){\usebox{\plotpoint}}
\put(1194,608){\usebox{\plotpoint}}
\put(1193,609){\usebox{\plotpoint}}
\put(1192,610){\usebox{\plotpoint}}
\put(1191,611){\usebox{\plotpoint}}
\put(1190,612){\usebox{\plotpoint}}
\put(1189,613){\usebox{\plotpoint}}
\put(1188,614){\usebox{\plotpoint}}
\put(1187,615){\usebox{\plotpoint}}
\put(1187,616){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1186,621){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1185,626){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1184,630){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1183,635){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1182,644){\usebox{\plotpoint}}
\put(1181,647){\usebox{\plotpoint}}
\put(1180,650){\usebox{\plotpoint}}
\put(1179,653){\usebox{\plotpoint}}
\put(1178,655){\usebox{\plotpoint}}
\put(1177,657){\usebox{\plotpoint}}
\put(1176,659){\usebox{\plotpoint}}
\put(1175,662){\usebox{\plotpoint}}
\put(1174,663){\usebox{\plotpoint}}
\put(1173,664){\usebox{\plotpoint}}
\put(1172,665){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(1171,671){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1170,680){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1169,684){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1168,689){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1167,698){\usebox{\plotpoint}}
\put(1166,702){\usebox{\plotpoint}}
\put(1165,706){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1164,715){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1163,719){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1162,724){\usebox{\plotpoint}}
\put(1161,727){\usebox{\plotpoint}}
\put(1160,730){\usebox{\plotpoint}}
\put(1159,733){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1158,739){\usebox{\plotpoint}}
\put(1157,742){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1156,746){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1155,751){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1154,760){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1153,764){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1152,769){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1151,778){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1150,782){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1149,787){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1148,791){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1147,796){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1146,800){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1145,805){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1144,809){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1143,814){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1142,819){\usebox{\plotpoint}}
\put(1141,823){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1140,827){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1139,832){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1138,836){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1137,841){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1136,845){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1135,850){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1134,854){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1133,859){\usebox{\plotpoint}}
\put(1132,862){\usebox{\plotpoint}}
\put(1131,865){\usebox{\plotpoint}}
\put(1130,868){\usebox{\plotpoint}}
\put(1129,871){\usebox{\plotpoint}}
\put(1126,875){\usebox{\plotpoint}}
\put(1124,876){\usebox{\plotpoint}}
\put(1122,877){\usebox{\plotpoint}}
\put(1121,878){\usebox{\plotpoint}}
\put(1120,879){\usebox{\plotpoint}}
\put(1119,880){\usebox{\plotpoint}}
\put(1117,881){\usebox{\plotpoint}}
\put(1116,882){\usebox{\plotpoint}}
\put(1115,883){\usebox{\plotpoint}}
\put(1114,884){\usebox{\plotpoint}}
\put(1113,885){\usebox{\plotpoint}}
\put(1113,886){\usebox{\plotpoint}}
\put(1112,888){\usebox{\plotpoint}}
\put(1111,890){\usebox{\plotpoint}}
\put(1110,892){\usebox{\plotpoint}}
\put(1109,895){\usebox{\plotpoint}}
\put(1108,898){\usebox{\plotpoint}}
\put(1107,901){\usebox{\plotpoint}}
\put(1106,904){\usebox{\plotpoint}}
\put(1105,906){\usebox{\plotpoint}}
\put(1104,908){\usebox{\plotpoint}}
\put(1103,910){\usebox{\plotpoint}}
\put(1102,913){\usebox{\plotpoint}}
\put(1101,915){\usebox{\plotpoint}}
\put(1100,917){\usebox{\plotpoint}}
\put(1099,919){\usebox{\plotpoint}}
\put(1097,920){\usebox{\plotpoint}}
\put(1096,921){\usebox{\plotpoint}}
\put(1094,922){\usebox{\plotpoint}}
\put(1093,923){\usebox{\plotpoint}}
\put(1092,924){\usebox{\plotpoint}}
\put(1091,925){\usebox{\plotpoint}}
\put(1089,926){\usebox{\plotpoint}}
\put(1088,927){\usebox{\plotpoint}}
\put(1087,928){\usebox{\plotpoint}}
\put(1086,929){\usebox{\plotpoint}}
\put(1085,930){\usebox{\plotpoint}}
\put(1085,931){\usebox{\plotpoint}}
\put(1085,931){\usebox{\plotpoint}}
\put(1082,933){\usebox{\plotpoint}}
\put(1080,934){\usebox{\plotpoint}}
\put(1078,935){\usebox{\plotpoint}}
\put(1076,936){\usebox{\plotpoint}}
\put(1074,937){\usebox{\plotpoint}}
\put(1072,938){\usebox{\plotpoint}}
\put(1071,939){\usebox{\plotpoint}}
\put(1070,940){\usebox{\plotpoint}}
\put(1062,941){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1055,942){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1054,943){\usebox{\plotpoint}}
\put(1053,942){\usebox{\plotpoint}}
\put(1052,941){\usebox{\plotpoint}}
\put(1050,940){\usebox{\plotpoint}}
\put(1049,939){\usebox{\plotpoint}}
\put(1047,938){\usebox{\plotpoint}}
\put(1046,937){\usebox{\plotpoint}}
\put(1044,936){\usebox{\plotpoint}}
\put(1043,935){\usebox{\plotpoint}}
\put(1041,934){\usebox{\plotpoint}}
\put(1040,933){\usebox{\plotpoint}}
\put(1040,929){\usebox{\plotpoint}}
\put(1039,928){\usebox{\plotpoint}}
\put(1038,926){\usebox{\plotpoint}}
\put(1037,925){\usebox{\plotpoint}}
\put(1036,923){\usebox{\plotpoint}}
\put(1035,922){\usebox{\plotpoint}}
\put(1034,920){\usebox{\plotpoint}}
\put(1033,919){\usebox{\plotpoint}}
\put(1032,917){\usebox{\plotpoint}}
\put(1031,916){\usebox{\plotpoint}}
\put(1030,914){\usebox{\plotpoint}}
\put(1029,913){\usebox{\plotpoint}}
\put(1028,910){\usebox{\plotpoint}}
\put(1027,908){\usebox{\plotpoint}}
\put(1026,906){\usebox{\plotpoint}}
\put(1025,904){\usebox{\plotpoint}}
\put(1024,901){\usebox{\plotpoint}}
\put(1023,899){\usebox{\plotpoint}}
\put(1022,897){\usebox{\plotpoint}}
\put(1021,895){\usebox{\plotpoint}}
\put(1020,892){\usebox{\plotpoint}}
\put(1019,889){\usebox{\plotpoint}}
\put(1018,886){\usebox{\plotpoint}}
\put(1017,883){\usebox{\plotpoint}}
\put(1016,881){\usebox{\plotpoint}}
\put(1015,879){\usebox{\plotpoint}}
\put(1014,877){\usebox{\plotpoint}}
\put(1013,874){\usebox{\plotpoint}}
\put(1012,872){\usebox{\plotpoint}}
\put(1011,868){\usebox{\plotpoint}}
\put(1010,865){\usebox{\plotpoint}}
\put(1009,862){\usebox{\plotpoint}}
\put(1008,859){\usebox{\plotpoint}}
\put(1007,856){\usebox{\plotpoint}}
\put(1006,853){\usebox{\plotpoint}}
\put(1005,850){\usebox{\plotpoint}}
\put(1004,847){\usebox{\plotpoint}}
\put(1003,844){\usebox{\plotpoint}}
\put(1002,841){\usebox{\plotpoint}}
\put(1001,836){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1000,832){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(999,829){\usebox{\plotpoint}}
\put(998,826){\usebox{\plotpoint}}
\put(997,824){\usebox{\plotpoint}}
\put(996,823){\usebox{\plotpoint}}
\put(995,820){\usebox{\plotpoint}}
\put(994,817){\usebox{\plotpoint}}
\put(993,814){\usebox{\plotpoint}}
\put(992,811){\usebox{\plotpoint}}
\put(991,808){\usebox{\plotpoint}}
\put(990,805){\usebox{\plotpoint}}
\put(989,802){\usebox{\plotpoint}}
\put(988,799){\usebox{\plotpoint}}
\put(987,796){\usebox{\plotpoint}}
\put(986,791){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(985,787){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(984,782){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(983,778){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(982,775){\usebox{\plotpoint}}
\put(981,772){\usebox{\plotpoint}}
\put(980,769){\usebox{\plotpoint}}
\put(979,766){\usebox{\plotpoint}}
\put(978,763){\usebox{\plotpoint}}
\put(977,760){\usebox{\plotpoint}}
\put(976,757){\usebox{\plotpoint}}
\put(975,755){\usebox{\plotpoint}}
\put(974,753){\usebox{\plotpoint}}
\put(973,751){\usebox{\plotpoint}}
\put(972,746){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(971,742){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(970,737){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(969,733){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(967,733){\usebox{\plotpoint}}
\put(967,728){\usebox{\plotpoint}}
\put(966,724){\usebox{\plotpoint}}
\put(965,721){\usebox{\plotpoint}}
\put(964,718){\usebox{\plotpoint}}
\put(963,715){\usebox{\plotpoint}}
\put(962,712){\usebox{\plotpoint}}
\put(961,709){\usebox{\plotpoint}}
\put(960,706){\usebox{\plotpoint}}
\put(959,702){\usebox{\plotpoint}}
\put(958,698){\usebox{\plotpoint}}
\put(957,695){\usebox{\plotpoint}}
\put(956,692){\usebox{\plotpoint}}
\put(955,689){\usebox{\plotpoint}}
\put(954,683){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(953,680){\usebox{\plotpoint}}
\put(952,677){\usebox{\plotpoint}}
\put(951,674){\usebox{\plotpoint}}
\put(950,671){\usebox{\plotpoint}}
\put(949,668){\usebox{\plotpoint}}
\put(948,665){\usebox{\plotpoint}}
\put(947,662){\usebox{\plotpoint}}
\put(946,659){\usebox{\plotpoint}}
\put(945,656){\usebox{\plotpoint}}
\put(944,653){\usebox{\plotpoint}}
\put(943,648){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(942,644){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(941,639){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(940,635){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(939,632){\usebox{\plotpoint}}
\put(938,629){\usebox{\plotpoint}}
\put(937,626){\usebox{\plotpoint}}
\put(936,623){\usebox{\plotpoint}}
\put(935,620){\usebox{\plotpoint}}
\put(934,617){\usebox{\plotpoint}}
\put(933,612){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(932,608){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(931,605){\usebox{\plotpoint}}
\put(930,602){\usebox{\plotpoint}}
\put(929,599){\usebox{\plotpoint}}
\put(928,587){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(929,584){\usebox{\plotpoint}}
\put(930,581){\usebox{\plotpoint}}
\put(931,579){\usebox{\plotpoint}}
\put(932,578){\usebox{\plotpoint}}
\put(933,576){\usebox{\plotpoint}}
\put(934,575){\usebox{\plotpoint}}
\put(935,573){\usebox{\plotpoint}}
\put(936,572){\usebox{\plotpoint}}
\put(937,572){\usebox{\plotpoint}}
\put(938,569){\usebox{\plotpoint}}
\put(939,567){\usebox{\plotpoint}}
\put(940,566){\usebox{\plotpoint}}
\put(941,564){\usebox{\plotpoint}}
\put(942,563){\usebox{\plotpoint}}
\put(943,561){\usebox{\plotpoint}}
\put(944,560){\usebox{\plotpoint}}
\put(945,558){\usebox{\plotpoint}}
\put(946,557){\usebox{\plotpoint}}
\put(947,555){\usebox{\plotpoint}}
\put(948,554){\usebox{\plotpoint}}
\put(949,552){\usebox{\plotpoint}}
\put(950,551){\usebox{\plotpoint}}
\put(951,549){\usebox{\plotpoint}}
\put(952,548){\usebox{\plotpoint}}
\put(953,545){\usebox{\plotpoint}}
\put(954,543){\usebox{\plotpoint}}
\put(955,541){\usebox{\plotpoint}}
\put(956,539){\usebox{\plotpoint}}
\put(957,537){\usebox{\plotpoint}}
\put(958,536){\usebox{\plotpoint}}
\put(959,533){\usebox{\plotpoint}}
\put(960,530){\usebox{\plotpoint}}
\put(961,527){\usebox{\plotpoint}}
\put(962,524){\usebox{\plotpoint}}
\put(963,521){\usebox{\plotpoint}}
\put(964,518){\usebox{\plotpoint}}
\put(965,513){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(966,509){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(967,500){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(968,473){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(967,464){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(966,459){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(965,455){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(964,446){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(963,441){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(962,437){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(961,434){\usebox{\plotpoint}}
\put(960,431){\usebox{\plotpoint}}
\put(959,428){\usebox{\plotpoint}}
\put(958,423){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(957,419){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(956,414){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(955,410){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(954,403){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(953,401){\usebox{\plotpoint}}
\put(952,398){\usebox{\plotpoint}}
\put(951,395){\usebox{\plotpoint}}
\put(950,392){\usebox{\plotpoint}}
\put(949,389){\usebox{\plotpoint}}
\put(948,386){\usebox{\plotpoint}}
\put(947,383){\usebox{\plotpoint}}
\put(946,380){\usebox{\plotpoint}}
\put(945,377){\usebox{\plotpoint}}
\put(944,374){\usebox{\plotpoint}}
\put(943,369){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(942,365){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(941,360){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(940,356){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(939,353){\usebox{\plotpoint}}
\put(938,350){\usebox{\plotpoint}}
\put(937,347){\usebox{\plotpoint}}
\put(936,344){\usebox{\plotpoint}}
\put(935,341){\usebox{\plotpoint}}
\put(934,338){\usebox{\plotpoint}}
\put(933,335){\usebox{\plotpoint}}
\put(932,332){\usebox{\plotpoint}}
\put(931,329){\usebox{\plotpoint}}
\put(930,324){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(929,320){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(928,315){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(927,311){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(926,306){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(925,302){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(924,298){\usebox{\plotpoint}}
\put(923,293){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(922,284){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(921,281){\usebox{\plotpoint}}
\put(920,279){\usebox{\plotpoint}}
\put(919,277){\usebox{\plotpoint}}
\put(918,275){\usebox{\plotpoint}}
\put(917,266){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(916,261){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(915,257){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(914,248){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(913,239){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(912,230){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(911,221){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(910,194){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(909,185){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(910,171){\rule[-0.500pt]{1.000pt}{3.252pt}}
\put(911,167){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(912,167){\usebox{\plotpoint}}
\put(913,166){\usebox{\plotpoint}}
\put(914,165){\usebox{\plotpoint}}
\put(916,164){\usebox{\plotpoint}}
\put(917,163){\usebox{\plotpoint}}
\put(918,162){\usebox{\plotpoint}}
\put(920,161){\usebox{\plotpoint}}
\put(921,160){\usebox{\plotpoint}}
\end{picture}

